Anyon Condensation: Coherent states, Symmetry Enriched Topological Phases, Goldstone Theorem, and Dynamical Rearrangement of Symmetry

Although the mathematics of anyon condensation in topological phases has been studied intensively in recent years, a proof of its physical existence is tantamount to constructing an effective Hamiltonian theory. In this paper, we concretely establish the physical foundation of anyon condensation by building the effective Hamiltonian and the Hilbert space, in which we explicitly construct the vacuum of the condensed phase as the coherent states that are the eigenstates of the creation operators that create the condensate anyons. Along with this construction, which is analogous to Laughlin's construction of wavefunctions of fractional quantum hall states, we generalize the Goldstone theorem in the usual spontaneous symmetry breaking paradigm to the case of anyon condensation. We then prove that the condensed phase is a symmetry enriched (protected) topological phase by directly constructing the corresponding symmetry transformations, which can be considered as a generalization of the Bogoliubov transformation.

==> mtikz.tex <==
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing,positioning}
\tikzset{>=latex}
\tikzset{snake it/.style={decorate, decoration={snake,amplitude=0.15mm,segment length=1mm}}}
\tikzset{->-/.style={decoration={
			 markings,
			 mark=at position .5*\pgfdecoratedpathlength+2pt with {\arrow{>}}},postaction={decorate}}}

\tikzset{-<-/.style={decoration={
			 markings,
			 mark=at position .5*\pgfdecoratedpathlength+2pt with {\arrow{<}}},postaction={decorate}}}

\newcommand{\ScopequasiparticleStates}{
\begin{scope}
\draw [->] (3.2,5.2) -- (4.8,7.6);
\draw [->] (2.,7.) -- (2.4,7.6);
\draw [->] (2.4,6.4) -- (3.2,7.6);
\draw [->] (2.6,6.1) -- (1.6,7.6);
\draw [dashed] (3.2,5.2) -- (2.6,6.1);
\draw [red] (2.8,4.6) -- (3.2,5.2);
\draw [red] (2.8,4.6) -- (0.8,7.6);
\draw [red] (2.8,4.2) -- (2.8,4.6);
\node [centered, rotate=0.] at (3.8,7.6) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (1.6,8.) {\scriptsize $j_1$};
\node [centered, rotate=0.] at (2.4,8.) {\scriptsize $j_2$};
\node [centered, rotate=0.] at (3.2,8.) {\scriptsize $j_3$};
\node [centered, rotate=0.] at (4.8,8.) {\scriptsize $j_N$};
\node [centered, rotate=0.] at (2.,6.6) {\scriptsize $i_1$};
\node [centered, rotate=0.] at (2.4,6.) {\scriptsize $i_2$};
\node [red, centered, rotate=0.] at (0.8,8.) {\scriptsize $a_1$};
\node [red, centered, rotate=0.] at (3.2,4.8) {\scriptsize $a_2$};
\node [red, centered, rotate=0.] at (3.1,4.3) {\scriptsize $a_0$};
\end{scope}
}
\newcommand{\ScopequasiparticleStatesRepA}{
\begin{scope}
\draw [->] (4.,5.2) -- (5.6,7.6);
\draw [->] (2.8,7.) -- (3.2,7.6);
\draw [->] (3.2,6.4) -- (4.,7.6);
\draw [->] (3.4,6.1) -- (2.4,7.6);
\draw [dashed] (4.,5.2) -- (3.4,6.1);
\draw [red] (1.6,7.6) -- (3.6,4.6);
\draw [red] (3.6,4.2) -- (3.6,4.6);
\draw [red] (3.6,4.6) -- (4.,5.2);
\node [centered, rotate=0.] at (4.6,7.6) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.4,8.) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (3.2,8.) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (4.,8.) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (5.6,8.) {\scriptsize $V_N$};
\node [centered, rotate=0.] at (2.8,6.6) {\scriptsize $U_1$};
\node [centered, rotate=0.] at (3.2,6.) {\scriptsize $U_2$};
\node [red, centered, rotate=0.] at (1.6,8.) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.,4.3) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.,4.8) {\scriptsize $A$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.6,4.4) {\scriptsize $g$};
\end{scope}
}
\newcommand{\ScopequasiparticleStatesRepAAA}{
\begin{scope}
\draw [->] (3.8,4.6) -- (6.,7.9);
\draw [->] (2.2,7.) -- (2.8,7.9);
\draw [->] (3.,5.8) -- (4.4,7.9);
\draw [->] (3.4,5.2) -- (1.6,7.9);
\draw [dashed] (3.8,4.6) -- (3.4,5.2);
\draw [red] (3.8,4.4) -- (3.8,4.6);
\draw [draw, red,fill=white,rotate around={0.:(3.8,4.4)}] (3.8,4.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (4.8,7.6) {\scriptsize $\dots$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,7.5) {\scriptsize $g_1$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.5,7.5) {\scriptsize $g_2$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.1,7.5) {\scriptsize $g_3$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.7,7.5) {\scriptsize $g_N$};
\node [centered, rotate=0.] at (2.5,6.9) {\scriptsize $\alpha_1$};
\node [centered, rotate=0.] at (3.3,5.7) {\scriptsize $\alpha_2$};
\node [centered, rotate=0.] at (2.,6.6) {\scriptsize $T_{h_1}U_1$};
\node [centered, rotate=0.] at (2.8,5.2) {\scriptsize $T_{h_2}U_2$};
\node [centered, rotate=0.] at (2.4,5.9) {\scriptsize $T_{h_1^{-1}}U_1$};
\node [centered, rotate=0.] at (4.,6.2) {\scriptsize $T_{g_3^{-1}}V_3$};
\node [centered, rotate=0.] at (1.8,8.) {\scriptsize $T_1V_1$};
\node [centered, rotate=0.] at (2.6,8.) {\scriptsize $T_1V_2$};
\node [centered, rotate=0.] at (4.2,8.) {\scriptsize $T_1V_3$};
\node [centered, rotate=0.] at (5.8,8.) {\scriptsize $T_1V_N$};
\end{scope}
}\newcommand{\absorbingDecomposition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (7.4,4.8) ..controls (7.56,4.933) and (7.72,5.067) .. (7.8,5.2)
			 ..controls (7.88,5.333) and (7.88,5.467) .. (7.8,5.6)
			 ..controls (7.72,5.733) and (7.56,5.867) .. (7.4,6.);
\draw [red] (7.4,4.8) ..controls (7.24,4.933) and (7.08,5.067) .. (7.,5.2)
			 ..controls (6.92,5.333) and (6.92,5.467) .. (7.,5.6)
			 ..controls (7.08,5.733) and (7.24,5.867) .. (7.4,6.);
\draw [red] (2.6,5.8) -- (2.2,6.4);
\draw [red] (2.6,5.8) -- (3.2,6.4);
\draw [red] (2.6,5.) -- (2.6,5.8);
\draw [red] (2.,4.4) -- (2.6,5.);
\draw [red] (3.2,4.4) -- (2.6,5.);
\draw [red] (4.6,4.4) -- (4.6,6.4);
\draw [red] (5.2,4.4) -- (5.2,6.4);
\draw [red] (7.4,4.6) -- (7.4,4.8);
\draw [red] (7.4,6.) -- (7.4,6.2);
\draw [red,fill,rotate around={0.:(2.8,6.)}] (2.8,6.) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [red,fill,rotate around={0.:(2.8,4.8)}] (2.8,4.8) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [draw, red,fill=white,rotate around={0.:(7.4,6.2)}] (7.4,6.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(7.4,4.6)}] (7.4,4.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [red,fill,rotate around={0.:(7.8,5.6)}] (7.8,5.6) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\draw [red,fill,rotate around={0.:(7.8,5.2)}] (7.8,5.2) ++(0.:0.06 and 0.06) arc(0.:360.:0.06 and 0.06);
\node [centered, rotate=0.] at (3.1,5.9) {\scriptsize $\alpha_n$};
\node [centered, rotate=0.] at (3.1,4.9) {\scriptsize $\alpha_n^*$};
\node [centered, rotate=0.] at (1.6,5.4) {\normalsize $\sum_n$};
\node [centered, rotate=0.] at (5.8,4.8) {\normalsize $,$};
\node [centered, rotate=0.] at (8.,5.8) {\scriptsize $\alpha_n^*$};
\node [centered, rotate=0.] at (8.,5.) {\scriptsize $\alpha_m$};
\node [centered, rotate=0.] at (8.7,5.4) {\normalsize $=$};
\node [centered, rotate=0.] at (3.8,5.4) {\normalsize $=$};
\node [centered, rotate=0.] at (9.4,5.4) {\normalsize $\delta_{m,n}$};
\end{tikzpicture}
}

\newcommand{\AmorphismExpectation}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (4.4,6.2) ..controls (4.246,6.077) and (4.093,5.954) .. (4.,5.8)
			 ..controls (3.907,5.646) and (3.875,5.462) .. (3.9,5.3)
			 ..controls (3.925,5.137) and (4.007,4.996) .. (4.1,5.)
			 ..controls (4.193,5.004) and (4.296,5.152) .. (4.4,5.3);
\draw [->-] (1.6,4.8) -- (1.6,5.6);
\draw [->-] (1.6,5.6) -- (1.6,6.4);
\draw [->-] (4.4,4.8) -- (4.4,5.6);
\draw [->-] (4.4,5.6) -- (4.4,6.4);
\draw [red] (4.1,4.8) -- (4.1,5.);
\draw [draw, red,fill=white,rotate around={0.:(4.1,4.8)}] (4.1,4.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.2,5.6) {\normalsize $=$};
\node [centered, rotate=0.] at (3.2,5.6) {\normalsize $\frac{1}{\dimc A}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.4,5.6) {\scriptsize $f$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,5.6) {\scriptsize $f$};
\end{tikzpicture}
}

\newcommand{\arxivedGradingXProofAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.2,4.4) ..controls (2.188,4.455) and (2.175,4.511) .. (2.2,4.6)
			 ..controls (2.225,4.689) and (2.287,4.812) .. (2.4,4.9)
			 ..controls (2.513,4.988) and (2.678,5.04) .. (2.8,5.1)
			 ..controls (2.922,5.16) and (3.,5.229) .. (3.,5.3)
			 ..controls (3.,5.371) and (2.923,5.446) .. (2.8,5.5)
			 ..controls (2.729,5.531) and (2.704,5.538) .. (2.68,5.546);
\draw [red] (2.511,5.617) ..controls (2.487,5.626) and (2.462,5.634) .. (2.4,5.7)
			 ..controls (2.292,5.813) and (2.246,6.007) .. (2.2,6.2);
\draw [red] (5.6,4.1) ..controls (5.788,4.167) and (5.975,4.233) .. (6.1,4.3)
			 ..controls (6.225,4.367) and (6.286,4.433) .. (6.4,4.5)
			 ..controls (6.514,4.567) and (6.679,4.633) .. (6.8,4.7)
			 ..controls (6.921,4.767) and (6.998,4.833) .. (7.,4.9)
			 ..controls (7.002,4.967) and (6.927,5.033) .. (6.8,5.1)
			 ..controls (6.726,5.139) and (6.701,5.149) .. (6.675,5.16);
\draw [red] (6.503,5.24) ..controls (6.478,5.251) and (6.453,5.261) .. (6.4,5.3)
			 ..controls (6.308,5.367) and (6.304,5.433) .. (6.3,5.5);
\draw [red] (5.6,5.2) ..controls (5.742,5.225) and (5.883,5.25) .. (6.,5.3)
			 ..controls (6.117,5.35) and (6.208,5.425) .. (6.3,5.5);
\draw [red] (5.6,5.8) ..controls (5.742,5.825) and (5.883,5.85) .. (6.,5.9)
			 ..controls (6.117,5.95) and (6.208,6.025) .. (6.3,6.1);
\draw [] (2.6,4.5) -- (2.6,4.95);
\draw [] (2.6,5.15) -- (2.6,5.6);
\draw [] (2.6,5.6) -- (2.6,6.2);
\draw [] (2.6,3.8) -- (2.6,4.2);
\draw [->-] (2.6,4.2) -- (2.6,4.5);
\draw [red] (1.6,4.2) -- (2.2,4.4);
\draw [red] (2.2,4.4) -- (2.6,4.5);
\draw [red] (1.6,3.8) -- (1.6,6.2);
\draw [] (6.6,4.1) -- (6.6,4.55);
\draw [] (6.6,4.75) -- (6.6,5.2);
\draw [] (6.6,3.6) -- (6.6,3.8);
\draw [red] (5.6,3.6) -- (5.6,6.4);
\draw [red] (6.3,5.5) -- (6.3,5.6);
\draw [red] (6.3,6.1) -- (6.3,6.4);
\draw [red] (6.4,6.) -- (6.3,6.1);
\draw [] (6.6,3.8) -- (6.6,4.1);
\draw [->-] (6.6,5.2) -- (6.6,6.4);
\draw [red] (5.6,3.9) -- (6.6,4.1);
\node [centered, rotate=0.] at (2.9,4.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.8,4.6) {\scriptsize $p$};
\node [centered, rotate=0.] at (6.9,5.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (6.8,4.2) {\scriptsize $p$};
\node [draw, red, circle, inner sep=1pt, fill=white, centered, inner sep=1pt,rotate=0.] at (6.,5.3) {\scriptsize $g$};
\node [draw, red, circle, inner sep=1pt, fill=white, centered, inner sep=1pt,rotate=0.] at (6.,5.9) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.8,5.) {\normalsize $=$};
\node [centered, rotate=0.] at (4.9,5.) {\normalsize $\displaystyle\frac{1}{|G|}\sum_g$};
\draw [draw, red,fill=white,rotate around={0.:(6.4,6.)}] (6.4,6.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(6.3,5.6)}] (6.3,5.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.6,4.5)}] (2.6,4.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(6.6,4.1)}] (6.6,4.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\autAcond}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,4.8) ..controls (1.65,5.033) and (1.7,5.267) .. (1.8,5.4)
			 ..controls (1.9,5.533) and (2.05,5.567) .. (2.2,5.6);
\draw [red] (2.8,4.8) ..controls (2.75,5.033) and (2.7,5.267) .. (2.6,5.4)
			 ..controls (2.5,5.533) and (2.35,5.567) .. (2.2,5.6);
\draw [red] (3.8,4.8) ..controls (3.85,5.033) and (3.9,5.267) .. (4.,5.4)
			 ..controls (4.1,5.533) and (4.25,5.567) .. (4.4,5.6);
\draw [red] (5.,4.8) ..controls (4.95,5.033) and (4.9,5.267) .. (4.8,5.4)
			 ..controls (4.7,5.533) and (4.55,5.567) .. (4.4,5.6);
\draw [red] (2.2,5.6) -- (2.2,6.4);
\draw [red] (4.4,5.6) -- (4.4,6.4);
\draw [red] (7.,5.) -- (7.,6.2);
\draw [red] (8.2,5.) -- (8.2,6.2);
\draw [draw, red,fill=white,rotate around={0.:(7.,5.)}] (7.,5.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(8.2,5.)}] (8.2,5.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.4,5.6) {\normalsize $=$};
\node [centered, rotate=0.] at (7.6,5.6) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (4.4,6.) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (7.,5.6) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.6,5.4) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.8,5.4) {\scriptsize $g$};
\node [centered, rotate=0.] at (5.6,5.4) {\normalsize $,$};
\node [centered, rotate=0.] at (8.8,5.4) {\normalsize $.$};
\end{tikzpicture}
}

\newcommand{\AVhVhCommutative}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.4,4.6) -- (3.,5.2);
\draw [->-] (3.,5.2) -- (2.6,5.8);
\draw [->-] (2.6,5.8) -- (2.2,6.4);
\draw [red, ->-] (2.6,4.6) -- (3.,5.2);
\draw [red, ->-] (1.8,4.6) -- (2.6,5.8);
\node [centered, rotate=0.] at (3.6,4.8) {\scriptsize $V_h$};
\node [centered, rotate=0.] at (3.,5.7) {\scriptsize $V_h$};
\node [centered, rotate=0.] at (2.6,6.3) {\scriptsize $V_h$};
\node [red, centered, rotate=0.] at (1.6,4.8) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (2.4,4.8) {\scriptsize $A$};
\node [centered, rotate=0.] at (2.4,5.8) {\scriptsize $\Delta^*$};
\node [centered, rotate=0.] at (2.8,5.2) {\scriptsize $\Delta^*$};
\end{tikzpicture}
}

\newcommand{\AVhVhCommutativeAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.5,4.6) -- (2.7,5.8);
\draw [->-] (2.7,5.8) -- (2.3,6.4);
\draw [red, ->-] (1.9,4.6) -- (2.3,5.2);
\draw [red, ->-] (2.7,4.6) -- (2.3,5.2);
\draw [red, ->-] (2.3,5.2) -- (2.7,5.8);
\node [centered, rotate=0.] at (3.3,5.3) {\scriptsize $V_h$};
\node [centered, rotate=0.] at (2.7,6.3) {\scriptsize $V_h$};
\node [red, centered, rotate=0.] at (1.6,4.6) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (2.4,4.6) {\scriptsize $A$};
\node [centered, rotate=0.] at (2.5,5.8) {\scriptsize $\Delta^*$};
\node [centered, rotate=0.] at (2.2,5.4) {\scriptsize $\Delta^*$};
\end{tikzpicture}
}

\newcommand{\basisFg}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.4,4.3) -- (2.6,5.1);
\draw [] (2.6,5.1) -- (2.1,5.6);
\draw [] (2.1,5.6) -- (1.6,6.1);
\draw [] (2.1,5.6) -- (2.5,6.1);
\draw [] (2.6,5.1) -- (3.4,6.1);
\draw [] (3.4,4.3) -- (4.8,6.1);
\draw [dashed] (3.4,3.7) -- (3.4,4.3);
\node [centered, rotate=0.] at (1.8,5.4) {\scriptsize $\mu_1$};
\node [centered, rotate=0.] at (2.4,4.8) {\scriptsize $\mu_2$};
\node [centered, rotate=0.] at (2.9,4.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (3.7,5.5) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (3.6,3.9) {\scriptsize $\unit$};
\node [centered, rotate=0.] at (1.6,6.4) {\scriptsize $F^{g_1}X_1$};
\node [centered, rotate=0.] at (4.8,6.4) {\scriptsize $F^{g_N}X_N$};
\node [centered, rotate=0.] at (3.4,6.4) {\scriptsize $F^{g_3}X_3$};
\node [centered, rotate=0.] at (2.1,5.1) {\scriptsize $F^{g'_1}X'_1$};
\node [centered, rotate=0.] at (2.5,6.4) {\scriptsize $F^{g_2}X_2$};
\end{tikzpicture}
}

\newcommand{\basisFgAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.8,4.2) -- (2.8,5.);
\draw [] (2.8,5.) -- (2.2,5.5);
\draw [] (2.2,5.5) -- (1.6,6.);
\draw [] (2.2,5.5) -- (2.7,6.);
\draw [] (2.8,5.) -- (3.8,6.);
\draw [] (3.8,4.2) -- (5.5,6.);
\draw [dashed] (3.8,3.5) -- (3.8,4.2);
\node [centered, rotate=0.] at (1.9,5.3) {\scriptsize $\mu_1$};
\node [centered, rotate=0.] at (2.6,4.7) {\scriptsize $\mu_2$};
\node [centered, rotate=0.] at (3.2,4.3) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (4.2,5.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (4.,3.7) {\scriptsize $\unit$};
\node [centered, rotate=0.] at (1.6,6.4) {\scriptsize $F^{hg_1}\!X_1$};
\node [centered, rotate=0.] at (5.5,6.4) {\scriptsize $F^{hg_N}\!X_N$};
\node [centered, rotate=0.] at (3.8,6.4) {\scriptsize $F^{hg_3}\!X_3$};
\node [centered, rotate=0.] at (2.2,5.) {\scriptsize $F^{hg'_1}\!X'_1$};
\node [centered, rotate=0.] at (2.7,6.4) {\scriptsize $F^{hg_2}\!X_2$};
\end{tikzpicture}
}

\newcommand{\basisFHAtransformKernel}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.2,2.) ..controls (2.999,2.304) and (2.798,2.608) .. (2.7,2.8)
			 ..controls (2.602,2.992) and (2.607,3.073) .. (2.6,3.2)
			 ..controls (2.593,3.327) and (2.574,3.501) .. (2.6,3.7)
			 ..controls (2.626,3.899) and (2.696,4.125) .. (2.8,4.3)
			 ..controls (2.904,4.475) and (3.044,4.601) .. (3.2,4.7)
			 ..controls (3.356,4.799) and (3.53,4.871) .. (3.7,5.)
			 ..controls (3.87,5.129) and (4.035,5.314) .. (4.2,5.5);
\draw [] (3.2,2.) ..controls (3.386,2.159) and (3.571,2.318) .. (3.7,2.6)
			 ..controls (3.829,2.882) and (3.9,3.288) .. (3.9,3.5)
			 ..controls (3.9,3.712) and (3.829,3.732) .. (3.7,3.9)
			 ..controls (3.571,4.068) and (3.386,4.384) .. (3.2,4.7);
\draw [] (4.3,1.4) ..controls (4.116,1.467) and (3.931,1.533) .. (3.8,1.6)
			 ..controls (3.669,1.667) and (3.591,1.733) .. (3.5,1.8)
			 ..controls (3.409,1.867) and (3.304,1.933) .. (3.2,2.);
\draw [] (4.3,1.4) ..controls (4.612,1.613) and (4.924,1.826) .. (5.1,2.)
			 ..controls (5.276,2.174) and (5.315,2.31) .. (5.4,2.5)
			 ..controls (5.485,2.69) and (5.614,2.934) .. (5.6,3.2)
			 ..controls (5.586,3.466) and (5.427,3.752) .. (5.3,4.)
			 ..controls (5.173,4.248) and (5.078,4.456) .. (4.9,4.7)
			 ..controls (4.722,4.944) and (4.461,5.222) .. (4.2,5.5);
\draw [red] (3.3,0.2) ..controls (3.3,0.325) and (3.3,0.45) .. (3.3,0.6)
			 ..controls (3.3,0.75) and (3.3,0.925) .. (3.3,1.1);
\draw [red] (3.3,1.1) ..controls (2.942,1.466) and (2.584,1.832) .. (2.3,2.1)
			 ..controls (2.016,2.368) and (1.805,2.539) .. (1.7,2.7)
			 ..controls (1.595,2.861) and (1.595,3.013) .. (1.6,3.2)
			 ..controls (1.605,3.387) and (1.616,3.611) .. (1.7,3.8)
			 ..controls (1.784,3.989) and (1.942,4.145) .. (2.1,4.3);
\draw [red] (2.3,2.1) ..controls (2.396,2.227) and (2.491,2.354) .. (2.6,2.5)
			 ..controls (2.663,2.585) and (2.675,2.601) .. (2.686,2.617);
\draw [red] (2.836,2.818) ..controls (2.848,2.834) and (2.859,2.849) .. (2.9,2.9)
			 ..controls (2.97,2.987) and (2.989,2.996) .. (3.,3.1)
			 ..controls (3.011,3.204) and (3.015,3.405) .. (2.9,3.6)
			 ..controls (2.834,3.713) and (2.792,3.754) .. (2.75,3.794);
\draw [red] (2.576,3.959) ..controls (2.532,3.996) and (2.489,4.033) .. (2.4,4.1)
			 ..controls (2.247,4.216) and (2.174,4.258) .. (2.1,4.3);
\draw [red] (3.3,1.1) ..controls (3.423,1.155) and (3.547,1.209) .. (3.7,1.3)
			 ..controls (3.789,1.353) and (3.827,1.381) .. (3.865,1.41);
\draw [red] (4.029,1.561) ..controls (4.067,1.599) and (4.105,1.636) .. (4.2,1.8)
			 ..controls (4.363,2.082) and (4.506,2.52) .. (4.6,2.8)
			 ..controls (4.694,3.08) and (4.739,3.204) .. (4.7,3.4)
			 ..controls (4.661,3.596) and (4.539,3.866) .. (4.4,4.1)
			 ..controls (4.261,4.334) and (4.105,4.532) .. (3.9,4.7)
			 ..controls (3.781,4.797) and (3.729,4.829) .. (3.677,4.86);
\draw [red] (3.448,4.989) ..controls (3.394,5.017) and (3.34,5.045) .. (3.2,5.1)
			 ..controls (2.959,5.195) and (2.729,5.247) .. (2.5,5.3);
\draw [red] (3.3,0.6) ..controls (3.517,0.633) and (3.733,0.667) .. (3.9,0.8)
			 ..controls (4.067,0.933) and (4.183,1.167) .. (4.3,1.4);
\draw [red] (1.7,2.7) ..controls (1.875,2.758) and (2.05,2.817) .. (2.2,2.9)
			 ..controls (2.35,2.983) and (2.475,3.092) .. (2.6,3.2);
\draw [red] (3.,3.1) ..controls (3.175,3.117) and (3.35,3.133) .. (3.5,3.2)
			 ..controls (3.65,3.267) and (3.775,3.383) .. (3.9,3.5);
\draw [red] (4.6,2.8) ..controls (4.817,2.867) and (5.033,2.933) .. (5.2,3.)
			 ..controls (5.367,3.067) and (5.483,3.133) .. (5.6,3.2);
\draw [red] (2.1,4.3) ..controls (2.162,4.416) and (2.224,4.532) .. (2.3,4.7)
			 ..controls (2.376,4.868) and (2.467,5.088) .. (2.5,5.3)
			 ..controls (2.533,5.512) and (2.51,5.718) .. (2.5,5.9)
			 ..controls (2.49,6.082) and (2.495,6.241) .. (2.5,6.4);
\draw [dashed] (4.2,5.5) -- (4.2,6.);
\node [centered, rotate=0.] at (4.3,3.6) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.9,2.2) {\scriptsize $Z_{\sigma_1}$};
\node [centered, rotate=0.] at (4.1,2.9) {\scriptsize $Z_{\sigma_2}$};
\node [centered, rotate=0.] at (5.9,2.7) {\scriptsize $Z_{\sigma_N}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.2,2.9) {\scriptsize $g_{1}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.5,3.2) {\scriptsize $g_{2}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.2,3.) {\scriptsize $g_N$};
\node [centered, rotate=0.] at (2.7,4.6) {\scriptsize $X_1$};
\node [centered, rotate=0.] at (3.7,4.3) {\scriptsize $X_2$};
\node [centered, rotate=0.] at (5.4,4.4) {\scriptsize $X_N$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,3.2) {\scriptsize $ $};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.9,3.5) {\scriptsize $ $};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.6,3.2) {\scriptsize $ $};
\end{tikzpicture}
}

\newcommand{\basisFHAtwo}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.1,4.5) ..controls (2.942,4.72) and (2.784,4.94) .. (2.7,5.1)
			 ..controls (2.616,5.26) and (2.604,5.36) .. (2.6,5.5)
			 ..controls (2.596,5.64) and (2.598,5.82) .. (2.6,6.);
\draw [] (3.1,4.5) ..controls (3.333,4.6) and (3.567,4.7) .. (3.7,4.9)
			 ..controls (3.833,5.1) and (3.867,5.4) .. (3.9,5.6)
			 ..controls (3.933,5.8) and (3.967,5.9) .. (4.,6.);
\draw [] (4.3,3.7) ..controls (4.127,3.758) and (3.953,3.816) .. (3.8,3.9)
			 ..controls (3.647,3.984) and (3.513,4.096) .. (3.4,4.2)
			 ..controls (3.287,4.304) and (3.193,4.402) .. (3.1,4.5);
\draw [] (4.3,3.7) ..controls (4.61,3.915) and (4.92,4.13) .. (5.1,4.3)
			 ..controls (5.28,4.47) and (5.329,4.596) .. (5.4,4.8)
			 ..controls (5.471,5.004) and (5.563,5.287) .. (5.6,5.5)
			 ..controls (5.637,5.713) and (5.618,5.857) .. (5.6,6.);
\draw [red] (3.3,2.5) ..controls (3.3,2.625) and (3.3,2.75) .. (3.3,2.9)
			 ..controls (3.3,3.05) and (3.3,3.225) .. (3.3,3.4);
\draw [red] (3.3,3.4) ..controls (2.942,3.724) and (2.584,4.049) .. (2.3,4.3)
			 ..controls (2.016,4.551) and (1.804,4.729) .. (1.7,5.)
			 ..controls (1.596,5.271) and (1.598,5.636) .. (1.6,6.);
\draw [red] (2.3,4.3) ..controls (2.438,4.44) and (2.576,4.58) .. (2.7,4.7)
			 ..controls (2.772,4.77) and (2.782,4.78) .. (2.793,4.79);
\draw [red] (2.94,4.934) ..controls (2.951,4.944) and (2.961,4.954) .. (3.,5.)
			 ..controls (3.067,5.079) and (3.09,5.137) .. (3.1,5.3)
			 ..controls (3.11,5.463) and (3.105,5.732) .. (3.1,6.);
\draw [red] (3.3,3.4) ..controls (3.424,3.452) and (3.548,3.505) .. (3.7,3.6)
			 ..controls (3.788,3.655) and (3.826,3.685) .. (3.864,3.715);
\draw [red] (4.027,3.869) ..controls (4.065,3.907) and (4.103,3.945) .. (4.2,4.1)
			 ..controls (4.367,4.367) and (4.519,4.762) .. (4.6,5.1)
			 ..controls (4.681,5.438) and (4.69,5.719) .. (4.7,6.);
\draw [red] (3.3,2.9) ..controls (3.517,2.933) and (3.733,2.967) .. (3.9,3.1)
			 ..controls (4.067,3.233) and (4.183,3.467) .. (4.3,3.7);
\draw [red] (1.7,5.) ..controls (1.875,5.058) and (2.05,5.117) .. (2.2,5.2)
			 ..controls (2.35,5.283) and (2.475,5.392) .. (2.6,5.5);
\draw [red] (3.1,5.3) ..controls (3.233,5.325) and (3.367,5.35) .. (3.5,5.4)
			 ..controls (3.633,5.45) and (3.767,5.525) .. (3.9,5.6);
\draw [red] (4.6,5.1) ..controls (4.817,5.167) and (5.033,5.233) .. (5.2,5.3)
			 ..controls (5.367,5.367) and (5.483,5.433) .. (5.6,5.5);
\node [centered, rotate=0.] at (4.3,5.9) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.6,6.4) {\scriptsize $Z_{\sigma_1}$};
\node [centered, rotate=0.] at (3.8,6.4) {\scriptsize $Z_{\sigma_2}$};
\node [centered, rotate=0.] at (5.4,6.4) {\scriptsize $Z_{\sigma_N}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.2,5.2) {\scriptsize $g_{1}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.5,5.4) {\scriptsize $g_{2}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.2,5.3) {\scriptsize $g_N$};
\end{tikzpicture}
}

\newcommand{\basisHA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.4,4.3) -- (2.6,5.1);
\draw [] (2.6,5.1) -- (2.1,5.6);
\draw [] (2.1,5.6) -- (1.6,6.1);
\draw [] (2.1,5.6) -- (2.5,6.1);
\draw [] (2.6,5.1) -- (3.4,6.1);
\draw [] (3.4,4.3) -- (4.8,6.1);
\draw [red] (3.4,3.6) -- (3.4,4.3);
\node [centered, rotate=0.] at (2.9,4.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (3.7,5.5) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (1.6,6.4) {\scriptsize $Z_{1}$};
\node [centered, rotate=0.] at (2.5,6.4) {\scriptsize $Z_{2}$};
\node [centered, rotate=0.] at (3.4,6.4) {\scriptsize $Z_{3}$};
\node [centered, rotate=0.] at (4.8,6.4) {\scriptsize $Z_N$};
\node [centered, rotate=0.] at (2.1,5.1) {\scriptsize $Z'_1$};
\node [centered, rotate=0.] at (1.8,5.4) {\scriptsize $\nu_{1}$};
\node [centered, rotate=0.] at (2.4,4.8) {\scriptsize $\nu_{2}$};
\node [red, centered, rotate=0.] at (3.6,3.9) {\scriptsize $A$};
\end{tikzpicture}
}

\newcommand{\basisHC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.4,4.3) -- (2.6,5.1);
\draw [] (2.6,5.1) -- (2.1,5.6);
\draw [] (2.1,5.6) -- (1.6,6.1);
\draw [] (2.1,5.6) -- (2.5,6.1);
\draw [] (2.6,5.1) -- (3.4,6.1);
\draw [] (3.4,4.3) -- (4.8,6.1);
\draw [dashed] (3.4,3.7) -- (3.4,4.3);
\node [centered, rotate=0.] at (1.6,6.4) {\scriptsize $X_1$};
\node [centered, rotate=0.] at (2.5,6.4) {\scriptsize $X_2$};
\node [centered, rotate=0.] at (4.8,6.4) {\scriptsize $X_N$};
\node [centered, rotate=0.] at (1.8,5.4) {\scriptsize $\mu_1$};
\node [centered, rotate=0.] at (2.4,4.8) {\scriptsize $\mu_2$};
\node [centered, rotate=0.] at (2.1,5.1) {\scriptsize $X'_1$};
\node [centered, rotate=0.] at (2.9,4.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (3.7,5.5) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (3.6,3.9) {\scriptsize $\unit$};
\node [centered, rotate=0.] at (3.4,6.4) {\scriptsize $X_3$};
\end{tikzpicture}
}

\newcommand{\basisHCbyF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.7,4.) -- (3.769,4.091);
\draw [red] (3.89,4.25) -- (5.3,6.1);
\draw [red] (3.7,3.3) -- (3.7,4.);
\draw [red] (3.7,4.) -- (1.6,6.1);
\draw [red] (2.1,5.6) -- (2.171,5.689);
\draw [red] (2.296,5.845) -- (2.5,6.1);
\draw [red] (2.9,4.8) -- (2.969,4.89);
\draw [red] (3.091,5.049) -- (3.9,6.1);
\draw [] (4.,4.) -- (3.2,4.8);
\draw [] (3.2,4.8) -- (2.4,5.6);
\draw [] (2.4,5.6) -- (1.9,6.1);
\draw [] (2.4,5.6) -- (2.8,6.1);
\draw [] (3.2,4.8) -- (4.2,6.1);
\draw [] (4.,4.) -- (5.6,6.1);
\draw [dashed] (4.,3.4) -- (4.,4.);
\node [centered, rotate=0.] at (1.9,6.4) {\scriptsize $X_1$};
\node [centered, rotate=0.] at (2.8,6.4) {\scriptsize $X_2$};
\node [centered, rotate=0.] at (5.6,6.4) {\scriptsize $X_N$};
\node [centered, rotate=0.] at (2.7,5.6) {\scriptsize $\mu_1$};
\node [centered, rotate=0.] at (3.6,4.8) {\scriptsize $\mu_2$};
\node [centered, rotate=0.] at (2.9,5.3) {\scriptsize $X'_1$};
\node [centered, rotate=0.] at (3.7,4.5) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (4.8,6.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (4.2,3.6) {\scriptsize $\unit$};
\node [centered, rotate=0.] at (4.2,6.4) {\scriptsize $X_3$};
\end{tikzpicture}
}

\newcommand{\basisHCPicture}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill,rotate around={0.:(2.,5.8)}] (2.,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.4,5.8)}] (2.4,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.8,5.8)}] (2.8,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.2,5.8)}] (3.2,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.6,5.8)}] (3.6,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.4,5.8)}] (4.4,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.,5.8)}] (4.,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.8,5.8)}] (4.8,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,rotate around={0.:(2.1,5.8)}] (2.1,5.8) ++(0.:0.6 and 0.4) arc(0.:360.:0.6 and 0.4);
\node [centered, rotate=0.] at (2.,5.6) {\scriptsize $X_{1}$};
\node [centered, rotate=0.] at (2.4,5.6) {\scriptsize $X_{2}$};
\node [centered, rotate=0.] at (2.8,5.6) {\scriptsize $X_{3}$};
\node [centered, rotate=0.] at (3.2,5.6) {\scriptsize $X_{4}$};
\node [centered, rotate=0.] at (3.6,5.6) {\scriptsize $X_{5}$};
\node [centered, rotate=0.] at (4.,5.6) {\scriptsize $X_{6}$};
\node [red, centered, rotate=0.] at (1.6,6.4) {\scriptsize $X'_{1}$};
\end{tikzpicture}
}

\newcommand{\basisHCPictureAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill,rotate around={0.:(1.6,6.4)}] (1.6,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.,6.4)}] (2.,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.4,6.4)}] (2.4,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.8,6.4)}] (2.8,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.2,6.4)}] (3.2,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.,6.4)}] (4.,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.6,6.4)}] (3.6,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.4,6.4)}] (4.4,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,rotate around={0.:(1.8,6.4)}] (1.8,6.4) ++(0.:0.5 and 0.4) arc(0.:360.:0.5 and 0.4);
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $X_{1}$};
\node [centered, rotate=0.] at (2.,6.2) {\scriptsize $X_{2}$};
\node [centered, rotate=0.] at (2.4,6.2) {\scriptsize $X_{3}$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $X_{4}$};
\node [centered, rotate=0.] at (3.2,6.2) {\scriptsize $X_{5}$};
\node [centered, rotate=0.] at (3.6,6.2) {\scriptsize $X_{6}$};
\end{tikzpicture}
}

\newcommand{\basisHCPictureAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill,rotate around={0.:(1.6,6.4)}] (1.6,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.,6.4)}] (2.,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.4,6.4)}] (2.4,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.8,6.4)}] (2.8,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.2,6.4)}] (3.2,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.,6.4)}] (4.,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.6,6.4)}] (3.6,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.4,6.4)}] (4.4,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,rotate around={0.:(2.,6.3)}] (2.,6.3) ++(0.:0.3 and 0.4) arc(0.:360.:0.3 and 0.4);
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $X_{1}$};
\node [centered, rotate=0.] at (2.,6.2) {\scriptsize $X_{2}$};
\node [centered, rotate=0.] at (2.4,6.2) {\scriptsize $X_{3}$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $X_{4}$};
\node [centered, rotate=0.] at (3.2,6.2) {\scriptsize $X_{5}$};
\node [centered, rotate=0.] at (3.6,6.2) {\scriptsize $X_{6}$};
\end{tikzpicture}
}

\newcommand{\basisHCPictureAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [fill,rotate around={0.:(1.6,6.4)}] (1.6,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.,6.4)}] (2.,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.4,6.4)}] (2.4,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.8,6.4)}] (2.8,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.2,6.4)}] (3.2,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.,6.4)}] (4.,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.6,6.4)}] (3.6,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.4,6.4)}] (4.4,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,rotate around={0.:(1.6,6.3)}] (1.6,6.3) ++(0.:0.3 and 0.4) arc(0.:360.:0.3 and 0.4);
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $X_{1}$};
\node [centered, rotate=0.] at (2.,6.2) {\scriptsize $X_{2}$};
\node [centered, rotate=0.] at (2.4,6.2) {\scriptsize $X_{3}$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $X_{4}$};
\node [centered, rotate=0.] at (3.2,6.2) {\scriptsize $X_{5}$};
\node [centered, rotate=0.] at (3.6,6.2) {\scriptsize $X_{6}$};
\end{tikzpicture}
}

\newcommand{\basisHomC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,6.4) -- (2.,5.8);
\draw [->-] (1.6,5.2) -- (2.,5.8);
\draw [->-] (3.,6.4) -- (2.6,5.8);
\draw [->-] (3.,5.2) -- (2.6,5.8);
\draw [->-] (2.6,5.8) -- (2.,5.8);
\node [centered, rotate=0.] at (1.6,6.) {\scriptsize $x_{1}$};
\node [centered, rotate=0.] at (1.6,5.6) {\scriptsize $x_{2}$};
\node [centered, rotate=0.] at (2.3,6.) {\scriptsize $x_{3}$};
\node [centered, rotate=0.] at (3.,5.5) {\scriptsize $x_{4}$};
\node [centered, rotate=0.] at (3.,6.) {\scriptsize $x_{5}$};
\end{tikzpicture}
}

\newcommand{\basisHomCAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,6.4) -- (2.3,6.);
\draw [->-] (3.,6.4) -- (2.3,6.);
\draw [->-] (1.6,5.2) -- (2.3,5.6);
\draw [->-] (3.,5.2) -- (2.3,5.6);
\draw [->-] (2.3,5.6) -- (2.3,6.);
\node [centered, rotate=0.] at (1.8,6.1) {\scriptsize $x_{1}$};
\node [centered, rotate=0.] at (1.8,5.5) {\scriptsize $x_{2}$};
\node [centered, rotate=0.] at (2.8,5.5) {\scriptsize $x_{4}$};
\node [centered, rotate=0.] at (2.8,6.1) {\scriptsize $x_{5}$};
\node [centered, rotate=0.] at (2.5,5.8) {\scriptsize $x_{6}$};
\end{tikzpicture}
}

\newcommand{\betaVgh}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,4.8) -- (1.6,5.3);
\draw [->-] (1.6,5.3) -- (1.6,5.9);
\draw [->-] (1.6,5.9) -- (1.6,6.4);
\draw [->-] (4.4,4.8) -- (4.4,5.6);
\draw [->-] (4.4,5.6) -- (4.4,6.4);
\node [centered, rotate=0.] at (3.1,5.6) {\scriptsize $=\beta_{(V,\rho_V)}(g,h)$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,5.9) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,5.3) {\scriptsize $u_h$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.4,5.6) {\scriptsize $u_{gh}$};
\end{tikzpicture}
}

\newcommand{\centralizerIdempotent}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,4.8) -- (1.6,6.4);
\draw [red] (1.6,5.3) -- (2.6,5.9);
\draw [] (2.6,4.8) -- (2.6,6.4);
\draw [red] (4.,4.8) -- (4.,6.4);
\draw [red] (4.,5.3) -- (4.6,5.9);
\draw [] (4.6,4.8) -- (4.6,6.4);
\node [centered, rotate=0.] at (2.8,5.9) {\scriptsize $p$};
\node [centered, rotate=0.] at (2.9,5.1) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.9,5.1) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.9,5.9) {\scriptsize $p$};
\node [centered, rotate=0.] at (3.4,5.6) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.1,5.6) {\scriptsize $\ginv{h}$};
\draw [fill,rotate around={0.:(2.6,5.9)}] (2.6,5.9) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.6,5.9)}] (4.6,5.9) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\composingMorphismCF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.2,4.1) -- (2.474,5.143);
\draw [] (2.36,5.308) -- (1.6,6.4);
\draw [] (1.6,4.) -- (3.2,6.4);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,5.8) {\scriptsize $f$};
\node [centered, rotate=0.] at (1.7,4.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.1,4.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.3,6.1) {\scriptsize $V'$};
\node [centered, rotate=0.] at (2.,6.3) {\scriptsize $W$};
\end{tikzpicture}
}

\newcommand{\creationOperatorWn}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.9,5.8) ..controls (1.771,5.667) and (1.642,5.533) .. (1.7,5.5)
			 ..controls (1.734,5.481) and (1.774,5.489) .. (1.814,5.497);
\draw [red] (1.991,5.536) ..controls (2.038,5.549) and (2.085,5.561) .. (2.2,5.6)
			 ..controls (2.398,5.667) and (2.549,5.733) .. (2.7,5.8);
\draw [->-] (2.7,4.8) -- (2.7,6.4);
\draw [red] (1.6,5.3) -- (1.7,5.5);
\draw [red] (1.9,5.8) -- (1.9,6.4);
\draw [red] (1.9,4.8) -- (1.9,5.8);
\draw [draw, red,fill=white,rotate around={0.:(1.6,5.3)}] (1.6,5.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.5,4.6) {\scriptsize $V_{n}$};
\end{tikzpicture}
}

\newcommand{\creationOperatorWnAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.9,5.8) ..controls (1.763,5.673) and (1.626,5.545) .. (1.7,5.5)
			 ..controls (1.743,5.474) and (1.789,5.478) .. (1.834,5.482);
\draw [red] (2.02,5.515) ..controls (2.069,5.526) and (2.118,5.537) .. (2.2,5.6)
			 ..controls (2.342,5.708) and (2.34,5.888) .. (2.4,6.)
			 ..controls (2.46,6.112) and (2.58,6.156) .. (2.7,6.2);
\draw [->-] (2.7,4.8) -- (2.7,6.4);
\draw [red] (1.6,5.3) -- (1.7,5.5);
\draw [red] (1.9,5.8) -- (1.9,6.4);
\draw [red] (1.9,4.8) -- (1.9,5.8);
\draw [draw, red,fill=white,rotate around={0.:(1.6,5.3)}] (1.6,5.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.5,4.6) {\scriptsize $V_n$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.2,5.6) {\scriptsize $\bar g$};
\end{tikzpicture}
}

\newcommand{\decomposeFAidempotent}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.2,5.) -- (2.2,6.4);
\draw [red] (3.3,5.) -- (3.3,5.5);
\draw [red] (3.3,5.5) -- (2.2,5.3);
\draw [red] (3.3,5.5) -- (3.3,5.8);
\draw [red] (6.5,6.4) -- (6.5,5.);
\draw [red] (7.6,6.4) -- (7.6,5.9);
\draw [red] (7.6,5.9) -- (6.5,5.7);
\draw [red] (7.6,5.9) -- (7.6,5.6);
\node [centered, rotate=0.] at (1.6,5.7) {\normalsize $e_g=$};
\node [centered, rotate=0.] at (4.8,5.7) {\normalsize $f_g=$};
\node [centered, rotate=0.] at (5.8,5.8) {\normalsize $\frac{1}{|G|}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.8,5.4) {\scriptsize $\bar g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (7.1,5.8) {\scriptsize $\bar g$};
\draw [draw, red,fill=white,rotate around={0.:(3.3,5.8)}] (3.3,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(7.6,5.6)}] (7.6,5.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\decomposeFX}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.5,4.8) -- (2.5,6.4);
\draw [] (3.7,4.8) -- (3.7,6.4);
\draw [red] (2.5,5.2) -- (3.7,6.);
\draw [red] (6.1,4.8) -- (6.1,6.4);
\draw [] (7.3,4.8) -- (7.3,6.4);
\draw [red] (6.1,5.2) -- (6.4,5.4);
\draw [red] (7.,5.8) -- (7.3,6.);
\draw [red] (10.2,4.8) -- (10.2,6.4);
\draw [] (11.,4.8) -- (11.,6.4);
\node [centered, rotate=0.] at (4.,6.) {\scriptsize $p$};
\node [centered, rotate=0.] at (4.,5.1) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.6,5.6) {\normalsize $=$};
\node [centered, rotate=0.] at (7.6,6.) {\scriptsize $p$};
\node [centered, rotate=0.] at (7.6,5.1) {\scriptsize $X$};
\node [centered, rotate=0.] at (8.2,5.6) {\normalsize $=$};
\node [centered, rotate=0.] at (11.3,5.) {\normalsize $X$};
\node [centered, rotate=0.] at (1.6,5.6) {\normalsize $\displaystyle\sum_{g\in G/H_X}$};
\node [centered, rotate=0.] at (5.5,5.6) {\normalsize $\frac{|G|}{|H_X|}$};
\node [centered, rotate=0.] at (9.2,5.6) {\normalsize $\frac{|G|}{|H_X|}\,\frac{\dima Z}{\dimc X}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.1,5.6) {\scriptsize $\ginv{g}$};
\draw [fill,rotate around={0.:(3.7,6.)}] (3.7,6.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(7.3,6.)}] (7.3,6.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(7.,5.8)}] (7.,5.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(6.4,5.4)}] (6.4,5.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\decomposeMorphismAAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (5.3,5.8) ..controls (5.45,5.85) and (5.6,5.9) .. (5.7,6.)
			 ..controls (5.8,6.1) and (5.85,6.25) .. (5.9,6.4);
\draw [red] (5.3,5.) ..controls (5.2,5.1) and (5.1,5.2) .. (5.1,5.3)
			 ..controls (5.1,5.4) and (5.2,5.5) .. (5.3,5.6);
\draw [red] (5.3,5.) ..controls (5.4,5.1) and (5.5,5.2) .. (5.5,5.3)
			 ..controls (5.5,5.4) and (5.4,5.5) .. (5.3,5.6);
\draw [red] (2.2,4.6) -- (2.2,5.5);
\draw [red] (2.2,5.5) -- (2.8,6.4);
\draw [red] (2.2,5.5) -- (1.6,6.4);
\draw [red] (5.3,5.8) -- (4.9,6.4);
\draw [red] (5.3,5.6) -- (5.3,5.8);
\draw [red] (5.3,4.6) -- (5.3,5.);
\draw [red] (8.2,4.6) -- (8.2,5.4);
\draw [red] (8.2,5.4) -- (7.8,6.4);
\draw [red] (8.2,5.4) -- (8.6,6.4);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,5.5) {\scriptsize $f$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.7,6.) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.5,5.3) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.3,5.) {\scriptsize $f$};
\node [centered, rotate=0.] at (3.3,5.5) {\normalsize $=$};
\node [centered, rotate=0.] at (3.8,5.5) {\normalsize $\frac{1}{|G|}$};
\node [centered, rotate=0.] at (4.4,5.5) {\normalsize $\Sigma_{g}$};
\node [centered, rotate=0.] at (6.4,5.5) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (8.4,5.9) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (8.2,5.) {\scriptsize $x$};
\node [centered, rotate=0.] at (7.3,5.5) {\normalsize $\sum_{g x}f_{g x}$};
\end{tikzpicture}
}

\newcommand{\defDimVInRepA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.2,5.4) ..controls (3.2,5.16) and (3.12,4.92) .. (3.,4.8)
			 ..controls (2.88,4.68) and (2.72,4.68) .. (2.6,4.8)
			 ..controls (2.48,4.92) and (2.4,5.16) .. (2.4,5.4)
			 ..controls (2.4,5.64) and (2.48,5.88) .. (2.6,6.)
			 ..controls (2.72,6.12) and (2.88,6.12) .. (3.,6.)
			 ..controls (3.12,5.88) and (3.2,5.64) .. (3.2,5.4);
\draw [red] (2.4,4.4) ..controls (2.433,4.517) and (2.467,4.633) .. (2.5,4.7)
			 ..controls (2.533,4.767) and (2.567,4.783) .. (2.6,4.8);
\draw [red] (2.3,5.8) ..controls (2.325,5.833) and (2.35,5.867) .. (2.4,5.9)
			 ..controls (2.45,5.933) and (2.525,5.967) .. (2.6,6.);
\draw [->-] (6.2,6.) ..controls (6.32,6.12) and (6.48,6.12) .. (6.6,6.)
			 ..controls (6.72,5.88) and (6.8,5.64) .. (6.8,5.4)
			 ..controls (6.8,5.16) and (6.72,4.92) .. (6.6,4.8)
			 ..controls (6.48,4.68) and (6.32,4.68) .. (6.2,4.8)
			 ..controls (6.08,4.92) and (6.,5.16) .. (6.,5.4)
			 ..controls (6.,5.64) and (6.08,5.88) .. (6.2,6.);
\draw [red] (2.3,5.8) -- (2.3,6.4);
\draw [red] (2.2,5.7) -- (2.3,5.8);
\draw [red] (9.2,4.4) -- (9.2,6.4);
\draw [red] (5.6,4.4) -- (5.6,6.4);
\draw [red] (5.6,5.2) -- (6.,5.4);
\node [centered, rotate=0.] at (2.6,5.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.9,4.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.6,5.4) {\small $=$};
\node [centered, rotate=0.] at (8.5,5.4) {\small $\dim_A V$};
\node [centered, rotate=0.] at (3.8,5.4) {\small $=$};
\node [centered, rotate=0.] at (1.6,5.8) {\small $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (4.7,5.4) {\small $\frac{1}{\dimc A}$};
\draw [draw, red,fill=white,rotate around={0.:(2.2,5.7)}] (2.2,5.7) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\defDimXInC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,5.8) ..controls (2.4,5.56) and (2.32,5.32) .. (2.2,5.2)
			 ..controls (2.08,5.08) and (1.92,5.08) .. (1.8,5.2)
			 ..controls (1.68,5.32) and (1.6,5.56) .. (1.6,5.8)
			 ..controls (1.6,6.04) and (1.68,6.28) .. (1.8,6.4)
			 ..controls (1.92,6.52) and (2.08,6.52) .. (2.2,6.4)
			 ..controls (2.32,6.28) and (2.4,6.04) .. (2.4,5.8);
\draw [->-] (3.2,5.8) ..controls (3.2,5.56) and (3.28,5.32) .. (3.4,5.2)
			 ..controls (3.52,5.08) and (3.68,5.08) .. (3.8,5.2)
			 ..controls (3.92,5.32) and (4.,5.56) .. (4.,5.8)
			 ..controls (4.,6.04) and (3.92,6.28) .. (3.8,6.4)
			 ..controls (3.68,6.52) and (3.52,6.52) .. (3.4,6.4)
			 ..controls (3.28,6.28) and (3.2,6.04) .. (3.2,5.8);
\node [centered, rotate=0.] at (1.8,5.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (3.8,5.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.8,5.8) {\small $=$};
\end{tikzpicture}
}

\newcommand{\defineug}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (5.7,5.2) ..controls (5.584,5.402) and (5.469,5.603) .. (5.5,5.8)
			 ..controls (5.531,5.997) and (5.709,6.188) .. (5.9,6.2)
			 ..controls (6.091,6.212) and (6.297,6.043) .. (6.5,5.8)
			 ..controls (6.703,5.557) and (6.905,5.238) .. (6.9,5.)
			 ..controls (6.895,4.762) and (6.684,4.603) .. (6.5,4.6)
			 ..controls (6.316,4.597) and (6.158,4.748) .. (6.,4.9);
\draw [red] (5.5,4.6) ..controls (5.313,4.627) and (5.127,4.653) .. (5.1,4.8)
			 ..controls (5.073,4.947) and (5.207,5.213) .. (5.3,5.4)
			 ..controls (5.393,5.587) and (5.447,5.693) .. (5.5,5.8);
\draw [->-] (1.6,4.) -- (1.6,5.2);
\draw [->-] (1.6,5.2) -- (1.6,6.4);
\draw [->-] (5.1,4.) -- (5.5,4.6);
\draw [->-] (5.5,4.6) -- (6.4,5.7);
\draw [->-] (6.6,5.9) -- (7.,6.4);
\draw [red] (4.9,4.6) -- (5.1,4.8);
\draw [draw, red,fill=white,rotate around={0.:(4.9,4.6)}] (4.9,4.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,5.2) {\scriptsize $u_g$};
\node [centered, rotate=0.] at (5.4,4.) {\scriptsize $W$};
\node [centered, rotate=0.] at (6.3,5.3) {\scriptsize $W$};
\node [centered, rotate=0.] at (7.1,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.9,4.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.9,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.4,6.1) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.7,5.2) {\small $\frac{1}{\dim_A V_g \dim_{\mathcal{C}}A}$};
\node [centered, rotate=0.] at (2.4,5.2) {\small $=$};
\end{tikzpicture}
}

\newcommand{\defineUgInverse}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](1.8,5.) -- (3.,5.) -- (2.4,4.6) -- cycle;
\draw [-<-] (2.8,5.) ..controls (2.82,5.106) and (2.84,5.212) .. (2.8,5.4)
			 ..controls (2.76,5.588) and (2.662,5.856) .. (2.5,5.9)
			 ..controls (2.406,5.925) and (2.363,5.901) .. (2.32,5.876);
\draw [-<-] (2.148,5.762) ..controls (2.107,5.728) and (2.066,5.694) .. (2.,5.6)
			 ..controls (1.886,5.438) and (1.882,5.297) .. (1.9,5.2)
			 ..controls (1.918,5.103) and (1.959,5.052) .. (2.,5.);
\draw [-<-] (2.2,6.4) ..controls (2.192,6.258) and (2.183,6.117) .. (2.2,6.)
			 ..controls (2.217,5.883) and (2.258,5.792) .. (2.3,5.7)
			 ..controls (2.342,5.608) and (2.383,5.517) .. (2.4,5.4)
			 ..controls (2.417,5.283) and (2.408,5.142) .. (2.4,5.);
\draw [-<-] (2.4,4.6) -- (2.4,4.);
\node [centered, rotate=0.] at (2.5,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.6,5.4) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.,5.4) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.7,4.2) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\defineUgProjection}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](1.8,5.4) -- (3.,5.4) -- (2.4,5.8) -- cycle;
\draw [->-] (2.8,5.4) ..controls (2.82,5.294) and (2.84,5.188) .. (2.8,5.)
			 ..controls (2.76,4.812) and (2.662,4.544) .. (2.5,4.5)
			 ..controls (2.406,4.475) and (2.363,4.499) .. (2.32,4.524);
\draw [->-] (2.148,4.638) ..controls (2.107,4.672) and (2.066,4.706) .. (2.,4.8)
			 ..controls (1.886,4.962) and (1.882,5.103) .. (1.9,5.2)
			 ..controls (1.918,5.297) and (1.959,5.348) .. (2.,5.4);
\draw [->-] (2.2,4.) ..controls (2.192,4.142) and (2.183,4.283) .. (2.2,4.4)
			 ..controls (2.217,4.517) and (2.258,4.608) .. (2.3,4.7)
			 ..controls (2.342,4.792) and (2.383,4.883) .. (2.4,5.)
			 ..controls (2.417,5.117) and (2.408,5.258) .. (2.4,5.4);
\draw [->-] (2.4,5.8) -- (2.4,6.4);
\node [centered, rotate=0.] at (2.5,4.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.6,5.) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.,5.) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.7,6.2) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\defineUgProjectionAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](2.4,5.1) -- (3.9,5.1) -- (3.1,5.6) -- cycle;
\draw [->-] (3.6,5.1) ..controls (3.628,4.966) and (3.656,4.832) .. (3.6,4.6)
			 ..controls (3.544,4.368) and (3.404,4.038) .. (3.2,4.)
			 ..controls (3.082,3.978) and (3.03,4.013) .. (2.978,4.049);
\draw [->-] (2.772,4.203) ..controls (2.724,4.248) and (2.675,4.294) .. (2.6,4.4)
			 ..controls (2.47,4.583) and (2.477,4.695) .. (2.5,4.8)
			 ..controls (2.523,4.905) and (2.561,5.002) .. (2.6,5.1);
\draw [->-] (2.9,3.4) ..controls (2.892,3.533) and (2.883,3.665) .. (2.9,3.8)
			 ..controls (2.917,3.935) and (2.958,4.071) .. (3.,4.2)
			 ..controls (3.042,4.329) and (3.083,4.451) .. (3.1,4.6)
			 ..controls (3.117,4.749) and (3.108,4.924) .. (3.1,5.1);
\draw [red] (1.6,3.4) ..controls (1.742,3.467) and (1.883,3.533) .. (2.1,3.6)
			 ..controls (2.317,3.667) and (2.608,3.733) .. (2.9,3.8);
\draw [->-] (3.1,5.6) -- (3.1,6.4);
\node [centered, rotate=0.] at (3.2,3.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.1,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.9,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.5,6.1) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\defineUgProjectionAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](2.3,5.1) -- (3.8,5.1) -- (3.,5.6) -- cycle;
\draw [->-] (3.6,5.1) ..controls (3.629,4.966) and (3.658,4.832) .. (3.6,4.6)
			 ..controls (3.542,4.368) and (3.397,4.038) .. (3.2,4.)
			 ..controls (3.086,3.978) and (3.036,4.013) .. (2.987,4.049);
\draw [->-] (2.785,4.203) ..controls (2.737,4.248) and (2.69,4.294) .. (2.6,4.4)
			 ..controls (2.445,4.583) and (2.384,4.695) .. (2.4,4.8)
			 ..controls (2.416,4.905) and (2.508,5.002) .. (2.6,5.1);
\draw [->-] (2.8,3.4) ..controls (2.792,3.533) and (2.783,3.665) .. (2.8,3.8)
			 ..controls (2.817,3.935) and (2.858,4.071) .. (2.9,4.2)
			 ..controls (2.942,4.329) and (2.983,4.451) .. (3.,4.6)
			 ..controls (3.017,4.749) and (3.008,4.924) .. (3.,5.1);
\draw [red] (1.6,3.4) ..controls (1.7,3.467) and (1.8,3.533) .. (2.,3.6)
			 ..controls (2.2,3.667) and (2.5,3.733) .. (2.8,3.8);
\draw [red] (2.4,4.8) ..controls (2.253,4.782) and (2.107,4.764) .. (2.2,4.7)
			 ..controls (2.254,4.663) and (2.308,4.643) .. (2.363,4.623);
\draw [red] (2.583,4.55) ..controls (2.641,4.532) and (2.699,4.514) .. (2.8,4.5)
			 ..controls (2.973,4.476) and (2.987,4.538) .. (3.,4.6);
\draw [->-] (3.,5.6) -- (3.,6.4);
\node [centered, rotate=0.] at (3.2,3.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.8,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.4,6.1) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\defineUgProjectionAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](2.3,5.1) -- (3.8,5.1) -- (3.,5.6) -- cycle;
\draw [->-] (3.6,5.1) ..controls (3.629,4.966) and (3.658,4.832) .. (3.6,4.6)
			 ..controls (3.542,4.368) and (3.397,4.038) .. (3.2,4.)
			 ..controls (3.086,3.978) and (3.036,4.013) .. (2.987,4.049);
\draw [->-] (2.785,4.203) ..controls (2.737,4.248) and (2.69,4.294) .. (2.6,4.4)
			 ..controls (2.445,4.583) and (2.384,4.695) .. (2.4,4.8)
			 ..controls (2.416,4.905) and (2.508,5.002) .. (2.6,5.1);
\draw [->-] (2.8,3.4) ..controls (2.792,3.536) and (2.783,3.673) .. (2.8,3.8)
			 ..controls (2.817,3.927) and (2.858,4.046) .. (2.9,4.2)
			 ..controls (2.942,4.354) and (2.983,4.544) .. (3.,4.7)
			 ..controls (3.017,4.856) and (3.008,4.978) .. (3.,5.1);
\draw [red] (2.4,4.8) ..controls (2.253,4.771) and (2.107,4.742) .. (2.2,4.7)
			 ..controls (2.254,4.676) and (2.308,4.665) .. (2.363,4.655);
\draw [red] (2.583,4.618) ..controls (2.641,4.61) and (2.699,4.601) .. (2.8,4.6)
			 ..controls (2.973,4.598) and (2.987,4.649) .. (3.,4.7);
\draw [red] (1.6,3.4) ..controls (1.839,3.489) and (2.079,3.579) .. (2.3,3.7)
			 ..controls (2.521,3.821) and (2.725,3.975) .. (2.8,4.1)
			 ..controls (2.875,4.225) and (2.821,4.321) .. (2.8,4.4)
			 ..controls (2.779,4.479) and (2.789,4.539) .. (2.8,4.6);
\draw [->-] (3.,5.6) -- (3.,6.4);
\node [centered, rotate=0.] at (3.2,3.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.8,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.4,6.1) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\defineUgProjectionAD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](2.,5.1) -- (3.5,5.1) -- (2.7,5.6) -- cycle;
\draw [->-] (3.3,5.1) ..controls (3.333,4.967) and (3.366,4.834) .. (3.3,4.6)
			 ..controls (3.234,4.366) and (3.069,4.032) .. (2.9,3.9)
			 ..controls (2.802,3.824) and (2.764,3.828) .. (2.727,3.832);
\draw [->-] (2.565,3.872) ..controls (2.528,3.89) and (2.491,3.907) .. (2.4,4.)
			 ..controls (2.309,4.093) and (2.272,4.153) .. (2.235,4.213);
\draw [->-] (2.157,4.365) ..controls (2.13,4.427) and (2.102,4.489) .. (2.1,4.6)
			 ..controls (2.096,4.792) and (2.227,4.926) .. (2.3,5.)
			 ..controls (2.373,5.074) and (2.386,5.087) .. (2.4,5.1);
\draw [->-] (2.5,3.4) ..controls (2.531,3.483) and (2.562,3.565) .. (2.6,3.7)
			 ..controls (2.638,3.835) and (2.683,4.021) .. (2.7,4.2)
			 ..controls (2.717,4.379) and (2.705,4.551) .. (2.7,4.7)
			 ..controls (2.695,4.849) and (2.698,4.974) .. (2.7,5.1);
\draw [red] (2.3,5.) ..controls (2.082,4.94) and (1.864,4.88) .. (1.9,4.8)
			 ..controls (1.921,4.754) and (1.965,4.734) .. (2.01,4.715);
\draw [red] (2.196,4.644) ..controls (2.247,4.628) and (2.298,4.612) .. (2.4,4.6)
			 ..controls (2.576,4.58) and (2.638,4.64) .. (2.7,4.7);
\draw [red] (1.6,3.4) ..controls (1.62,3.452) and (1.64,3.503) .. (1.7,3.6)
			 ..controls (1.76,3.697) and (1.86,3.838) .. (2.,4.)
			 ..controls (2.14,4.162) and (2.318,4.344) .. (2.3,4.4)
			 ..controls (2.289,4.433) and (2.264,4.428) .. (2.24,4.423);
\draw [red] (2.091,4.405) ..controls (2.064,4.399) and (2.038,4.393) .. (2.,4.4)
			 ..controls (1.934,4.412) and (2.017,4.506) .. (2.1,4.6);
\draw [->-] (2.7,5.6) -- (2.7,6.4);
\node [centered, rotate=0.] at (2.9,3.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.7,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.5,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.1,6.1) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\defineUgProjectionAE}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](2.3,5.1) -- (3.8,5.1) -- (3.,5.6) -- cycle;
\draw [->-] (3.6,5.1) ..controls (3.617,4.973) and (3.635,4.846) .. (3.6,4.6)
			 ..controls (3.565,4.354) and (3.479,3.988) .. (3.3,3.9)
			 ..controls (3.196,3.849) and (3.145,3.87) .. (3.094,3.892);
\draw [->-] (2.887,3.982) ..controls (2.837,4.012) and (2.788,4.042) .. (2.7,4.1)
			 ..controls (2.549,4.199) and (2.517,4.209) .. (2.5,4.3)
			 ..controls (2.483,4.391) and (2.48,4.563) .. (2.5,4.7)
			 ..controls (2.52,4.837) and (2.563,4.939) .. (2.6,5.)
			 ..controls (2.637,5.061) and (2.669,5.08) .. (2.7,5.1);
\draw [->-] (2.8,3.4) ..controls (2.831,3.486) and (2.862,3.573) .. (2.9,3.7)
			 ..controls (2.938,3.827) and (2.983,3.996) .. (3.,4.2)
			 ..controls (3.017,4.404) and (3.005,4.644) .. (3.,4.8)
			 ..controls (2.995,4.956) and (2.998,5.028) .. (3.,5.1);
\draw [red] (2.6,5.) ..controls (2.369,4.942) and (2.138,4.884) .. (2.2,4.8)
			 ..controls (2.236,4.751) and (2.291,4.73) .. (2.347,4.71);
\draw [red] (2.572,4.636) ..controls (2.633,4.619) and (2.694,4.603) .. (2.8,4.6)
			 ..controls (2.982,4.596) and (2.991,4.698) .. (3.,4.8);
\draw [red] (1.6,3.4) ..controls (1.725,3.525) and (1.85,3.65) .. (2.,3.8)
			 ..controls (2.15,3.95) and (2.325,4.125) .. (2.5,4.3);
\draw [->-] (3.,5.6) -- (3.,6.4);
\node [centered, rotate=0.] at (3.2,3.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.8,4.6) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.4,6.1) {\scriptsize $W'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.,3.8) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\defineUgProjectionAF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](2.6,5.2) -- (4.1,5.2) -- (3.3,5.7) -- cycle;
\draw [->-] (3.9,5.2) ..controls (3.943,5.071) and (3.987,4.941) .. (3.9,4.7)
			 ..controls (3.813,4.459) and (3.596,4.106) .. (3.4,4.)
			 ..controls (3.286,3.938) and (3.248,3.953) .. (3.209,3.968);
\draw [->-] (3.047,4.048) ..controls (3.011,4.076) and (2.975,4.103) .. (2.9,4.2)
			 ..controls (2.77,4.367) and (2.684,4.56) .. (2.7,4.7)
			 ..controls (2.716,4.84) and (2.833,4.926) .. (2.9,5.)
			 ..controls (2.967,5.074) and (2.983,5.137) .. (3.,5.2);
\draw [->-] (3.1,3.4) ..controls (3.092,3.529) and (3.083,3.657) .. (3.1,3.8)
			 ..controls (3.117,3.943) and (3.158,4.1) .. (3.2,4.3)
			 ..controls (3.242,4.5) and (3.283,4.743) .. (3.3,4.9)
			 ..controls (3.317,5.057) and (3.308,5.129) .. (3.3,5.2);
\draw [red] (1.6,3.4) ..controls (1.678,3.849) and (1.756,4.298) .. (1.9,4.7)
			 ..controls (2.044,5.102) and (2.256,5.458) .. (2.5,5.7)
			 ..controls (2.744,5.942) and (3.022,6.071) .. (3.3,6.2);
\draw [->-] (3.3,5.7) -- (3.3,6.4);
\node [centered, rotate=0.] at (3.5,3.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.4,4.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (4.1,4.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.7,6.2) {\scriptsize $W'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.5,5.7) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\defRepOA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.3,4.7) ..controls (2.075,4.958) and (1.85,5.217) .. (1.8,5.4)
			 ..controls (1.75,5.583) and (1.875,5.692) .. (2.,5.8);
\draw [] (1.6,4.7) ..controls (1.755,4.85) and (1.838,4.935) .. (1.921,5.02);
\draw [] (2.025,5.135) ..controls (2.093,5.214) and (2.161,5.294) .. (2.2,5.4)
			 ..controls (2.267,5.583) and (2.133,5.692) .. (2.,5.8);
\draw [red] (4.3,4.7) ..controls (4.169,4.85) and (4.099,4.935) .. (4.029,5.02);
\draw [red] (3.943,5.135) ..controls (3.886,5.214) and (3.829,5.294) .. (3.8,5.4)
			 ..controls (3.75,5.583) and (3.875,5.692) .. (4.,5.8);
\draw [] (3.6,4.7) ..controls (3.867,4.958) and (4.133,5.217) .. (4.2,5.4)
			 ..controls (4.267,5.583) and (4.133,5.692) .. (4.,5.8);
\draw [] (2.,5.8) -- (2.,6.4);
\draw [] (4.,5.8) -- (4.,6.4);
\node [centered, rotate=0.] at (1.6,5.) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.6,5.) {\scriptsize $V$};
\node [centered, rotate=0.] at (1.8,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.8,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.,5.4) {\small $=$};
\end{tikzpicture}
}

\newcommand{\defTwistAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,4.6) ..controls (1.573,4.783) and (1.546,4.966) .. (1.6,5.2)
			 ..controls (1.654,5.434) and (1.788,5.718) .. (1.9,5.8)
			 ..controls (2.012,5.882) and (2.1,5.76) .. (2.1,5.6)
			 ..controls (2.1,5.44) and (2.012,5.242) .. (1.9,5.3)
			 ..controls (1.835,5.334) and (1.809,5.385) .. (1.782,5.435);
\draw [->-] (1.679,5.652) ..controls (1.655,5.71) and (1.631,5.769) .. (1.6,5.9)
			 ..controls (1.546,6.126) and (1.573,6.263) .. (1.6,6.4);
\node [centered, rotate=0.] at (1.8,4.8) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\defTwistAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.1,4.6) ..controls (2.127,4.783) and (2.154,4.966) .. (2.1,5.2)
			 ..controls (2.069,5.336) and (2.051,5.376) .. (2.033,5.417);
\draw [->-] (1.904,5.679) ..controls (1.884,5.716) and (1.865,5.753) .. (1.8,5.8)
			 ..controls (1.688,5.882) and (1.6,5.76) .. (1.6,5.6)
			 ..controls (1.6,5.44) and (1.688,5.242) .. (1.8,5.3)
			 ..controls (1.912,5.358) and (2.046,5.674) .. (2.1,5.9)
			 ..controls (2.154,6.126) and (2.127,6.263) .. (2.1,6.4);
\node [centered, rotate=0.] at (1.9,4.8) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\deriveStrong}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,5.6) ..controls (1.6,5.8) and (1.8,6.) .. (2.,6.)
			 ..controls (2.2,6.) and (2.4,5.8) .. (2.4,5.6)
			 ..controls (2.4,5.4) and (2.2,5.2) .. (2.,5.2)
			 ..controls (1.8,5.2) and (1.6,5.4) .. (1.6,5.6);
\draw [red] (3.6,5.6) ..controls (3.7,5.6) and (3.8,5.7) .. (3.8,5.8)
			 ..controls (3.8,5.9) and (3.7,6.) .. (3.6,6.)
			 ..controls (3.5,6.) and (3.4,5.9) .. (3.4,5.8)
			 ..controls (3.4,5.7) and (3.5,5.6) .. (3.6,5.6);
\draw [red, opacity=0.7] (2.,4.8) -- (2.,5.2);
\draw [red, opacity=0.7] (2.,6.) -- (2.,6.4);
\draw [red] (3.6,4.8) -- (3.6,5.6);
\draw [red] (3.6,6.) -- (3.6,6.4);
\draw [red] (4.,5.) -- (3.6,5.2);
\node [centered, rotate=0.] at (2.8,5.6) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(4.,5.)}] (4.,5.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\dimCVaoxW}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (5.9,5.5) ..controls (5.9,5.26) and (5.82,5.02) .. (5.7,4.9)
			 ..controls (5.58,4.78) and (5.42,4.78) .. (5.3,4.9)
			 ..controls (5.18,5.02) and (5.1,5.26) .. (5.1,5.5)
			 ..controls (5.1,5.74) and (5.18,5.98) .. (5.3,6.1)
			 ..controls (5.42,6.22) and (5.58,6.22) .. (5.7,6.1)
			 ..controls (5.82,5.98) and (5.9,5.74) .. (5.9,5.5);
\draw [->-] (6.2,5.5) ..controls (6.2,5.14) and (6.,4.78) .. (5.8,4.6)
			 ..controls (5.6,4.42) and (5.4,4.42) .. (5.2,4.6)
			 ..controls (5.,4.78) and (4.8,5.14) .. (4.8,5.5)
			 ..controls (4.8,5.86) and (5.,6.22) .. (5.2,6.4)
			 ..controls (5.4,6.58) and (5.6,6.58) .. (5.8,6.4)
			 ..controls (6.,6.22) and (6.2,5.86) .. (6.2,5.5);
\draw [->-] (9.5,5.4) ..controls (9.5,5.16) and (9.42,4.92) .. (9.3,4.8)
			 ..controls (9.18,4.68) and (9.02,4.68) .. (8.9,4.8)
			 ..controls (8.78,4.92) and (8.7,5.16) .. (8.7,5.4)
			 ..controls (8.7,5.64) and (8.78,5.88) .. (8.9,6.)
			 ..controls (9.02,6.12) and (9.18,6.12) .. (9.3,6.)
			 ..controls (9.42,5.88) and (9.5,5.64) .. (9.5,5.4);
\draw [->-] (9.8,5.4) ..controls (9.8,5.04) and (9.6,4.68) .. (9.4,4.5)
			 ..controls (9.2,4.32) and (9.,4.32) .. (8.8,4.5)
			 ..controls (8.6,4.68) and (8.4,5.04) .. (8.4,5.4)
			 ..controls (8.4,5.76) and (8.6,6.12) .. (8.8,6.3)
			 ..controls (9.,6.48) and (9.2,6.48) .. (9.4,6.3)
			 ..controls (9.6,6.12) and (9.8,5.76) .. (9.8,5.4);
\draw [red] (4.7,4.4) ..controls (4.753,4.518) and (4.807,4.636) .. (4.9,4.7)
			 ..controls (4.954,4.737) and (4.973,4.741) .. (4.992,4.745);
\draw [red] (5.12,4.78) ..controls (5.139,4.783) and (5.157,4.786) .. (5.2,4.8)
			 ..controls (5.273,4.824) and (5.287,4.862) .. (5.3,4.9);
\draw [red] (4.7,4.4) ..controls (4.808,4.433) and (4.917,4.467) .. (5.,4.5)
			 ..controls (5.083,4.533) and (5.142,4.567) .. (5.2,4.6);
\draw [red] (4.5,4.3) -- (4.7,4.4);
\draw [red] (8.5,4.3) -- (8.8,4.5);
\draw [red] (8.4,4.5) -- (8.564,4.599);
\draw [red] (8.736,4.701) -- (8.9,4.8);
\node [centered, rotate=0.] at (4.8,6.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.4,5.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (8.4,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (9.,5.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.9,5.5) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (6.8,5.5) {\normalsize $=$};
\node [centered, rotate=0.] at (7.6,5.5) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (10.3,5.5) {\normalsize $=$};
\node [centered, rotate=0.] at (11.7,5.5) {\normalsize $\frac{\dimc V \dimc W}{\dimc A}$};
\node [centered, rotate=0.] at (1.6,5.5) {\normalsize $\dim_\C(V\aox W)$};
\node [centered, rotate=0.] at (3.1,5.5) {\normalsize $=$};
\draw [draw, red,fill=white,rotate around={0.:(8.5,4.3)}] (8.5,4.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(8.4,4.5)}] (8.4,4.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(4.5,4.3)}] (4.5,4.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\domainWall}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill](1.6,6.4) -- (1.6,4.8) -- (4.,4.8) -- (4.,6.4) -- cycle;
\draw [very thick] (2.8,4.8) -- (2.8,5.5);
\draw [very thick] (2.8,5.7) -- (2.8,6.4);
\draw [->] (2.4,5.4) -- (3.2,5.8);
\end{tikzpicture}
}

\newcommand{\doubleSemionLocalBasisAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.,4.8) ..controls (2.,4.983) and (2.,5.167) .. (2.,5.3)
			 ..controls (2.,5.433) and (2.,5.517) .. (2.,5.6);
\draw [->-] (2.,5.6) ..controls (2.117,5.7) and (2.233,5.8) .. (2.3,5.9)
			 ..controls (2.367,6.) and (2.383,6.1) .. (2.4,6.2);
\draw [->-] (2.,5.6) ..controls (1.883,5.7) and (1.767,5.8) .. (1.7,5.9)
			 ..controls (1.633,6.) and (1.617,6.1) .. (1.6,6.2);
\draw [->-] (4.,4.8) ..controls (4.,4.983) and (4.,5.167) .. (4.,5.3)
			 ..controls (4.,5.433) and (4.,5.517) .. (4.,5.6);
\draw [->-] (4.,5.6) ..controls (4.117,5.7) and (4.233,5.8) .. (4.3,5.9)
			 ..controls (4.367,6.) and (4.383,6.1) .. (4.4,6.2);
\draw [->-] (4.,5.6) ..controls (3.883,5.7) and (3.767,5.8) .. (3.7,5.9)
			 ..controls (3.633,6.) and (3.617,6.1) .. (3.6,6.2);
\draw [->-] (7.2,4.8) ..controls (7.2,4.983) and (7.2,5.167) .. (7.2,5.3)
			 ..controls (7.2,5.433) and (7.2,5.517) .. (7.2,5.6);
\draw [->-] (7.2,5.6) ..controls (7.317,5.7) and (7.433,5.8) .. (7.5,5.9)
			 ..controls (7.567,6.) and (7.583,6.1) .. (7.6,6.2);
\draw [->-] (7.2,5.6) ..controls (7.083,5.7) and (6.967,5.8) .. (6.9,5.9)
			 ..controls (6.833,6.) and (6.817,6.1) .. (6.8,6.2);
\draw [->] (2.6,5.6) -- (3.2,5.6);
\node [centered, rotate=0.] at (1.6,6.4) {\scriptsize $U$};
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.4,5.) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.6,6.4) {\scriptsize $U$};
\node [centered, rotate=0.] at (4.4,6.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.4,5.) {\scriptsize $W$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.7,5.9) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.3,5.9) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,5.3) {\scriptsize $\bar g$};
\node [centered, rotate=0.] at (6.8,6.4) {\scriptsize $U$};
\node [centered, rotate=0.] at (7.6,6.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.6,5.) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.9,5.6) {\normalsize $=$};
\node [centered, rotate=0.] at (6.,5.6) {\normalsize $\zeta_g(U,V)$};
\end{tikzpicture}
}

\newcommand{\dualRepA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.7,6.4) ..controls (2.656,6.16) and (2.611,5.92) .. (2.5,5.8)
			 ..controls (2.389,5.68) and (2.211,5.68) .. (2.1,5.8)
			 ..controls (1.989,5.92) and (1.944,6.16) .. (1.9,6.4);
\draw [->-] (8.4,5.8) ..controls (8.356,6.04) and (8.311,6.28) .. (8.2,6.4)
			 ..controls (8.089,6.52) and (7.911,6.52) .. (7.8,6.4)
			 ..controls (7.689,6.28) and (7.644,6.04) .. (7.6,5.8);
\draw [->-] (1.9,4.8) ..controls (1.944,4.56) and (1.989,4.32) .. (2.1,4.2)
			 ..controls (2.211,4.08) and (2.389,4.08) .. (2.5,4.2)
			 ..controls (2.611,4.32) and (2.656,4.56) .. (2.7,4.8);
\draw [->-] (7.6,4.2) ..controls (7.644,4.44) and (7.689,4.68) .. (7.8,4.8)
			 ..controls (7.911,4.92) and (8.089,4.92) .. (8.2,4.8)
			 ..controls (8.311,4.68) and (8.356,4.44) .. (8.4,4.2);
\draw [red] (7.1,5.6) ..controls (7.2,5.75) and (7.3,5.9) .. (7.4,6.)
			 ..controls (7.5,6.1) and (7.6,6.15) .. (7.7,6.2);
\draw [red] (7.1,4.) ..controls (7.15,4.15) and (7.2,4.3) .. (7.3,4.4)
			 ..controls (7.4,4.5) and (7.55,4.55) .. (7.7,4.6);
\draw [->-] (4.8,6.4) ..controls (4.756,6.16) and (4.711,5.92) .. (4.6,5.8)
			 ..controls (4.489,5.68) and (4.311,5.68) .. (4.2,5.8)
			 ..controls (4.089,5.92) and (4.044,6.16) .. (4.,6.4);
\draw [->-] (10.8,5.8) ..controls (10.756,6.04) and (10.711,6.28) .. (10.6,6.4)
			 ..controls (10.489,6.52) and (10.311,6.52) .. (10.2,6.4)
			 ..controls (10.089,6.28) and (10.044,6.04) .. (10.,5.8);
\draw [->-] (4.,4.8) ..controls (4.044,4.56) and (4.089,4.32) .. (4.2,4.2)
			 ..controls (4.311,4.08) and (4.489,4.08) .. (4.6,4.2)
			 ..controls (4.711,4.32) and (4.756,4.56) .. (4.8,4.8);
\draw [->-] (10.,4.2) ..controls (10.044,4.44) and (10.089,4.68) .. (10.2,4.8)
			 ..controls (10.311,4.92) and (10.489,4.92) .. (10.6,4.8)
			 ..controls (10.711,4.68) and (10.756,4.44) .. (10.8,4.2);
\draw [red] (9.5,5.6) ..controls (9.58,5.76) and (9.66,5.92) .. (9.8,6.)
			 ..controls (9.881,6.046) and (9.91,6.05) .. (9.939,6.053);
\draw [red] (10.148,6.085) ..controls (10.178,6.087) and (10.207,6.088) .. (10.3,6.1)
			 ..controls (10.46,6.12) and (10.58,6.16) .. (10.7,6.2);
\draw [red] (9.5,4.) ..controls (9.58,4.16) and (9.66,4.32) .. (9.8,4.4)
			 ..controls (9.881,4.446) and (9.91,4.45) .. (9.939,4.453);
\draw [red] (10.148,4.485) ..controls (10.178,4.487) and (10.207,4.488) .. (10.3,4.5)
			 ..controls (10.46,4.52) and (10.58,4.56) .. (10.7,4.6);
\draw [red] (3.7,5.6) ..controls (3.789,5.622) and (3.878,5.644) .. (4.,5.7)
			 ..controls (4.071,5.732) and (4.094,5.745) .. (4.117,5.757);
\draw [red] (4.283,5.843) ..controls (4.306,5.855) and (4.329,5.868) .. (4.4,5.9)
			 ..controls (4.522,5.956) and (4.611,5.978) .. (4.7,6.);
\draw [red] (3.7,4.) ..controls (3.789,4.022) and (3.878,4.044) .. (4.,4.1)
			 ..controls (4.071,4.132) and (4.094,4.145) .. (4.117,4.157);
\draw [red] (4.283,4.243) ..controls (4.306,4.255) and (4.329,4.268) .. (4.4,4.3)
			 ..controls (4.522,4.356) and (4.611,4.378) .. (4.7,4.4);
\draw [red] (1.6,5.6) -- (2.,6.);
\draw [red] (1.6,4.) -- (2.,4.4);
\node [centered, rotate=0.] at (1.8,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (8.6,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.8,4.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.8,4.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.9,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (11.,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.9,4.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (10.2,4.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.2,6.) {\small $=$};
\node [centered, rotate=0.] at (3.2,4.4) {\small $=$};
\node [centered, rotate=0.] at (9.,6.) {\small $=$};
\node [centered, rotate=0.] at (9.,4.4) {\small $=$};
\end{tikzpicture}
}

\newcommand{\dualRepAMorphisms}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.8,6.4) ..controls (2.809,6.221) and (2.818,6.042) .. (2.8,5.9)
			 ..controls (2.782,5.758) and (2.736,5.653) .. (2.6,5.6)
			 ..controls (2.464,5.547) and (2.236,5.547) .. (2.1,5.6)
			 ..controls (1.964,5.653) and (1.918,5.758) .. (1.9,5.9)
			 ..controls (1.882,6.042) and (1.891,6.221) .. (1.9,6.4);
\draw [->-] (8.5,6.4) ..controls (8.491,6.221) and (8.482,6.042) .. (8.5,5.9)
			 ..controls (8.518,5.758) and (8.564,5.653) .. (8.7,5.6)
			 ..controls (8.836,5.547) and (9.064,5.547) .. (9.2,5.6)
			 ..controls (9.336,5.653) and (9.382,5.758) .. (9.4,5.9)
			 ..controls (9.418,6.042) and (9.409,6.221) .. (9.4,6.4);
\draw [red] (11.8,5.4) ..controls (11.8,5.436) and (11.8,5.471) .. (11.8,5.6)
			 ..controls (11.8,5.729) and (11.8,5.951) .. (11.8,6.1)
			 ..controls (11.8,6.249) and (11.8,6.324) .. (11.8,6.4);
\draw [red] (5.6,5.4) ..controls (5.611,5.436) and (5.622,5.471) .. (5.6,5.6)
			 ..controls (5.578,5.729) and (5.522,5.951) .. (5.5,6.1)
			 ..controls (5.478,6.249) and (5.489,6.324) .. (5.5,6.4);
\draw [-<-] (5.8,5.) ..controls (5.791,5.221) and (5.782,5.442) .. (5.8,5.6)
			 ..controls (5.818,5.758) and (5.864,5.853) .. (6.,5.9)
			 ..controls (6.136,5.947) and (6.364,5.947) .. (6.5,5.9)
			 ..controls (6.636,5.853) and (6.682,5.758) .. (6.7,5.6)
			 ..controls (6.718,5.442) and (6.709,5.221) .. (6.7,5.);
\draw [-<-] (12.9,5.) ..controls (12.909,5.221) and (12.918,5.442) .. (12.9,5.6)
			 ..controls (12.882,5.758) and (12.836,5.853) .. (12.7,5.9)
			 ..controls (12.564,5.947) and (12.336,5.947) .. (12.2,5.9)
			 ..controls (12.064,5.853) and (12.018,5.758) .. (12.,5.6)
			 ..controls (11.982,5.442) and (11.991,5.221) .. (12.,5.);
\draw [red] (2.1,5.1) -- (2.1,5.6);
\draw [red] (8.7,5.) -- (8.7,5.6);
\draw [red] (11.7,5.2) -- (11.8,5.4);
\draw [red] (5.5,5.2) -- (5.6,5.4);
\draw [red] (11.8,5.4) -- (12.,5.6);
\draw [red] (5.6,5.4) -- (5.8,5.6);
\node [centered, rotate=0.] at (10.9,5.5) {\small $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (4.8,5.5) {\small $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (1.6,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.,5.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (9.7,6.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (12.3,5.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.2,5.2) {\normalsize $,$};
\node [centered, rotate=0.] at (7.4,5.2) {\normalsize $,$};
\node [centered, rotate=0.] at (10.,5.1) {\normalsize $,$};
\node [centered, rotate=0.] at (13.2,5.1) {\normalsize $.$};
\draw [draw, red,fill=white,rotate around={0.:(5.5,5.2)}] (5.5,5.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(11.7,5.2)}] (11.7,5.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\dualRho}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (4.8,6.4) ..controls (4.756,6.04) and (4.711,5.68) .. (4.6,5.7)
			 ..controls (4.489,5.72) and (4.311,6.12) .. (4.2,6.1)
			 ..controls (4.089,6.08) and (4.044,5.64) .. (4.,5.2);
\draw [red] (3.6,5.2) ..controls (3.698,5.362) and (3.796,5.524) .. (3.9,5.6)
			 ..controls (3.961,5.644) and (3.978,5.646) .. (3.995,5.648);
\draw [red] (4.118,5.677) ..controls (4.134,5.678) and (4.151,5.679) .. (4.2,5.7)
			 ..controls (4.284,5.736) and (4.342,5.818) .. (4.4,5.9);
\draw [->-] (2.4,6.4) -- (2.4,5.8);
\draw [->-] (2.4,5.8) -- (2.4,5.2);
\draw [red] (1.6,5.2) -- (2.4,5.8);
\node [centered, rotate=0.] at (2.6,5.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.6,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.2,5.8) {\small $:=$};
\end{tikzpicture}
}

\newcommand{\dualRhoAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.8,6.4) ..controls (2.756,6.04) and (2.711,5.68) .. (2.6,5.7)
			 ..controls (2.489,5.72) and (2.311,6.12) .. (2.2,6.1)
			 ..controls (2.089,6.08) and (2.044,5.64) .. (2.,5.2);
\draw [red] (1.6,5.2) ..controls (1.698,5.362) and (1.796,5.524) .. (1.9,5.6)
			 ..controls (1.961,5.644) and (1.978,5.646) .. (1.995,5.648);
\draw [red] (2.118,5.677) ..controls (2.134,5.678) and (2.151,5.679) .. (2.2,5.7)
			 ..controls (2.284,5.736) and (2.342,5.818) .. (2.4,5.9);
\draw [->-] (5.,6.4) ..controls (4.956,6.04) and (4.911,5.68) .. (4.8,5.7)
			 ..controls (4.689,5.72) and (4.511,6.12) .. (4.4,6.1)
			 ..controls (4.289,6.08) and (4.244,5.64) .. (4.2,5.2);
\draw [red] (3.8,5.2) ..controls (3.854,5.23) and (3.909,5.259) .. (4.,5.3)
			 ..controls (4.053,5.324) and (4.073,5.331) .. (4.093,5.338);
\draw [red] (4.251,5.383) ..controls (4.273,5.389) and (4.296,5.396) .. (4.4,5.4)
			 ..controls (4.58,5.407) and (4.812,5.369) .. (5.,5.4)
			 ..controls (5.188,5.431) and (5.333,5.531) .. (5.4,5.7)
			 ..controls (5.467,5.869) and (5.457,6.108) .. (5.4,6.1)
			 ..controls (5.343,6.092) and (5.238,5.836) .. (5.1,5.7)
			 ..controls (4.962,5.564) and (4.789,5.547) .. (4.7,5.6)
			 ..controls (4.611,5.653) and (4.605,5.777) .. (4.6,5.9);
\draw [->-] (6.8,6.4) ..controls (6.844,6.04) and (6.889,5.68) .. (7.,5.7)
			 ..controls (7.111,5.72) and (7.289,6.12) .. (7.4,6.1)
			 ..controls (7.511,6.08) and (7.556,5.64) .. (7.6,5.2);
\draw [red] (6.4,5.2) ..controls (6.744,5.28) and (7.088,5.359) .. (7.3,5.4)
			 ..controls (7.423,5.424) and (7.441,5.426) .. (7.46,5.429);
\draw [red] (7.607,5.461) ..controls (7.622,5.464) and (7.638,5.467) .. (7.7,5.5)
			 ..controls (7.807,5.557) and (7.94,5.669) .. (8.,5.8)
			 ..controls (8.06,5.931) and (8.045,6.082) .. (7.9,6.2)
			 ..controls (7.755,6.318) and (7.479,6.402) .. (7.3,6.4)
			 ..controls (7.121,6.398) and (7.04,6.311) .. (7.,6.2)
			 ..controls (6.96,6.089) and (6.96,5.954) .. (7.,5.9)
			 ..controls (7.04,5.846) and (7.12,5.873) .. (7.2,5.9);
\draw [->-] (9.4,6.4) ..controls (9.387,6.013) and (9.373,5.627) .. (9.6,5.7)
			 ..controls (9.827,5.773) and (10.293,6.307) .. (10.5,6.3)
			 ..controls (10.707,6.293) and (10.653,5.747) .. (10.6,5.2);
\draw [red] (9.,5.2) ..controls (9.102,5.343) and (9.203,5.485) .. (9.3,5.6)
			 ..controls (9.356,5.667) and (9.371,5.682) .. (9.387,5.697);
\draw [red] (9.505,5.813) ..controls (9.52,5.828) and (9.536,5.843) .. (9.6,5.9)
			 ..controls (9.664,5.957) and (9.683,5.974) .. (9.703,5.991);
\draw [red] (9.83,6.114) ..controls (9.848,6.13) and (9.866,6.147) .. (9.9,6.2)
			 ..controls (9.959,6.291) and (9.948,6.363) .. (9.9,6.4)
			 ..controls (9.852,6.437) and (9.769,6.439) .. (9.7,6.4)
			 ..controls (9.631,6.361) and (9.578,6.282) .. (9.6,6.2)
			 ..controls (9.622,6.118) and (9.721,6.034) .. (9.8,6.)
			 ..controls (9.879,5.966) and (9.94,5.983) .. (10.,6.);
\draw [->-] (12.,6.4) ..controls (12.044,6.027) and (12.089,5.653) .. (12.2,5.7)
			 ..controls (12.311,5.747) and (12.489,6.213) .. (12.6,6.2)
			 ..controls (12.711,6.187) and (12.756,5.693) .. (12.8,5.2);
\draw [red] (11.6,5.2) ..controls (11.625,5.283) and (11.651,5.367) .. (11.7,5.5)
			 ..controls (11.729,5.577) and (11.74,5.608) .. (11.751,5.639);
\draw [red] (11.796,5.794) ..controls (11.805,5.823) and (11.813,5.852) .. (11.8,5.9)
			 ..controls (11.778,5.983) and (11.66,5.966) .. (11.6,5.9)
			 ..controls (11.54,5.834) and (11.539,5.721) .. (11.6,5.7)
			 ..controls (11.661,5.679) and (11.786,5.752) .. (11.9,5.8)
			 ..controls (11.966,5.828) and (11.983,5.832) .. (12.,5.837);
\draw [red] (12.121,5.875) ..controls (12.137,5.879) and (12.153,5.883) .. (12.2,5.9)
			 ..controls (12.282,5.929) and (12.341,5.965) .. (12.4,6.);
\node [centered, rotate=0.] at (3.,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.2,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.6,6.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (9.2,6.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (11.8,6.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.3,5.8) {\small $=$};
\node [centered, rotate=0.] at (6.,5.8) {\small $=$};
\node [centered, rotate=0.] at (11.2,5.8) {\small $=$};
\node [centered, rotate=0.] at (8.6,5.8) {\small $=$};
\end{tikzpicture}
}

\newcommand{\effectiveFusionState}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.6,4.) -- (5.6,6.);
\draw [] (3.6,4.) -- (1.6,6.);
\draw [] (2.,5.6) -- (2.4,6.);
\draw [] (2.4,5.2) -- (3.2,6.);
\draw [] (2.8,4.8) -- (4.,6.);
\node [centered, rotate=0.] at (4.8,6.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (1.6,6.4) {\scriptsize $V_{1}$};
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V_{2}$};
\node [centered, rotate=0.] at (3.2,6.4) {\scriptsize $V_{3}$};
\node [centered, rotate=0.] at (5.6,6.4) {\scriptsize $V_{N}$};
\node [centered, rotate=45.] at (2.,5.2) {\scriptsize $X_{1}$};
\node [centered, rotate=45.] at (2.4,4.8) {\scriptsize $X_{2}$};
\node [centered, rotate=-45.] at (2.8,4.4) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (4.,6.4) {\scriptsize $V_{4}$};
\end{tikzpicture}
}

\newcommand{\EquivariantStructureSquare}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (2.,6.2) -- (3.4,6.2);
\draw [->] (3.4,5.) -- (2.,5.);
\draw [->] (1.6,5.8) -- (1.6,5.4);
\draw [->] (4.,5.8) -- (4.,5.4);
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $T_{gh}X$};
\node [centered, rotate=0.] at (4.,6.2) {\scriptsize $T_gT_hX$};
\node [centered, rotate=0.] at (1.6,5.) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.,5.) {\scriptsize $T_gX$};
\node [centered, rotate=0.] at (2.7,6.4) {\scriptsize $\gamma_{gh}(X)$};
\node [centered, rotate=0.] at (1.9,5.6) {\scriptsize $u_{gh}$};
\node [centered, rotate=0.] at (4.5,5.6) {\scriptsize $T_g(u_h)$};
\node [centered, rotate=0.] at (2.7,5.2) {\scriptsize $u_g$};
\end{tikzpicture}
}

\newcommand{\explicitSolution}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.1,4.7) ..controls (2.933,4.738) and (2.767,4.776) .. (2.7,4.9)
			 ..controls (2.633,5.024) and (2.667,5.236) .. (2.8,5.4)
			 ..controls (2.933,5.564) and (3.167,5.682) .. (3.4,5.8);
\draw [] (3.4,4.2) -- (3.4,6.2);
\draw [red] (3.,4.4) -- (3.1,4.7);
\draw [red] (3.1,4.7) -- (3.4,4.9);
\node [centered, rotate=0.] at (1.6,5.2) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (3.9,4.) {\scriptsize $(V,\rho)$};
\node [centered, rotate=0.] at (3.9,6.4) {\scriptsize $(V,\rho')$};
\node [centered, rotate=0.] at (3.7,4.9) {\scriptsize $\rho$};
\node [centered, rotate=0.] at (3.7,5.8) {\scriptsize $\rho'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.8,5.4) {\tiny $\ginv{g}$};
\draw [draw, red,fill=white,rotate around={0.:(3.,4.4)}] (3.,4.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\FAorthonormalCondition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.8,4.4) -- (1.8,6.6);
\draw [red] (2.4,4.4) -- (2.4,6.6);
\draw [red] (-0.8,4.4) -- (-0.3,5.1);
\draw [red] (0.2,4.4) -- (-0.3,5.1);
\draw [red] (-0.3,5.1) -- (-0.3,5.7);
\draw [red] (-0.3,5.7) -- (-0.8,6.6);
\draw [red] (-0.3,5.7) -- (0.2,6.6);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (0.,4.7) {\scriptsize $g$};
\node [centered, rotate=0.] at (-1.5,5.5) {\normalsize $\frac{1}{|G|}\sum_{g}$};
\node [centered, rotate=0.] at (1.,5.5) {\normalsize $=$};
\node [centered, rotate=0.] at (3.3,5.) {\normalsize $,$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (-0.1,6.1) {\tiny $\ginv{g}$};
\end{tikzpicture}
}

\newcommand{\FAorthonormalConditionAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.1,4.7) ..controls (1.85,4.7) and (1.6,4.95) .. (1.6,5.2)
			 ..controls (1.6,5.45) and (1.85,5.7) .. (2.1,5.7)
			 ..controls (2.35,5.7) and (2.6,5.45) .. (2.6,5.2)
			 ..controls (2.6,4.95) and (2.35,4.7) .. (2.1,4.7);
\draw [red] (2.1,4.1) -- (2.1,4.7);
\draw [red] (2.1,5.7) -- (2.1,6.4);
\draw [red] (5.4,4.1) -- (5.4,6.3);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.6,5.2) {\scriptsize $g$};
\node [centered, rotate=0.] at (4.,5.2) {\normalsize $=\,\dimc A \,\delta_{g,1}$};
\node [centered, rotate=0.] at (6.,4.7) {\normalsize $.$};
\end{tikzpicture}
}

\newcommand{\FgBarP}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,4.8) -- (2.4,5.8);
\draw [->-] (2.4,5.8) -- (2.4,6.4);
\draw [red] (1.6,4.8) -- (1.6,6.3);
\draw [red] (1.6,5.4) -- (2.4,5.8);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.,5.6) {\tiny $\ginv{g}$};
\end{tikzpicture}
}

\newcommand{\FgBarPNotEqual}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (4.4,5.2) ..controls (4.516,5.229) and (4.631,5.258) .. (4.8,5.3)
			 ..controls (4.969,5.342) and (5.191,5.398) .. (5.3,5.5)
			 ..controls (5.409,5.602) and (5.404,5.751) .. (5.4,5.9);
\draw [red] (4.8,5.3) ..controls (4.738,5.449) and (4.676,5.598) .. (4.8,5.7)
			 ..controls (4.924,5.802) and (5.236,5.858) .. (5.4,5.9)
			 ..controls (5.564,5.942) and (5.582,5.971) .. (5.6,6.);
\draw [->-] (2.8,4.8) -- (2.8,6.);
\draw [->-] (2.8,6.) -- (2.8,6.4);
\draw [red] (1.6,4.8) -- (1.6,6.3);
\draw [red] (1.6,5.6) -- (2.8,6.);
\draw [red] (1.6,5.2) -- (2.8,5.6);
\draw [->-] (5.6,4.8) -- (5.6,6.);
\draw [->-] (5.6,6.) -- (5.6,6.4);
\draw [red] (4.4,4.8) -- (4.4,6.3);
\node [centered, rotate=0.] at (3.6,5.6) {\normalsize $=$};
\node [centered, rotate=0.] at (6.4,5.6) {\normalsize $=0$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.2,5.8) {\tiny $\ginv{g}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.1,5.8) {\tiny $\ginv{g}$};
\end{tikzpicture}
}

\newcommand{\FgFusionBasis}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\end{tikzpicture}
}

\newcommand{\froAlgCommutative}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,4.8) ..controls (1.588,4.865) and (1.576,4.93) .. (1.6,5.)
			 ..controls (1.624,5.07) and (1.683,5.144) .. (1.8,5.2)
			 ..controls (1.917,5.256) and (2.093,5.292) .. (2.2,5.4)
			 ..controls (2.307,5.508) and (2.345,5.688) .. (2.3,5.8)
			 ..controls (2.255,5.912) and (2.128,5.956) .. (2.,6.);
\draw [red, opacity=0.7] (2.4,4.8) ..controls (2.412,4.865) and (2.424,4.93) .. (2.4,5.)
			 ..controls (2.376,5.07) and (2.317,5.144) .. (2.2,5.2)
			 ..controls (2.132,5.232) and (2.107,5.24) .. (2.082,5.247);
\draw [red, opacity=0.7] (1.911,5.32) ..controls (1.887,5.328) and (1.862,5.337) .. (1.8,5.4)
			 ..controls (1.693,5.508) and (1.655,5.688) .. (1.7,5.8)
			 ..controls (1.745,5.912) and (1.872,5.956) .. (2.,6.);
\draw [red, opacity=0.7] (3.2,4.8) ..controls (3.217,5.086) and (3.233,5.371) .. (3.3,5.6)
			 ..controls (3.367,5.829) and (3.483,6.) .. (3.6,6.)
			 ..controls (3.717,6.) and (3.833,5.829) .. (3.9,5.6)
			 ..controls (3.967,5.371) and (3.983,5.086) .. (4.,4.8);
\draw [red, opacity=0.7] (2.,6.) -- (2.,6.4);
\draw [red, opacity=0.7] (3.6,6.) -- (3.6,6.4);
\node [centered, rotate=0.] at (2.8,5.6) {\small $=$};
\end{tikzpicture}
}

\newcommand{\froAlgCondAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (2.,6.) ..controls (2.017,5.943) and (2.033,5.886) .. (2.1,5.8)
			 ..controls (2.167,5.714) and (2.283,5.6) .. (2.4,5.6)
			 ..controls (2.517,5.6) and (2.633,5.714) .. (2.7,5.8)
			 ..controls (2.767,5.886) and (2.783,5.943) .. (2.8,6.);
\draw [red, opacity=0.7] (1.6,6.4) ..controls (1.617,6.343) and (1.633,6.286) .. (1.7,6.2)
			 ..controls (1.767,6.114) and (1.883,6.) .. (2.,6.)
			 ..controls (2.117,6.) and (2.233,6.114) .. (2.3,6.2)
			 ..controls (2.367,6.286) and (2.383,6.343) .. (2.4,6.4);
\draw [red, opacity=0.7] (4.5,6.) ..controls (4.483,5.943) and (4.467,5.886) .. (4.4,5.8)
			 ..controls (4.333,5.714) and (4.217,5.6) .. (4.1,5.6)
			 ..controls (3.983,5.6) and (3.867,5.714) .. (3.8,5.8)
			 ..controls (3.733,5.886) and (3.717,5.943) .. (3.7,6.);
\draw [red, opacity=0.7] (4.9,6.4) ..controls (4.883,6.343) and (4.867,6.286) .. (4.8,6.2)
			 ..controls (4.733,6.114) and (4.617,6.) .. (4.5,6.)
			 ..controls (4.383,6.) and (4.267,6.114) .. (4.2,6.2)
			 ..controls (4.133,6.286) and (4.117,6.343) .. (4.1,6.4);
\draw [red, opacity=0.7] (6.,6.) ..controls (6.017,5.943) and (6.033,5.886) .. (6.1,5.8)
			 ..controls (6.167,5.714) and (6.283,5.6) .. (6.4,5.6)
			 ..controls (6.517,5.6) and (6.633,5.714) .. (6.7,5.8)
			 ..controls (6.767,5.886) and (6.783,5.943) .. (6.8,6.);
\draw [red, opacity=0.7] (9.2,6.) ..controls (9.183,5.943) and (9.167,5.886) .. (9.1,5.8)
			 ..controls (9.033,5.714) and (8.917,5.6) .. (8.8,5.6)
			 ..controls (8.683,5.6) and (8.567,5.714) .. (8.5,5.8)
			 ..controls (8.433,5.886) and (8.417,5.943) .. (8.4,6.);
\draw [red, opacity=0.7] (2.4,5.2) -- (2.4,5.6);
\draw [red, opacity=0.7] (2.8,6.) -- (2.9,6.4);
\draw [red, opacity=0.7] (4.1,5.2) -- (4.1,5.6);
\draw [red, opacity=0.7] (3.7,6.) -- (3.6,6.4);
\draw [red, opacity=0.7] (6.4,5.2) -- (6.4,5.6);
\draw [red, opacity=0.7] (6.8,6.) -- (6.9,6.4);
\draw [red, opacity=0.7] (8.8,5.2) -- (8.8,5.6);
\draw [red, opacity=0.7] (8.4,6.) -- (8.3,6.4);
\draw [red, opacity=0.7] (7.6,5.2) -- (7.6,6.4);
\draw [draw, red,fill=white,rotate around={0.:(9.2,6.)}] (9.2,6.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.2,5.8) {\small $=$};
\node [centered, rotate=0.] at (7.2,5.8) {\small $=$};
\node [centered, rotate=0.] at (8.,5.8) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(6.,6.)}] (6.,6.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\froAlgCondAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (2.,12.8) ..controls (2.017,12.857) and (2.033,12.914) .. (2.1,13.)
			 ..controls (2.167,13.086) and (2.283,13.2) .. (2.4,13.2)
			 ..controls (2.517,13.2) and (2.633,13.086) .. (2.7,13.)
			 ..controls (2.767,12.914) and (2.783,12.857) .. (2.8,12.8);
\draw [red, opacity=0.7] (1.6,12.4) ..controls (1.617,12.457) and (1.633,12.514) .. (1.7,12.6)
			 ..controls (1.767,12.686) and (1.883,12.8) .. (2.,12.8)
			 ..controls (2.117,12.8) and (2.233,12.686) .. (2.3,12.6)
			 ..controls (2.367,12.514) and (2.383,12.457) .. (2.4,12.4);
\draw [red, opacity=0.7] (4.5,12.8) ..controls (4.483,12.857) and (4.467,12.914) .. (4.4,13.)
			 ..controls (4.333,13.086) and (4.217,13.2) .. (4.1,13.2)
			 ..controls (3.983,13.2) and (3.867,13.086) .. (3.8,13.)
			 ..controls (3.733,12.914) and (3.717,12.857) .. (3.7,12.8);
\draw [red, opacity=0.7] (4.9,12.4) ..controls (4.883,12.457) and (4.867,12.514) .. (4.8,12.6)
			 ..controls (4.733,12.686) and (4.617,12.8) .. (4.5,12.8)
			 ..controls (4.383,12.8) and (4.267,12.686) .. (4.2,12.6)
			 ..controls (4.133,12.514) and (4.117,12.457) .. (4.1,12.4);
\draw [red, opacity=0.7] (6.,12.8) ..controls (6.017,12.857) and (6.033,12.914) .. (6.1,13.)
			 ..controls (6.167,13.086) and (6.283,13.2) .. (6.4,13.2)
			 ..controls (6.517,13.2) and (6.633,13.086) .. (6.7,13.)
			 ..controls (6.767,12.914) and (6.783,12.857) .. (6.8,12.8);
\draw [red, opacity=0.7] (9.2,12.8) ..controls (9.183,12.857) and (9.167,12.914) .. (9.1,13.)
			 ..controls (9.033,13.086) and (8.917,13.2) .. (8.8,13.2)
			 ..controls (8.683,13.2) and (8.567,13.086) .. (8.5,13.)
			 ..controls (8.433,12.914) and (8.417,12.857) .. (8.4,12.8);
\draw [red, opacity=0.7] (2.4,13.6) -- (2.4,13.2);
\draw [red, opacity=0.7] (2.8,12.8) -- (2.9,12.4);
\draw [red, opacity=0.7] (4.1,13.6) -- (4.1,13.2);
\draw [red, opacity=0.7] (3.7,12.8) -- (3.6,12.4);
\draw [red, opacity=0.7] (6.4,13.6) -- (6.4,13.2);
\draw [red, opacity=0.7] (6.8,12.8) -- (6.9,12.4);
\draw [red, opacity=0.7] (8.8,13.6) -- (8.8,13.2);
\draw [red, opacity=0.7] (8.4,12.8) -- (8.3,12.4);
\draw [red, opacity=0.7] (7.6,13.6) -- (7.6,12.4);
\node [centered, rotate=0.] at (3.2,13.) {\small $=$};
\node [centered, rotate=0.] at (7.2,13.) {\small $=$};
\node [centered, rotate=0.] at (8.,13.) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(6.,12.8)}] (6.,12.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(9.2,12.8)}] (9.2,12.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\froAlgCondAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,12.2) ..controls (1.625,12.511) and (1.65,12.821) .. (1.7,13.)
			 ..controls (1.75,13.179) and (1.824,13.226) .. (1.9,13.2)
			 ..controls (1.976,13.174) and (2.055,13.075) .. (2.1,13.)
			 ..controls (2.145,12.925) and (2.155,12.875) .. (2.2,12.8)
			 ..controls (2.245,12.725) and (2.324,12.626) .. (2.4,12.6)
			 ..controls (2.476,12.574) and (2.55,12.621) .. (2.6,12.8)
			 ..controls (2.65,12.979) and (2.675,13.289) .. (2.7,13.6);
\draw [red, opacity=0.7] (3.6,12.2) ..controls (3.625,12.257) and (3.65,12.314) .. (3.7,12.4)
			 ..controls (3.75,12.486) and (3.825,12.6) .. (3.9,12.6)
			 ..controls (3.975,12.6) and (4.05,12.486) .. (4.1,12.4)
			 ..controls (4.15,12.314) and (4.175,12.257) .. (4.2,12.2);
\draw [red, opacity=0.7] (3.6,13.6) ..controls (3.625,13.543) and (3.65,13.486) .. (3.7,13.4)
			 ..controls (3.75,13.314) and (3.825,13.2) .. (3.9,13.2)
			 ..controls (3.975,13.2) and (4.05,13.314) .. (4.1,13.4)
			 ..controls (4.15,13.486) and (4.175,13.543) .. (4.2,13.6);
\draw [red, opacity=0.7] (6.2,12.2) ..controls (6.175,12.511) and (6.15,12.821) .. (6.1,13.)
			 ..controls (6.05,13.179) and (5.976,13.226) .. (5.9,13.2)
			 ..controls (5.824,13.174) and (5.745,13.075) .. (5.7,13.)
			 ..controls (5.655,12.925) and (5.645,12.875) .. (5.6,12.8)
			 ..controls (5.555,12.725) and (5.476,12.626) .. (5.4,12.6)
			 ..controls (5.324,12.574) and (5.25,12.621) .. (5.2,12.8)
			 ..controls (5.15,12.979) and (5.125,13.289) .. (5.1,13.6);
\draw [red, opacity=0.7] (1.9,13.2) -- (1.9,13.6);
\draw [red, opacity=0.7] (2.4,12.2) -- (2.4,12.6);
\draw [red, opacity=0.7] (3.9,12.6) -- (3.9,13.2);
\draw [red, opacity=0.7] (5.9,13.2) -- (5.9,13.6);
\draw [red, opacity=0.7] (5.4,12.2) -- (5.4,12.6);
\node [centered, rotate=0.] at (3.1,12.9) {\small $=$};
\node [centered, rotate=0.] at (4.6,12.9) {\small $=$};
\end{tikzpicture}
}

\newcommand{\froAlgDelta}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,13.6) ..controls (1.617,13.543) and (1.633,13.486) .. (1.7,13.4)
			 ..controls (1.767,13.314) and (1.883,13.2) .. (2.,13.2)
			 ..controls (2.117,13.2) and (2.233,13.314) .. (2.3,13.4)
			 ..controls (2.367,13.486) and (2.383,13.543) .. (2.4,13.6);
\draw [red, opacity=0.7] (2.,12.8) -- (2.,13.2);
\end{tikzpicture}
}

\newcommand{\froAlgEpsilon}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,13.) -- (1.6,13.6);
\draw [draw, red,fill=white,rotate around={0.:(1.6,13.6)}] (1.6,13.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\froAlgIota}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,13.) -- (1.6,13.6);
\draw [draw, red,fill=white,rotate around={0.:(1.6,13.)}] (1.6,13.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\froAlgMu}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,12.8) ..controls (1.617,12.857) and (1.633,12.914) .. (1.7,13.)
			 ..controls (1.767,13.086) and (1.883,13.2) .. (2.,13.2)
			 ..controls (2.117,13.2) and (2.233,13.086) .. (2.3,13.)
			 ..controls (2.367,12.914) and (2.383,12.857) .. (2.4,12.8);
\draw [red, opacity=0.7] (2.,13.6) -- (2.,13.2);
\end{tikzpicture}
}

\newcommand{\froAlgSeparableAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,12.8) ..controls (1.6,13.) and (1.8,13.2) .. (2.,13.2)
			 ..controls (2.2,13.2) and (2.4,13.) .. (2.4,12.8)
			 ..controls (2.4,12.6) and (2.2,12.4) .. (2.,12.4)
			 ..controls (1.8,12.4) and (1.6,12.6) .. (1.6,12.8);
\draw [red, opacity=0.7] (2.,12.) -- (2.,12.4);
\draw [red, opacity=0.7] (2.,13.2) -- (2.,13.6);
\draw [red, opacity=0.7] (4.2,12.) -- (4.2,13.6);
\draw [red, opacity=0.7] (6.6,12.4) -- (6.6,13.2);
\node [centered, rotate=0.] at (3.7,12.8) {\small $\lambda_1$};
\node [centered, rotate=0.] at (3.1,12.8) {\small $=$};
\node [centered, rotate=0.] at (7.2,12.8) {\small $=$};
\node [centered, rotate=0.] at (7.8,12.8) {\small $\lambda_2$};
\node [centered, rotate=0.] at (8.5,12.8) {\small $=$};
\node [centered, rotate=0.] at (9.,12.8) {\small $1$};
\draw [draw, red,fill=white,rotate around={0.:(6.6,13.2)}] (6.6,13.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(6.6,12.4)}] (6.6,12.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\FVdecomposition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (4.,6.6) -- (4.,8.);
\draw [->-] (4.8,6.6) -- (4.8,7.5);
\draw [->-] (4.8,7.5) -- (4.8,8.);
\draw [red] (4.,7.1) -- (4.8,7.5);
\draw [red] (1.6,6.6) -- (1.6,8.);
\draw [->-] (2.,6.6) -- (2.,8.);
\node [centered, rotate=0.] at (2.6,7.3) {\normalsize $=$};
\node [centered, rotate=0.] at (3.3,7.3) {\normalsize $\frac{1}{|G|}\sum_g$};
\node [centered, rotate=0.] at (5.1,7.5) {\scriptsize $\rho_V$};
\node [centered, rotate=0.] at (2.2,6.7) {\scriptsize $X$};
\node [centered, rotate=0.] at (5.,6.7) {\scriptsize $X$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (4.4,7.3) {\scriptsize $\ginv{g}$};
\end{tikzpicture}
}

\newcommand{\FVdirectSummand}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,11.2) ..controls (2.017,11.433) and (2.033,11.667) .. (2.1,11.8)
			 ..controls (2.167,11.933) and (2.283,11.967) .. (2.4,12.);
\draw [->-] (2.4,11.2) -- (2.4,12.);
\draw [->-] (2.4,12.) -- (2.4,12.8);
\draw [->-] (6.4,11.2) -- (6.4,12.);
\draw [->-] (6.4,12.) -- (6.4,12.8);
\draw [red] (6.1,11.8) -- (6.4,12.);
\draw [red] (6.1,11.8) -- (6.1,12.8);
\draw [red] (6.,11.6) -- (6.1,11.8);
\node [centered, rotate=0.] at (1.6,12.) {\normalsize $e=$};
\node [centered, rotate=0.] at (4.4,12.) {\normalsize $f=$};
\node [centered, rotate=0.] at (5.3,12.) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (6.8,11.6) {\normalsize $V$};
\node [centered, rotate=0.] at (2.8,11.6) {\normalsize $V$};
\draw [draw, red,fill=white,rotate around={0.:(6.,11.6)}] (6.,11.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\FXaction}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,11.8) -- (2.,12.8);
\draw [] (2.3,11.8) -- (2.3,12.8);
\draw [red] (1.6,11.8) -- (2.,12.4);
\node [centered, rotate=0.] at (2.5,12.2) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\FXidempotent}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,11.2) -- (1.6,12.8);
\draw [->-] (2.2,11.2) -- (2.2,12.2);
\draw [->-] (2.2,12.2) -- (2.2,12.8);
\draw [red] (1.6,11.8) -- (2.2,12.2);
\draw [fill,rotate around={0.:(2.2,12.2)}] (2.2,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.5,11.5) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.5,12.7) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.5,12.2) {\scriptsize $p$};
\end{tikzpicture}
}

\newcommand{\FXidempotentAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,11.) ..controls (2.1,10.983) and (2.2,10.967) .. (2.3,11.)
			 ..controls (2.4,11.033) and (2.5,11.117) .. (2.6,11.2);
\draw [red] (2.,11.) ..controls (2.,11.15) and (2.,11.3) .. (2.1,11.5)
			 ..controls (2.2,11.7) and (2.4,11.95) .. (2.6,12.2);
\draw [red] (4.,10.6) ..controls (4.,10.767) and (4.,10.933) .. (4.1,11.1)
			 ..controls (4.2,11.267) and (4.4,11.433) .. (4.6,11.6);
\draw [->-] (2.6,11.2) -- (2.6,12.2);
\draw [->-] (2.6,12.2) -- (2.6,12.8);
\draw [->-] (2.6,10.4) -- (2.6,11.2);
\draw [red] (1.6,10.6) -- (2.,11.);
\draw [->-] (4.6,10.4) -- (4.6,11.6);
\draw [->-] (4.6,11.6) -- (4.6,12.8);
\draw [fill,rotate around={0.:(4.6,11.6)}] (4.6,11.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.6,12.2)}] (2.6,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.6,11.2)}] (2.6,11.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.5,11.6) {\normalsize $=$};
\node [centered, rotate=0.] at (3.,10.6) {\scriptsize $X$};
\node [centered, rotate=0.] at (3.,12.7) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.9,12.2) {\scriptsize $p$};
\node [centered, rotate=0.] at (2.9,11.2) {\scriptsize $p$};
\node [centered, rotate=0.] at (4.9,11.6) {\scriptsize $p$};
\end{tikzpicture}
}

\newcommand{\gBraidingCompatibilityCondition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (2.,11.9) -- (3.,12.5);
\draw [->] (4.4,12.8) -- (5.2,12.8);
\draw [->] (4.4,10.4) -- (5.2,10.4);
\draw [->] (6.6,12.5) -- (7.6,11.9);
\draw [->] (6.6,10.7) -- (7.6,11.3);
\draw [->] (2.,11.3) -- (3.,10.7);
\node [centered, rotate=0.] at (1.6,11.6) {\scriptsize $T_gX\ox T_gY$};
\node [centered, rotate=0.] at (3.2,12.8) {\scriptsize $T_{gh\bar g}T_g Y\ox T_g X$};
\node [centered, rotate=0.] at (6.4,12.8) {\scriptsize $T_{gh} Y\ox T_g X$};
\node [centered, rotate=0.] at (8.,11.6) {\scriptsize $T_gT_hY\ox T_g X$};
\node [centered, rotate=0.] at (3.2,10.4) {\scriptsize $T_g(T_hY\ox X)$};
\node [centered, rotate=0.] at (6.4,10.4) {\scriptsize $T_gT_hY\ox T_g X$};
\end{tikzpicture}
}

\newcommand{\gBraidingGeneral}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.8,12.8) ..controls (2.731,12.616) and (2.662,12.431) .. (2.8,12.4)
			 ..controls (2.88,12.382) and (2.94,12.398) .. (2.999,12.415);
\draw [red] (3.247,12.491) ..controls (3.31,12.514) and (3.374,12.537) .. (3.5,12.6)
			 ..controls (3.718,12.709) and (3.809,12.804) .. (3.9,12.9);
\draw [->-] (4.4,11.2) -- (3.6,12.);
\draw [] (3.6,12.) -- (3.471,12.129);
\draw [->-] (3.329,12.271) -- (2.4,13.2);
\draw [->-] (3.2,12.) -- (4.,12.8);
\draw [->-] (2.4,11.2) -- (3.2,12.);
\draw [] (3.8,13.) -- (4.1,12.7);
\draw [] (4.1,12.7) -- (4.1,13.);
\draw [] (3.8,13.) -- (4.1,13.);
\draw [->-] (4.1,13.) -- (4.6,13.4);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.5,12.6) {\scriptsize $g$};
\node [centered, rotate=0.] at (2.9,11.3) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.7,13.1) {\scriptsize $V'$};
\node [centered, rotate=0.] at (4.4,11.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.7,13.2) {\scriptsize $W$};
\end{tikzpicture}
}

\newcommand{\gBraidingGeneralAmor}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.,12.3) ..controls (3.06,12.327) and (3.12,12.353) .. (3.2,12.4)
			 ..controls (3.28,12.447) and (3.38,12.513) .. (3.5,12.6)
			 ..controls (3.62,12.687) and (3.76,12.793) .. (3.9,12.9);
\draw [->-] (3.2,12.) -- (4.,12.8);
\draw [] (3.8,13.) -- (4.1,12.7);
\draw [] (4.1,12.7) -- (4.1,13.);
\draw [] (3.8,13.) -- (4.1,13.);
\draw [->-] (4.1,13.) -- (4.6,13.4);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.5,12.6) {\scriptsize $g$};
\node [centered, rotate=0.] at (4.7,13.1) {\scriptsize $V'$};
\node [centered, rotate=0.] at (3.6,12.1) {\scriptsize $V$};
\end{tikzpicture}
}

\newcommand{\gBraidingModuleAction}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (4.,11.2) ..controls (4.042,11.508) and (4.083,11.817) .. (4.2,12.)
			 ..controls (4.317,12.183) and (4.508,12.242) .. (4.7,12.3);
\draw [->-] (4.9,11.9) -- (4.9,12.6);
\draw [] (4.6,12.6) -- (5.,12.6);
\draw [] (5.,12.6) -- (4.8,12.8);
\draw [] (4.6,12.6) -- (4.8,12.8);
\draw [->-] (4.8,12.8) -- (4.8,13.3);
\draw [red] (4.7,11.9) -- (4.7,12.6);
\draw [] (4.6,11.9) -- (5.,11.9);
\draw [] (5.,11.9) -- (4.8,11.7);
\draw [] (4.6,11.9) -- (4.8,11.7);
\draw [->-] (4.8,11.2) -- (4.8,11.7);
\draw [->-] (2.4,11.2) -- (2.4,13.3);
\draw [red] (1.6,11.2) -- (2.4,12.);
\node [centered, rotate=0.] at (5.1,13.2) {\scriptsize $V'$};
\node [centered, rotate=0.] at (5.1,12.3) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.,11.4) {\scriptsize $V'$};
\node [centered, rotate=0.] at (3.2,12.3) {\large $=$};
\node [centered, rotate=0.] at (2.6,12.3) {\scriptsize $V'$};
\end{tikzpicture}
}

\newcommand{\GbraidingToVVmorphism}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.,12.) ..controls (2.955,12.193) and (2.911,12.386) .. (2.7,12.4)
			 ..controls (2.489,12.414) and (2.113,12.249) .. (1.9,12.)
			 ..controls (1.687,11.751) and (1.638,11.419) .. (1.9,11.1)
			 ..controls (2.052,10.915) and (2.154,10.853) .. (2.255,10.792);
\draw [->-] (2.677,10.577) ..controls (2.783,10.531) and (2.889,10.486) .. (3.1,10.5)
			 ..controls (3.464,10.525) and (3.617,10.88) .. (3.6,11.1)
			 ..controls (3.583,11.32) and (3.395,11.406) .. (3.3,11.5)
			 ..controls (3.205,11.594) and (3.202,11.697) .. (3.2,11.8);
\draw [->-] (1.9,9.6) ..controls (1.868,9.837) and (1.837,10.074) .. (2.,10.3)
			 ..controls (2.163,10.526) and (2.521,10.742) .. (2.7,10.9)
			 ..controls (2.879,11.058) and (2.88,11.16) .. (2.9,11.3)
			 ..controls (2.92,11.44) and (2.96,11.62) .. (3.,11.8);
\draw [->-] (3.2,12.) ..controls (3.175,12.133) and (3.15,12.267) .. (3.2,12.4)
			 ..controls (3.25,12.533) and (3.375,12.667) .. (3.5,12.8);
\draw [red] (1.9,11.1) ..controls (1.801,10.977) and (1.702,10.855) .. (1.7,10.8)
			 ..controls (1.698,10.745) and (1.792,10.758) .. (1.9,10.8)
			 ..controls (1.963,10.824) and (1.99,10.838) .. (2.017,10.852);
\draw [red] (2.142,10.917) ..controls (2.172,10.933) and (2.202,10.949) .. (2.3,11.)
			 ..controls (2.469,11.088) and (2.685,11.194) .. (2.9,11.3);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.1,11.9) {\normalsize $\sigma$};
\node [centered, rotate=0.] at (1.6,10.) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.9,11.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.7,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.7,12.6) {\scriptsize $V'$};
\node [centered, rotate=0.] at (0.6,11.2) {\normalsize $\frac{1}{\dimc A}$};
\end{tikzpicture}
}

\newcommand{\GbraidingToVVmorphismCompute}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.8,12.) ..controls (3.755,12.193) and (3.711,12.386) .. (3.5,12.4)
			 ..controls (3.289,12.414) and (2.913,12.249) .. (2.7,12.)
			 ..controls (2.487,11.751) and (2.438,11.419) .. (2.7,11.1)
			 ..controls (2.852,10.915) and (2.954,10.853) .. (3.055,10.792);
\draw [->-] (3.477,10.577) ..controls (3.583,10.531) and (3.689,10.486) .. (3.9,10.5)
			 ..controls (4.264,10.525) and (4.417,10.88) .. (4.4,11.1)
			 ..controls (4.383,11.32) and (4.195,11.406) .. (4.1,11.5)
			 ..controls (4.005,11.594) and (4.002,11.697) .. (4.,11.8);
\draw [->-] (2.7,9.6) ..controls (2.668,9.837) and (2.637,10.074) .. (2.8,10.3)
			 ..controls (2.963,10.526) and (3.321,10.742) .. (3.5,10.9)
			 ..controls (3.679,11.058) and (3.68,11.16) .. (3.7,11.3)
			 ..controls (3.72,11.44) and (3.76,11.62) .. (3.8,11.8);
\draw [->-] (4.,12.) ..controls (3.975,12.133) and (3.95,12.267) .. (4.,12.4)
			 ..controls (4.05,12.533) and (4.175,12.667) .. (4.3,12.8);
\draw [red] (2.7,11.1) ..controls (2.601,10.977) and (2.502,10.855) .. (2.5,10.8)
			 ..controls (2.498,10.745) and (2.592,10.758) .. (2.7,10.8)
			 ..controls (2.763,10.824) and (2.79,10.838) .. (2.817,10.852);
\draw [red] (2.942,10.917) ..controls (2.972,10.933) and (3.002,10.949) .. (3.1,11.)
			 ..controls (3.269,11.088) and (3.485,11.194) .. (3.7,11.3);
\draw [red] (1.6,9.7) ..controls (1.7,9.9) and (1.8,10.1) .. (2.,10.2)
			 ..controls (2.2,10.3) and (2.5,10.3) .. (2.8,10.3);
\draw [->-] (8.4,11.9) ..controls (8.316,12.056) and (8.232,12.213) .. (8.1,12.3)
			 ..controls (7.968,12.387) and (7.789,12.405) .. (7.6,12.3)
			 ..controls (7.411,12.195) and (7.211,11.967) .. (7.1,11.8)
			 ..controls (6.989,11.633) and (6.968,11.527) .. (7.,11.4)
			 ..controls (7.018,11.326) and (7.028,11.311) .. (7.038,11.296);
\draw [->-] (7.216,11.061) ..controls (7.226,11.046) and (7.235,11.03) .. (7.4,10.9)
			 ..controls (7.565,10.77) and (7.655,10.715) .. (7.746,10.66);
\draw [->-] (8.123,10.471) ..controls (8.216,10.428) and (8.308,10.385) .. (8.5,10.4)
			 ..controls (8.831,10.426) and (9.008,10.78) .. (9.,11.)
			 ..controls (8.992,11.22) and (8.798,11.306) .. (8.7,11.4)
			 ..controls (8.602,11.494) and (8.601,11.597) .. (8.6,11.7);
\draw [->-] (7.3,9.5) ..controls (7.268,9.737) and (7.237,9.974) .. (7.4,10.2)
			 ..controls (7.563,10.426) and (7.921,10.642) .. (8.1,10.8)
			 ..controls (8.279,10.958) and (8.28,11.06) .. (8.3,11.2)
			 ..controls (8.32,11.34) and (8.36,11.52) .. (8.4,11.7);
\draw [->-] (8.6,11.9) ..controls (8.575,12.033) and (8.55,12.167) .. (8.6,12.3)
			 ..controls (8.65,12.433) and (8.775,12.567) .. (8.9,12.7);
\draw [red] (7.4,10.9) ..controls (7.259,10.82) and (7.118,10.739) .. (7.1,10.7)
			 ..controls (7.082,10.661) and (7.188,10.662) .. (7.3,10.7)
			 ..controls (7.365,10.722) and (7.392,10.736) .. (7.419,10.75);
\draw [red] (7.544,10.815) ..controls (7.573,10.832) and (7.603,10.848) .. (7.7,10.9)
			 ..controls (7.868,10.989) and (8.084,11.095) .. (8.3,11.2);
\draw [red] (6.2,9.6) ..controls (6.284,9.987) and (6.368,10.374) .. (6.6,10.7)
			 ..controls (6.832,11.026) and (7.212,11.292) .. (7.2,11.4)
			 ..controls (7.193,11.463) and (7.136,11.464) .. (7.079,11.466);
\draw [red] (6.868,11.48) ..controls (6.808,11.478) and (6.748,11.477) .. (6.7,11.5)
			 ..controls (6.618,11.54) and (6.859,11.67) .. (7.1,11.8);
\draw [->-] (13.2,11.9) ..controls (13.115,12.051) and (13.03,12.202) .. (12.9,12.3)
			 ..controls (12.77,12.398) and (12.597,12.444) .. (12.4,12.3)
			 ..controls (12.203,12.156) and (11.984,11.821) .. (11.9,11.6)
			 ..controls (11.816,11.379) and (11.868,11.273) .. (11.9,11.2)
			 ..controls (11.932,11.127) and (11.942,11.086) .. (12.2,10.9)
			 ..controls (12.349,10.792) and (12.441,10.736) .. (12.532,10.68);
\draw [->-] (12.914,10.485) ..controls (13.009,10.438) and (13.104,10.391) .. (13.3,10.4)
			 ..controls (13.638,10.416) and (13.81,10.777) .. (13.8,11.)
			 ..controls (13.79,11.223) and (13.597,11.306) .. (13.5,11.4)
			 ..controls (13.403,11.494) and (13.401,11.597) .. (13.4,11.7);
\draw [->-] (12.1,9.5) ..controls (12.068,9.737) and (12.037,9.974) .. (12.2,10.2)
			 ..controls (12.363,10.426) and (12.721,10.642) .. (12.9,10.8)
			 ..controls (13.079,10.958) and (13.08,11.06) .. (13.1,11.2)
			 ..controls (13.12,11.34) and (13.16,11.52) .. (13.2,11.7);
\draw [->-] (13.4,11.9) ..controls (13.375,12.033) and (13.35,12.167) .. (13.4,12.3)
			 ..controls (13.45,12.433) and (13.575,12.567) .. (13.7,12.7);
\draw [red] (12.2,10.9) ..controls (12.059,10.82) and (11.918,10.739) .. (11.9,10.7)
			 ..controls (11.882,10.661) and (11.987,10.662) .. (12.1,10.7)
			 ..controls (12.165,10.722) and (12.192,10.736) .. (12.219,10.75);
\draw [red] (12.344,10.815) ..controls (12.373,10.832) and (12.403,10.848) .. (12.5,10.9)
			 ..controls (12.668,10.989) and (12.884,11.095) .. (13.1,11.2);
\draw [red] (11.,9.6) ..controls (11.073,9.911) and (11.147,10.222) .. (11.2,10.5)
			 ..controls (11.253,10.778) and (11.287,11.022) .. (11.4,11.2)
			 ..controls (11.513,11.378) and (11.707,11.489) .. (11.9,11.6);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.9,11.9) {\normalsize $\sigma$};
\node [centered, rotate=0.] at (2.4,10.) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.7,11.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.5,12.6) {\scriptsize $V'$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (8.5,11.8) {\normalsize $\sigma$};
\node [centered, rotate=0.] at (7.,9.9) {\scriptsize $V$};
\node [centered, rotate=0.] at (9.3,11.1) {\scriptsize $W$};
\node [centered, rotate=0.] at (8.1,12.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (9.1,12.5) {\scriptsize $V'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.,10.2) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (6.6,10.7) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (13.3,11.8) {\normalsize $\sigma$};
\node [centered, rotate=0.] at (11.8,9.9) {\scriptsize $V$};
\node [centered, rotate=0.] at (14.1,11.1) {\scriptsize $W$};
\node [centered, rotate=0.] at (12.9,12.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (13.9,12.5) {\scriptsize $V'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (11.2,10.5) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (11.4,11.2) {\scriptsize $g^{-1}$};
\node [centered, rotate=0.] at (10.2,11.2) {\normalsize $=$};
\node [centered, rotate=0.] at (5.4,11.2) {\normalsize $=$};
\end{tikzpicture}
}

\newcommand{\gBraidingTriangleProperty}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.9,11.4) -- (1.9,12.1);
\draw [] (1.6,12.1) -- (2.,12.1);
\draw [] (2.,12.1) -- (1.8,12.3);
\draw [] (1.6,12.1) -- (1.8,12.3);
\draw [->-] (1.8,12.3) -- (1.8,12.8);
\draw [red] (1.7,11.4) -- (1.7,12.1);
\draw [] (1.6,11.4) -- (2.,11.4);
\draw [] (2.,11.4) -- (1.8,11.2);
\draw [] (1.6,11.4) -- (1.8,11.2);
\draw [->-] (1.8,10.7) -- (1.8,11.2);
\draw [->-] (3.,10.7) -- (3.,12.8);
\draw [->-] (5.2,10.7) -- (5.2,11.3);
\draw [] (4.9,11.3) -- (5.3,11.3);
\draw [] (5.3,11.3) -- (5.1,11.5);
\draw [] (4.9,11.3) -- (5.1,11.5);
\draw [->-] (5.1,11.5) -- (5.1,12.);
\draw [red] (5.,10.7) -- (5.,11.3);
\draw [->-] (5.2,12.2) -- (5.2,12.8);
\draw [red] (5.,12.2) -- (5.,12.8);
\draw [] (4.9,12.2) -- (5.3,12.2);
\draw [] (5.3,12.2) -- (5.1,12.);
\draw [] (4.9,12.2) -- (5.1,12.);
\draw [->-] (6.9,10.7) -- (6.9,11.9);
\draw [->-] (6.9,11.9) -- (6.9,12.8);
\draw [red] (6.3,10.7) -- (6.3,12.8);
\draw [red] (6.3,11.5) -- (6.9,11.9);
\node [centered, rotate=0.] at (2.1,12.7) {\scriptsize $V'$};
\node [centered, rotate=0.] at (2.1,11.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.,10.9) {\scriptsize $V'$};
\node [centered, rotate=0.] at (2.5,11.7) {\large $=$};
\node [centered, rotate=0.] at (3.2,11.8) {\scriptsize $V'$};
\node [centered, rotate=0.] at (5.4,11.9) {\scriptsize $V'$};
\node [centered, rotate=0.] at (5.4,11.) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.4,12.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.1,11.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.1,12.5) {\scriptsize $V$};
\end{tikzpicture}
}

\newcommand{\ggBraidCondA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1.0271]
\draw [->-] (6.1,10.5) ..controls (6.058,10.713) and (6.015,10.926) .. (5.9,11.1)
			 ..controls (5.833,11.201) and (5.796,11.232) .. (5.759,11.264);
\draw [->-] (5.595,11.392) ..controls (5.554,11.419) and (5.514,11.447) .. (5.4,11.5)
			 ..controls (5.286,11.553) and (5.244,11.569) .. (5.202,11.585);
\draw [->-] (5.034,11.67) ..controls (4.996,11.689) and (4.959,11.707) .. (4.9,11.8)
			 ..controls (4.799,11.96) and (4.799,12.23) .. (4.8,12.5);
\draw [->-] (5.2,11.1) ..controls (5.34,11.064) and (5.48,11.029) .. (5.6,11.2)
			 ..controls (5.72,11.371) and (5.82,11.749) .. (5.9,12.)
			 ..controls (5.98,12.251) and (6.04,12.376) .. (6.1,12.5);
\draw [->-] (5.2,11.1) ..controls (5.149,11.171) and (5.098,11.242) .. (5.1,11.4)
			 ..controls (5.102,11.558) and (5.158,11.802) .. (5.2,12.)
			 ..controls (5.242,12.198) and (5.271,12.349) .. (5.3,12.5);
\draw [->-] (4.8,10.5) ..controls (4.917,10.65) and (5.033,10.8) .. (5.1,10.9)
			 ..controls (5.167,11.) and (5.183,11.05) .. (5.2,11.1);
\draw [->-] (9.7,10.5) ..controls (9.672,10.61) and (9.644,10.719) .. (9.6,10.8)
			 ..controls (9.556,10.881) and (9.496,10.933) .. (9.3,11.)
			 ..controls (9.186,11.039) and (9.126,11.059) .. (9.065,11.079);
\draw [->-] (8.82,11.196) ..controls (8.76,11.225) and (8.7,11.254) .. (8.6,11.4)
			 ..controls (8.427,11.652) and (8.414,12.076) .. (8.4,12.5);
\draw [->-] (9.1,11.4) ..controls (9.207,11.438) and (9.313,11.476) .. (9.4,11.6)
			 ..controls (9.487,11.724) and (9.553,11.936) .. (9.6,12.1)
			 ..controls (9.647,12.264) and (9.673,12.382) .. (9.7,12.5);
\draw [->-] (9.1,11.4) ..controls (9.027,11.491) and (8.953,11.582) .. (8.9,11.7)
			 ..controls (8.847,11.818) and (8.813,11.962) .. (8.8,12.1)
			 ..controls (8.787,12.238) and (8.793,12.369) .. (8.8,12.5);
\draw [->-] (8.4,10.5) ..controls (8.592,10.675) and (8.783,10.85) .. (8.9,11.)
			 ..controls (9.017,11.15) and (9.058,11.275) .. (9.1,11.4);
\draw [->-] (2.9,10.5) ..controls (2.872,10.61) and (2.844,10.719) .. (2.8,10.8)
			 ..controls (2.756,10.881) and (2.696,10.933) .. (2.5,11.)
			 ..controls (2.386,11.039) and (2.326,11.059) .. (2.265,11.079);
\draw [->-] (2.02,11.196) ..controls (1.96,11.225) and (1.9,11.254) .. (1.8,11.4)
			 ..controls (1.627,11.652) and (1.614,12.076) .. (1.6,12.5);
\draw [->-] (2.5,12.) ..controls (2.617,12.058) and (2.733,12.117) .. (2.8,12.2)
			 ..controls (2.867,12.283) and (2.883,12.392) .. (2.9,12.5);
\draw [->-] (2.5,12.) ..controls (2.383,12.058) and (2.267,12.117) .. (2.2,12.2)
			 ..controls (2.133,12.283) and (2.117,12.392) .. (2.1,12.5);
\draw [->-] (1.6,10.5) ..controls (1.695,10.58) and (1.789,10.661) .. (1.9,10.8)
			 ..controls (2.011,10.939) and (2.138,11.137) .. (2.2,11.3)
			 ..controls (2.262,11.462) and (2.261,11.589) .. (2.3,11.7)
			 ..controls (2.339,11.811) and (2.42,11.905) .. (2.5,12.);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.2,12.) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.9,12.) {\scriptsize $g$};
\node [centered, rotate=0.] at (7.2,11.6) {\normalsize $=$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (8.8,12.1) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (9.6,12.1) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.3,11.7) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.8,11.5) {\normalsize $=$};
\node [centered, rotate=0.] at (2.1,12.7) {\scriptsize $U$};
\node [centered, rotate=0.] at (3.,12.7) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.,10.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.3,12.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (6.3,12.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.1,10.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (8.9,12.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (9.8,12.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (8.8,10.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.1,10.6) {\scriptsize $X$};
\node [centered, rotate=0.] at (6.3,10.6) {\scriptsize $X$};
\node [centered, rotate=0.] at (9.9,10.5) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.5,12.2) {\scriptsize $T_g$};
\end{tikzpicture}
}

\newcommand{\ggBraidCondB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (6.8,10.4) ..controls (6.658,10.583) and (6.517,10.767) .. (6.4,10.9)
			 ..controls (6.283,11.033) and (6.192,11.117) .. (6.1,11.2);
\draw [->-] (6.1,11.2) ..controls (6.16,11.291) and (6.22,11.382) .. (6.2,11.5)
			 ..controls (6.188,11.568) and (6.172,11.598) .. (6.156,11.628);
\draw [->-] (6.085,11.758) ..controls (6.066,11.789) and (6.046,11.82) .. (6.,11.9)
			 ..controls (5.92,12.038) and (5.86,12.169) .. (5.8,12.3);
\draw [->-] (6.1,11.2) ..controls (5.998,11.173) and (5.896,11.147) .. (5.8,11.2)
			 ..controls (5.745,11.231) and (5.724,11.255) .. (5.704,11.278);
\draw [->-] (5.61,11.381) ..controls (5.588,11.408) and (5.567,11.434) .. (5.5,11.5)
			 ..controls (5.384,11.613) and (5.242,11.707) .. (5.1,11.8);
\draw [->-] (5.,10.4) ..controls (5.123,10.607) and (5.246,10.813) .. (5.4,11.)
			 ..controls (5.554,11.187) and (5.737,11.354) .. (5.9,11.5)
			 ..controls (6.062,11.646) and (6.204,11.77) .. (6.3,11.9)
			 ..controls (6.396,12.03) and (6.448,12.165) .. (6.5,12.3);
\draw [->-] (9.5,10.3) ..controls (9.433,10.408) and (9.367,10.517) .. (9.3,10.6)
			 ..controls (9.233,10.683) and (9.167,10.742) .. (9.1,10.8);
\draw [->-] (9.1,10.8) ..controls (9.173,10.873) and (9.247,10.947) .. (9.2,11.1)
			 ..controls (9.173,11.189) and (9.146,11.235) .. (9.119,11.28);
\draw [->-] (9.008,11.479) ..controls (8.979,11.528) and (8.95,11.576) .. (8.9,11.7)
			 ..controls (8.813,11.913) and (8.807,12.107) .. (8.8,12.3);
\draw [->-] (9.1,10.8) ..controls (8.996,10.78) and (8.891,10.76) .. (8.8,10.8)
			 ..controls (8.747,10.823) and (8.728,10.842) .. (8.709,10.862);
\draw [->-] (8.618,10.958) ..controls (8.597,10.982) and (8.576,11.007) .. (8.5,11.1)
			 ..controls (8.369,11.26) and (8.184,11.48) .. (8.,11.7);
\draw [->-] (8.3,10.3) ..controls (8.462,10.588) and (8.625,10.876) .. (8.8,11.1)
			 ..controls (8.975,11.324) and (9.162,11.483) .. (9.3,11.6)
			 ..controls (9.438,11.717) and (9.525,11.79) .. (9.6,11.9)
			 ..controls (9.675,12.01) and (9.738,12.155) .. (9.8,12.3);
\draw [->-] (3.4,10.3) ..controls (3.333,10.408) and (3.267,10.517) .. (3.2,10.6)
			 ..controls (3.133,10.683) and (3.067,10.742) .. (3.,10.8);
\draw [->-] (3.,10.8) ..controls (3.073,10.873) and (3.147,10.947) .. (3.1,11.1)
			 ..controls (3.073,11.189) and (3.046,11.235) .. (3.019,11.28);
\draw [->-] (2.908,11.479) ..controls (2.879,11.528) and (2.85,11.576) .. (2.8,11.7)
			 ..controls (2.713,11.913) and (2.707,12.107) .. (2.7,12.3);
\draw [->-] (3.,10.8) ..controls (2.896,10.78) and (2.791,10.76) .. (2.7,10.8)
			 ..controls (2.647,10.823) and (2.628,10.842) .. (2.609,10.862);
\draw [->-] (2.518,10.958) ..controls (2.497,10.982) and (2.476,11.007) .. (2.4,11.1)
			 ..controls (2.269,11.26) and (2.084,11.48) .. (1.9,11.7);
\draw [->-] (2.2,10.3) ..controls (2.362,10.588) and (2.525,10.876) .. (2.7,11.1)
			 ..controls (2.875,11.324) and (3.062,11.483) .. (3.2,11.6)
			 ..controls (3.338,11.717) and (3.425,11.79) .. (3.5,11.9)
			 ..controls (3.575,12.01) and (3.638,12.155) .. (3.7,12.3);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.3,11.9) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.9,11.5) {\scriptsize $h$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (9.6,11.9) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (9.3,11.6) {\scriptsize $h$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.5,11.9) {\scriptsize $gh$};
\node [centered, rotate=0.] at (4.,11.4) {\scriptsize $=$};
\node [centered, rotate=0.] at (7.1,11.4) {\scriptsize $=$};
\node [centered, rotate=0.] at (4.8,11.4) {\normalsize $\gamma_{g,h}(W)$};
\node [centered, rotate=0.] at (7.8,11.4) {\normalsize $\gamma_{g,h}(W)$};
\node [centered, rotate=0.] at (1.9,10.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.2,10.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (8.5,10.3) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.7,11.9) {\scriptsize $U$};
\node [centered, rotate=0.] at (2.6,12.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.,12.) {\scriptsize $U$};
\node [centered, rotate=0.] at (5.6,12.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.8,12.) {\scriptsize $U$};
\node [centered, rotate=0.] at (8.7,12.5) {\scriptsize $V$};
\end{tikzpicture}
}

\newcommand{\gradingMiddleIdempotent}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.2,6.4) ..controls (2.357,6.478) and (2.514,6.557) .. (2.6,6.6)
			 ..controls (2.686,6.643) and (2.701,6.652) .. (2.8,6.7)
			 ..controls (2.899,6.748) and (3.081,6.836) .. (3.2,6.9)
			 ..controls (3.319,6.964) and (3.373,7.003) .. (3.4,7.1)
			 ..controls (3.427,7.197) and (3.426,7.351) .. (3.4,7.4)
			 ..controls (3.374,7.449) and (3.324,7.394) .. (3.2,7.3)
			 ..controls (3.128,7.245) and (3.09,7.22) .. (3.052,7.194);
\draw [red] (2.885,7.091) ..controls (2.845,7.067) and (2.804,7.042) .. (2.7,7.)
			 ..controls (2.521,6.927) and (2.361,6.913) .. (2.2,6.9);
\draw [] (3.,6.6) -- (3.,6.7);
\draw [] (3.,6.9) -- (3.,7.4);
\draw [red] (2.2,6.1) -- (2.2,8.);
\draw [red] (3.4,7.4) -- (3.5,7.6);
\draw [] (3.,7.4) -- (3.,8.);
\draw [->-] (3.,6.1) -- (3.,6.6);
\node [centered, rotate=0.] at (3.3,6.3) {\scriptsize $X$};
\node [centered, rotate=0.] at (1.6,7.) {\normalsize $\frac{1}{|G|}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.6,6.6) {\scriptsize $g$};
\draw [draw, red,fill=white,rotate around={0.:(3.5,7.6)}] (3.5,7.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\gradingPropertyProofsAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.9,7.) ..controls (2.908,7.227) and (2.917,7.455) .. (3.,7.7)
			 ..controls (3.083,7.945) and (3.242,8.208) .. (3.4,8.5)
			 ..controls (3.492,8.669) and (3.525,8.735) .. (3.559,8.801);
\draw [red] (3.692,9.069) ..controls (3.722,9.13) and (3.752,9.191) .. (3.8,9.3)
			 ..controls (3.883,9.488) and (3.892,9.544) .. (3.9,9.6);
\draw [->-] (3.4,9.1) ..controls (3.56,9.02) and (3.793,8.78) .. (3.9,8.6)
			 ..controls (4.007,8.42) and (3.987,8.3) .. (3.9,8.2)
			 ..controls (3.813,8.1) and (3.66,8.02) .. (3.5,8.1)
			 ..controls (3.407,8.146) and (3.373,8.187) .. (3.338,8.228);
\draw [->-] (3.203,8.404) ..controls (3.173,8.45) and (3.143,8.496) .. (3.1,8.6)
			 ..controls (3.027,8.78) and (3.047,8.9) .. (3.1,9.)
			 ..controls (3.153,9.1) and (3.24,9.18) .. (3.4,9.1);
\draw [red] (3.,7.7) ..controls (2.892,7.875) and (2.783,8.05) .. (2.8,8.2)
			 ..controls (2.817,8.35) and (2.958,8.475) .. (3.1,8.6);
\draw [red] (6.6,6.9) ..controls (6.599,7.111) and (6.597,7.322) .. (6.6,7.5)
			 ..controls (6.603,7.678) and (6.61,7.823) .. (6.7,8.)
			 ..controls (6.79,8.177) and (6.963,8.386) .. (7.1,8.6)
			 ..controls (7.18,8.724) and (7.204,8.771) .. (7.228,8.818);
\draw [red] (7.324,9.014) ..controls (7.344,9.058) and (7.365,9.103) .. (7.4,9.2)
			 ..controls (7.461,9.367) and (7.48,9.484) .. (7.5,9.6);
\draw [->-] (7.,9.1) ..controls (7.16,9.02) and (7.393,8.78) .. (7.5,8.6)
			 ..controls (7.607,8.42) and (7.587,8.3) .. (7.5,8.2)
			 ..controls (7.413,8.1) and (7.26,8.02) .. (7.1,8.1)
			 ..controls (7.007,8.146) and (6.973,8.187) .. (6.938,8.228);
\draw [->-] (6.803,8.404) ..controls (6.773,8.45) and (6.743,8.496) .. (6.7,8.6)
			 ..controls (6.627,8.78) and (6.647,8.9) .. (6.7,9.)
			 ..controls (6.753,9.1) and (6.84,9.18) .. (7.,9.1);
\draw [red] (6.7,8.) ..controls (6.6,8.1) and (6.5,8.2) .. (6.5,8.3)
			 ..controls (6.5,8.4) and (6.6,8.5) .. (6.7,8.6);
\node [centered, rotate=0.] at (3.,9.3) {\scriptsize $X$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.8,8.2) {\scriptsize $g^{-1}$};
\node [centered, rotate=0.] at (6.6,9.3) {\scriptsize $X$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (6.6,7.5) {\scriptsize $g^{-1}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (7.4,9.2) {\scriptsize $g$};
\node [centered, rotate=0.] at (4.7,8.2) {\normalsize $=$};
\node [centered, rotate=0.] at (1.6,8.2) {\normalsize $\frac{1}{\dimc X}$};
\node [centered, rotate=0.] at (5.6,8.2) {\normalsize $\frac{1}{\dimc X}$};
\end{tikzpicture}
}

\newcommand{\gradingPropertyProofsAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.2,6.9) ..controls (3.197,7.064) and (3.194,7.227) .. (3.3,7.4)
			 ..controls (3.406,7.573) and (3.621,7.754) .. (3.8,8.)
			 ..controls (3.904,8.143) and (3.927,8.189) .. (3.951,8.235);
\draw [red] (4.113,8.566) ..controls (4.134,8.612) and (4.155,8.658) .. (4.2,8.8)
			 ..controls (4.277,9.044) and (4.289,9.222) .. (4.3,9.4);
\draw [->-] (3.8,8.7) ..controls (3.973,8.573) and (4.193,8.307) .. (4.3,8.1)
			 ..controls (4.407,7.893) and (4.4,7.747) .. (4.3,7.6)
			 ..controls (4.2,7.453) and (4.007,7.307) .. (3.8,7.4)
			 ..controls (3.68,7.454) and (3.635,7.51) .. (3.591,7.567);
\draw [->-] (3.419,7.812) ..controls (3.381,7.877) and (3.343,7.941) .. (3.3,8.1)
			 ..controls (3.227,8.373) and (3.3,8.587) .. (3.4,8.7)
			 ..controls (3.5,8.813) and (3.627,8.827) .. (3.8,8.7);
\draw [red] (3.3,7.4) ..controls (3.2,7.442) and (3.1,7.483) .. (3.1,7.6)
			 ..controls (3.1,7.717) and (3.2,7.908) .. (3.3,8.1);
\draw [->-] (3.7,8.5) ..controls (3.79,8.507) and (3.902,8.42) .. (4.,8.3)
			 ..controls (4.098,8.18) and (4.18,8.029) .. (4.2,7.9)
			 ..controls (4.22,7.771) and (4.176,7.663) .. (4.1,7.6)
			 ..controls (4.024,7.537) and (3.917,7.517) .. (3.8,7.6)
			 ..controls (3.732,7.648) and (3.706,7.681) .. (3.68,7.714);
\draw [->-] (3.579,7.853) ..controls (3.556,7.888) and (3.533,7.924) .. (3.5,8.)
			 ..controls (3.444,8.132) and (3.459,8.21) .. (3.5,8.3)
			 ..controls (3.541,8.39) and (3.61,8.493) .. (3.7,8.5);
\draw [red] (3.1,7.6) ..controls (3.167,7.617) and (3.233,7.633) .. (3.3,7.7)
			 ..controls (3.339,7.739) and (3.353,7.761) .. (3.368,7.783);
\draw [red] (3.432,7.883) ..controls (3.447,7.908) and (3.461,7.932) .. (3.5,8.);
\draw [red] (8.8,6.2) ..controls (8.838,6.3) and (8.876,6.4) .. (9.,6.6)
			 ..controls (9.124,6.8) and (9.332,7.099) .. (9.5,7.4)
			 ..controls (9.668,7.701) and (9.794,8.002) .. (9.9,8.2)
			 ..controls (9.961,8.315) and (9.976,8.334) .. (9.991,8.353);
\draw [red] (10.107,8.503) ..controls (10.121,8.52) and (10.136,8.537) .. (10.2,8.6)
			 ..controls (10.264,8.663) and (10.29,8.69) .. (10.317,8.717);
\draw [red] (10.421,8.842) ..controls (10.445,8.872) and (10.469,8.902) .. (10.5,9.)
			 ..controls (10.554,9.169) and (10.527,9.385) .. (10.5,9.6);
\draw [->-] (9.8,8.7) ..controls (9.973,8.567) and (10.207,8.307) .. (10.3,8.1)
			 ..controls (10.393,7.893) and (10.347,7.74) .. (10.3,7.6)
			 ..controls (10.253,7.46) and (10.207,7.333) .. (10.,7.4)
			 ..controls (9.88,7.439) and (9.815,7.483) .. (9.749,7.528);
\draw [->-] (9.497,7.733) ..controls (9.435,7.787) and (9.373,7.841) .. (9.3,8.)
			 ..controls (9.173,8.273) and (9.287,8.56) .. (9.4,8.7)
			 ..controls (9.513,8.84) and (9.627,8.833) .. (9.8,8.7);
\draw [red] (9.,6.6) ..controls (8.875,6.783) and (8.75,6.967) .. (8.8,7.2)
			 ..controls (8.85,7.433) and (9.075,7.717) .. (9.3,8.);
\draw [red] (8.8,7.2) ..controls (8.742,7.291) and (8.684,7.382) .. (8.6,7.5)
			 ..controls (8.516,7.618) and (8.404,7.762) .. (8.4,7.9)
			 ..controls (8.396,8.038) and (8.498,8.169) .. (8.6,8.3);
\draw [->-] (8.9,9.3) ..controls (9.113,9.539) and (9.448,9.536) .. (9.8,9.3)
			 ..controls (10.152,9.064) and (10.522,8.595) .. (10.7,8.1)
			 ..controls (10.878,7.605) and (10.863,7.085) .. (10.7,6.8)
			 ..controls (10.537,6.515) and (10.224,6.465) .. (10.,6.5)
			 ..controls (9.776,6.535) and (9.64,6.654) .. (9.5,6.8)
			 ..controls (9.419,6.885) and (9.388,6.921) .. (9.357,6.958);
\draw [->-] (9.227,7.12) ..controls (9.197,7.158) and (9.167,7.196) .. (9.1,7.3)
			 ..controls (9.033,7.404) and (9.011,7.444) .. (8.99,7.483);
\draw [->-] (8.896,7.647) ..controls (8.875,7.685) and (8.855,7.722) .. (8.8,7.8)
			 ..controls (8.705,7.935) and (8.605,8.018) .. (8.6,8.3)
			 ..controls (8.595,8.582) and (8.687,9.061) .. (8.9,9.3);
\node [centered, rotate=0.] at (3.8,7.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (3.9,7.8) {\scriptsize $Y$};
\node [centered, rotate=0.] at (10.2,7.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (11.1,8.) {\scriptsize $Y$};
\node [centered, rotate=0.] at (6.9,7.8) {\normalsize $\frac{1}{\dima {Z_1}\dima {Z_2}}$};
\node [centered, rotate=0.] at (5.3,7.8) {\normalsize $=$};
\node [centered, rotate=0.] at (1.6,7.8) {\normalsize $\frac{1}{\dimc {X_1}\dimc {X_2}}$};
\end{tikzpicture}
}

\newcommand{\gradingPropertyProofsAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (4.,8.1) ..controls (4.138,8.253) and (4.276,8.407) .. (4.4,8.6)
			 ..controls (4.472,8.712) and (4.497,8.76) .. (4.521,8.807);
\draw [red] (4.619,9.006) ..controls (4.641,9.053) and (4.663,9.099) .. (4.7,9.2)
			 ..controls (4.764,9.373) and (4.782,9.487) .. (4.8,9.6);
\draw [->-] (4.3,9.1) ..controls (4.46,9.02) and (4.693,8.78) .. (4.8,8.6)
			 ..controls (4.907,8.42) and (4.887,8.3) .. (4.8,8.2)
			 ..controls (4.713,8.1) and (4.56,8.02) .. (4.4,8.1)
			 ..controls (4.307,8.146) and (4.273,8.187) .. (4.238,8.228);
\draw [->-] (4.103,8.404) ..controls (4.073,8.45) and (4.043,8.496) .. (4.,8.6)
			 ..controls (3.927,8.78) and (3.947,8.9) .. (4.,9.)
			 ..controls (4.053,9.1) and (4.14,9.18) .. (4.3,9.1);
\draw [red] (4.,8.1) ..controls (3.9,8.208) and (3.8,8.317) .. (3.8,8.4)
			 ..controls (3.8,8.483) and (3.9,8.542) .. (4.,8.6);
\draw [red] (3.2,6.5) ..controls (3.204,6.629) and (3.209,6.758) .. (3.3,6.9)
			 ..controls (3.391,7.042) and (3.569,7.198) .. (3.7,7.4)
			 ..controls (3.776,7.517) and (3.798,7.569) .. (3.819,7.621);
\draw [red] (3.912,7.848) ..controls (3.932,7.902) and (3.951,7.956) .. (4.,8.1);
\draw [->-] (3.6,7.9) ..controls (3.76,7.82) and (3.993,7.58) .. (4.1,7.4)
			 ..controls (4.207,7.22) and (4.187,7.1) .. (4.1,7.)
			 ..controls (4.013,6.9) and (3.86,6.82) .. (3.7,6.9)
			 ..controls (3.607,6.946) and (3.573,6.987) .. (3.538,7.028);
\draw [->-] (3.403,7.204) ..controls (3.373,7.25) and (3.343,7.296) .. (3.3,7.4)
			 ..controls (3.227,7.58) and (3.247,7.7) .. (3.3,7.8)
			 ..controls (3.353,7.9) and (3.44,7.98) .. (3.6,7.9);
\draw [red] (3.3,6.9) ..controls (3.2,7.008) and (3.1,7.117) .. (3.1,7.2)
			 ..controls (3.1,7.283) and (3.2,7.342) .. (3.3,7.4);
\node [centered, rotate=0.] at (5.1,8.5) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.5,7.2) {\scriptsize $Y$};
\node [centered, rotate=0.] at (1.6,8.) {\normalsize $\frac{1}{\dimc {X_1}\dimc {X_2}}$};
\end{tikzpicture}
}

\newcommand{\gradingPropertyProofsAD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.8,10.6) ..controls (1.94,10.751) and (2.08,10.902) .. (2.2,11.1)
			 ..controls (2.27,11.215) and (2.293,11.264) .. (2.315,11.313);
\draw [red] (2.411,11.514) ..controls (2.433,11.561) and (2.454,11.608) .. (2.5,11.7)
			 ..controls (2.58,11.858) and (2.64,11.929) .. (2.7,12.);
\draw [red] (1.8,10.6) ..controls (1.7,10.708) and (1.6,10.817) .. (1.6,10.9)
			 ..controls (1.6,10.983) and (1.7,11.042) .. (1.8,11.1);
\draw [-<-] (2.1,11.6) ..controls (2.26,11.52) and (2.493,11.28) .. (2.6,11.1)
			 ..controls (2.707,10.92) and (2.687,10.8) .. (2.6,10.7)
			 ..controls (2.513,10.6) and (2.36,10.52) .. (2.2,10.6)
			 ..controls (2.107,10.646) and (2.073,10.687) .. (2.038,10.728);
\draw [-<-] (1.903,10.904) ..controls (1.873,10.95) and (1.843,10.996) .. (1.8,11.1)
			 ..controls (1.727,11.28) and (1.747,11.4) .. (1.8,11.5)
			 ..controls (1.853,11.6) and (1.94,11.68) .. (2.1,11.6);
\draw [red] (3.6,10.7) ..controls (3.5,10.902) and (3.4,11.104) .. (3.3,11.3)
			 ..controls (3.2,11.496) and (3.1,11.684) .. (3.,11.8)
			 ..controls (2.9,11.916) and (2.8,11.958) .. (2.7,12.);
\draw [red] (3.6,10.7) ..controls (3.704,10.827) and (3.808,10.954) .. (3.9,11.1)
			 ..controls (3.992,11.246) and (4.071,11.412) .. (4.1,11.6)
			 ..controls (4.129,11.787) and (4.108,11.996) .. (4.1,12.2)
			 ..controls (4.092,12.404) and (4.096,12.602) .. (4.1,12.8);
\draw [red] (7.1,10.) ..controls (6.894,10.037) and (6.689,10.073) .. (6.6,10.2)
			 ..controls (6.511,10.327) and (6.539,10.544) .. (6.6,10.7)
			 ..controls (6.661,10.856) and (6.755,10.95) .. (6.9,11.1)
			 ..controls (6.984,11.187) and (7.019,11.228) .. (7.054,11.268);
\draw [red] (7.171,11.437) ..controls (7.198,11.477) and (7.224,11.517) .. (7.2,11.6)
			 ..controls (7.159,11.743) and (6.879,11.821) .. (6.6,11.9);
\draw [red] (5.9,10.6) ..controls (6.05,10.708) and (6.2,10.817) .. (6.3,10.9)
			 ..controls (6.4,10.983) and (6.45,11.042) .. (6.5,11.1);
\draw [red] (5.7,9.6) ..controls (5.729,9.71) and (5.758,9.82) .. (5.8,10.)
			 ..controls (5.842,10.18) and (5.896,10.431) .. (5.9,10.6)
			 ..controls (5.904,10.769) and (5.859,10.857) .. (5.9,11.)
			 ..controls (5.941,11.143) and (6.069,11.341) .. (6.2,11.5)
			 ..controls (6.331,11.659) and (6.466,11.78) .. (6.6,11.9);
\draw [red] (7.1,10.) ..controls (7.185,10.071) and (7.269,10.143) .. (7.4,10.3)
			 ..controls (7.531,10.457) and (7.708,10.7) .. (7.8,10.9)
			 ..controls (7.892,11.1) and (7.898,11.257) .. (7.9,11.5)
			 ..controls (7.902,11.743) and (7.901,12.071) .. (7.9,12.4);
\draw [->-] (6.8,11.6) ..controls (6.96,11.52) and (7.193,11.28) .. (7.3,11.1)
			 ..controls (7.407,10.92) and (7.387,10.8) .. (7.3,10.7)
			 ..controls (7.213,10.6) and (7.06,10.52) .. (6.9,10.6)
			 ..controls (6.807,10.646) and (6.773,10.687) .. (6.738,10.728);
\draw [->-] (6.603,10.904) ..controls (6.573,10.95) and (6.543,10.996) .. (6.5,11.1)
			 ..controls (6.427,11.28) and (6.447,11.4) .. (6.5,11.5)
			 ..controls (6.553,11.6) and (6.64,11.68) .. (6.8,11.6);
\draw [red] (1.8,10.1) -- (1.8,10.6);
\draw [red] (3.6,10.5) -- (3.6,10.7);
\draw [red] (2.7,12.) -- (2.7,12.2);
\draw [red] (7.1,9.8) -- (7.1,10.);
\draw [red] (6.6,11.9) -- (6.6,12.1);
\node [centered, rotate=0.] at (2.9,11.) {\scriptsize $X$};
\node [centered, rotate=0.] at (7.6,11.) {\scriptsize $X$};
\draw [fill,rotate around={0.:(1.8,11.1)}] (1.8,11.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [red,fill,fill=white,rotate around={0.:(2.7,12.2)}] (2.7,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [red,fill,fill=white,rotate around={0.:(3.6,10.5)}] (3.6,10.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(6.5,11.1)}] (6.5,11.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [red,fill,fill=white,rotate around={0.:(6.6,12.1)}] (6.6,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [red,fill,fill=white,rotate around={0.:(7.1,9.8)}] (7.1,9.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\gradingX}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.7,10.9) ..controls (1.705,11.028) and (1.711,11.156) .. (1.8,11.3)
			 ..controls (1.889,11.444) and (2.062,11.604) .. (2.2,11.8)
			 ..controls (2.28,11.914) and (2.304,11.961) .. (2.328,12.008);
\draw [red] (2.424,12.207) ..controls (2.444,12.254) and (2.465,12.3) .. (2.5,12.4)
			 ..controls (2.561,12.573) and (2.58,12.686) .. (2.6,12.8);
\draw [->-] (2.1,12.3) ..controls (2.26,12.22) and (2.493,11.98) .. (2.6,11.8)
			 ..controls (2.707,11.62) and (2.687,11.5) .. (2.6,11.4)
			 ..controls (2.513,11.3) and (2.36,11.22) .. (2.2,11.3)
			 ..controls (2.107,11.346) and (2.073,11.387) .. (2.038,11.428);
\draw [->-] (1.903,11.604) ..controls (1.873,11.65) and (1.843,11.696) .. (1.8,11.8)
			 ..controls (1.727,11.98) and (1.747,12.1) .. (1.8,12.2)
			 ..controls (1.853,12.3) and (1.94,12.38) .. (2.1,12.3);
\draw [red] (1.8,11.3) ..controls (1.7,11.408) and (1.6,11.517) .. (1.6,11.6)
			 ..controls (1.6,11.683) and (1.7,11.742) .. (1.8,11.8);
\node [centered, rotate=0.] at (1.7,12.5) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.,11.9) {\scriptsize $p$};
\draw [fill,rotate around={0.:(1.8,11.8)}] (1.8,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\gradingXFinal}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.5,7.2) ..controls (3.5,7.) and (3.42,6.867) .. (3.3,6.8)
			 ..controls (3.18,6.733) and (3.02,6.733) .. (2.9,6.8)
			 ..controls (2.78,6.867) and (2.7,7.) .. (2.7,7.2)
			 ..controls (2.7,7.4) and (2.78,7.667) .. (2.9,7.8)
			 ..controls (3.02,7.933) and (3.18,7.933) .. (3.3,7.8)
			 ..controls (3.42,7.667) and (3.5,7.4) .. (3.5,7.2);
\draw [red] (3.9,6.4) -- (3.9,8.);
\draw [red] (2.5,7.) -- (2.7,7.2);
\draw [red] (5.5,6.4) -- (5.5,8.);
\node [centered, rotate=0.] at (4.7,7.2) {\normalsize $=$};
\node [centered, rotate=0.] at (2.6,7.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (1.6,7.2) {\normalsize $\frac{1}{\dimc X}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.9,7.2) {\scriptsize $\grad X$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.5,7.2) {\scriptsize $\grad X$};
\draw [draw, red,fill=white,rotate around={0.:(2.5,7.)}] (2.5,7.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\gradingXinRho}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.7,6.1) ..controls (1.705,6.228) and (1.711,6.356) .. (1.8,6.5)
			 ..controls (1.889,6.644) and (2.062,6.804) .. (2.2,7.)
			 ..controls (2.28,7.114) and (2.304,7.161) .. (2.328,7.208);
\draw [red] (2.424,7.407) ..controls (2.444,7.454) and (2.465,7.5) .. (2.5,7.6)
			 ..controls (2.561,7.773) and (2.58,7.886) .. (2.6,8.);
\draw [->-] (2.1,7.5) ..controls (2.26,7.42) and (2.493,7.18) .. (2.6,7.)
			 ..controls (2.707,6.82) and (2.687,6.7) .. (2.6,6.6)
			 ..controls (2.513,6.5) and (2.36,6.42) .. (2.2,6.5)
			 ..controls (2.107,6.546) and (2.073,6.587) .. (2.038,6.628);
\draw [->-] (1.903,6.804) ..controls (1.873,6.85) and (1.843,6.896) .. (1.8,7.)
			 ..controls (1.727,7.18) and (1.747,7.3) .. (1.8,7.4)
			 ..controls (1.853,7.5) and (1.94,7.58) .. (2.1,7.5);
\draw [red] (1.8,6.5) ..controls (1.7,6.608) and (1.6,6.717) .. (1.6,6.8)
			 ..controls (1.6,6.883) and (1.7,6.942) .. (1.8,7.);
\node [centered, rotate=0.] at (2.,7.1) {\scriptsize $\rho$};
\node [centered, rotate=0.] at (1.7,7.7) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\gradingXProofAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1.01]
\draw [red] (2.4,7.9) ..controls (2.446,7.93) and (2.493,7.961) .. (2.6,8.1)
			 ..controls (2.707,8.239) and (2.876,8.487) .. (3.,8.7)
			 ..controls (3.072,8.824) and (3.093,8.864) .. (3.114,8.904);
\draw [red] (3.206,9.067) ..controls (3.225,9.102) and (3.245,9.138) .. (3.3,9.2)
			 ..controls (3.395,9.307) and (3.506,9.342) .. (3.6,9.3)
			 ..controls (3.694,9.258) and (3.77,9.138) .. (3.8,9.)
			 ..controls (3.83,8.862) and (3.812,8.705) .. (3.7,8.5)
			 ..controls (3.588,8.295) and (3.381,8.042) .. (3.2,7.9)
			 ..controls (3.019,7.758) and (2.864,7.726) .. (2.8,7.6)
			 ..controls (2.736,7.474) and (2.763,7.255) .. (2.9,7.2)
			 ..controls (3.037,7.145) and (3.284,7.253) .. (3.5,7.4)
			 ..controls (3.716,7.547) and (3.9,7.732) .. (4.,8.)
			 ..controls (4.1,8.268) and (4.114,8.619) .. (4.1,8.9)
			 ..controls (4.086,9.181) and (4.043,9.39) .. (4.,9.6);
\draw [->-] (2.9,9.1) ..controls (3.073,9.047) and (3.34,8.88) .. (3.4,8.7)
			 ..controls (3.46,8.52) and (3.313,8.327) .. (3.2,8.2)
			 ..controls (3.087,8.073) and (3.007,8.013) .. (2.9,8.1)
			 ..controls (2.838,8.15) and (2.812,8.191) .. (2.786,8.231);
\draw [->-] (2.683,8.406) ..controls (2.659,8.451) and (2.635,8.496) .. (2.6,8.6)
			 ..controls (2.54,8.78) and (2.553,8.907) .. (2.6,9.)
			 ..controls (2.647,9.093) and (2.727,9.153) .. (2.9,9.1);
\draw [red] (2.4,7.9) ..controls (2.383,8.092) and (2.367,8.283) .. (2.4,8.4)
			 ..controls (2.433,8.517) and (2.517,8.558) .. (2.6,8.6);
\draw [red] (7.6,7.8) ..controls (7.646,7.819) and (7.693,7.838) .. (7.8,8.)
			 ..controls (7.907,8.162) and (8.076,8.466) .. (8.2,8.7)
			 ..controls (8.272,8.836) and (8.293,8.875) .. (8.314,8.915);
\draw [red] (8.406,9.074) ..controls (8.425,9.108) and (8.445,9.141) .. (8.5,9.2)
			 ..controls (8.595,9.302) and (8.706,9.34) .. (8.8,9.3)
			 ..controls (8.894,9.26) and (8.972,9.14) .. (9.,9.)
			 ..controls (9.028,8.86) and (9.005,8.698) .. (8.9,8.5)
			 ..controls (8.795,8.302) and (8.607,8.068) .. (8.4,7.9)
			 ..controls (8.193,7.732) and (7.965,7.63) .. (7.9,7.5)
			 ..controls (7.835,7.37) and (7.931,7.211) .. (8.1,7.2)
			 ..controls (8.269,7.189) and (8.511,7.327) .. (8.7,7.5)
			 ..controls (8.889,7.673) and (9.024,7.881) .. (9.1,8.1)
			 ..controls (9.176,8.319) and (9.193,8.548) .. (9.2,8.8)
			 ..controls (9.207,9.052) and (9.203,9.326) .. (9.2,9.6);
\draw [->-] (8.1,9.1) ..controls (8.267,9.047) and (8.52,8.88) .. (8.6,8.7)
			 ..controls (8.68,8.52) and (8.587,8.327) .. (8.5,8.2)
			 ..controls (8.413,8.073) and (8.333,8.013) .. (8.2,8.1)
			 ..controls (8.123,8.15) and (8.087,8.191) .. (8.052,8.231);
\draw [->-] (7.912,8.406) ..controls (7.879,8.451) and (7.846,8.496) .. (7.8,8.6)
			 ..controls (7.72,8.78) and (7.747,8.907) .. (7.8,9.)
			 ..controls (7.853,9.093) and (7.933,9.153) .. (8.1,9.1);
\draw [red] (7.6,7.8) ..controls (7.583,8.033) and (7.567,8.267) .. (7.6,8.4)
			 ..controls (7.633,8.533) and (7.717,8.567) .. (7.8,8.6);
\draw [red] (7.8,6.7) ..controls (7.925,6.758) and (8.05,6.817) .. (8.1,6.9)
			 ..controls (8.15,6.983) and (8.125,7.092) .. (8.1,7.2);
\draw [red] (2.5,6.9) ..controls (2.591,6.989) and (2.682,7.078) .. (2.7,7.2)
			 ..controls (2.718,7.322) and (2.662,7.478) .. (2.6,7.6)
			 ..controls (2.538,7.722) and (2.469,7.811) .. (2.4,7.9);
\draw [red] (7.6,7.8) ..controls (7.625,7.725) and (7.65,7.65) .. (7.7,7.6)
			 ..controls (7.75,7.55) and (7.825,7.525) .. (7.9,7.5);
\draw [red] (3.6,9.3) -- (3.6,9.5);
\draw [red] (8.8,9.3) -- (8.8,9.5);
\node [centered, rotate=0.] at (2.5,9.3) {\scriptsize $X$};
\node [centered, rotate=0.] at (7.7,9.3) {\scriptsize $X$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (8.9,8.5) {\scriptsize $g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (9.1,8.1) {\scriptsize $g$};
\node [centered, rotate=0.] at (5.2,8.2) {\normalsize $=\,\frac{1}{|G|}\sum_g$};
\node [centered, rotate=0.] at (1.6,8.2) {\normalsize $\frac{1}{\dimc X}$};
\node [centered, rotate=0.] at (6.8,8.2) {\normalsize $\frac{1}{\dimc X}$};
\draw [fill,rotate around={0.:(7.8,8.6)}] (7.8,8.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(8.8,9.5)}] (8.8,9.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.6,9.5)}] (3.6,9.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\gradingXProofAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.1,8.) ..controls (2.257,8.078) and (2.414,8.157) .. (2.5,8.2)
			 ..controls (2.586,8.243) and (2.601,8.252) .. (2.7,8.3)
			 ..controls (2.799,8.348) and (2.981,8.436) .. (3.1,8.5)
			 ..controls (3.219,8.564) and (3.273,8.603) .. (3.3,8.7)
			 ..controls (3.327,8.797) and (3.326,8.951) .. (3.3,9.)
			 ..controls (3.274,9.049) and (3.224,8.994) .. (3.1,8.9)
			 ..controls (3.028,8.845) and (2.99,8.82) .. (2.952,8.794);
\draw [red] (2.785,8.691) ..controls (2.745,8.667) and (2.704,8.642) .. (2.6,8.6)
			 ..controls (2.421,8.527) and (2.261,8.513) .. (2.1,8.5);
\draw [red] (2.1,7.7) ..controls (2.106,7.787) and (2.112,7.874) .. (2.1,8.)
			 ..controls (2.088,8.126) and (2.058,8.292) .. (2.1,8.5)
			 ..controls (2.142,8.708) and (2.255,8.96) .. (2.4,9.1)
			 ..controls (2.545,9.24) and (2.723,9.27) .. (2.9,9.3);
\draw [red] (6.,7.7) ..controls (6.006,7.787) and (6.012,7.874) .. (6.,8.)
			 ..controls (5.988,8.126) and (5.958,8.292) .. (6.,8.5)
			 ..controls (6.042,8.708) and (6.155,8.96) .. (6.3,9.1)
			 ..controls (6.445,9.24) and (6.623,9.27) .. (6.8,9.3);
\draw [] (2.9,8.2) -- (2.9,8.3);
\draw [] (2.9,8.5) -- (2.9,9.);
\draw [red] (3.3,9.) -- (3.4,9.2);
\draw [] (2.9,9.) -- (2.9,9.6);
\draw [->-] (2.9,7.7) -- (2.9,8.2);
\draw [] (6.8,8.2) -- (6.8,9.);
\draw [] (6.8,9.) -- (6.8,9.6);
\draw [->-] (6.8,7.7) -- (6.8,8.2);
\node [centered, rotate=0.] at (3.2,7.9) {\scriptsize $X$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.5,8.2) {\scriptsize $g$};
\node [centered, rotate=0.] at (1.6,8.7) {\normalsize $\frac{1}{|G|^2}$};
\node [centered, rotate=0.] at (4.,8.7) {\normalsize $=$};
\node [centered, rotate=0.] at (7.1,7.9) {\scriptsize $X$};
\node [centered, rotate=0.] at (5.,8.7) {\normalsize $\frac{1}{|G|}\delta_{g,\grad(X)}$};
\draw [draw, red,fill=white,rotate around={0.:(3.4,9.2)}] (3.4,9.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\graphNotationAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (1.6,9.2) -- (1.6,12.8);
\draw [] (2.8,9.2) -- (2.8,12.8);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,10.4) {\scriptsize $a$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,11.6) {\scriptsize $b$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,10.4) {\scriptsize $c$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,11.6) {\scriptsize $d$};
\node [centered, rotate=0.] at (1.8,9.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (1.8,11.) {\scriptsize $Y$};
\node [centered, rotate=0.] at (1.8,12.2) {\scriptsize $Z$};
\node [centered, rotate=0.] at (3.,9.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (3.,11.) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.,12.2) {\scriptsize $W$};
\end{tikzpicture}
}

\newcommand{\groupCompleteCondition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.6,11.2) -- (2.6,12.8);
\draw [red] (3.8,11.2) -- (3.8,11.8);
\draw [red] (3.8,12.2) -- (3.8,12.8);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.6,12.) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.2,12.) {\normalsize $=$};
\node [centered, rotate=0.] at (1.6,12.) {\normalsize $\frac{1}{|G|}\sum_g$};
\draw [draw, red,fill=white,rotate around={0.:(3.8,11.8)}] (3.8,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.8,12.2)}] (3.8,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\groupOrthogonalCondition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,11.8) ..controls (1.8,11.8) and (1.6,12.) .. (1.6,12.2)
			 ..controls (1.6,12.4) and (1.8,12.6) .. (2.,12.6)
			 ..controls (2.2,12.6) and (2.4,12.4) .. (2.4,12.2)
			 ..controls (2.4,12.) and (2.2,11.8) .. (2.,11.8);
\draw [red] (2.,11.6) -- (2.,11.8);
\draw [red] (2.,12.6) -- (2.,12.8);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.6,12.2) {\scriptsize $g$};
\draw [draw, red,fill=white,rotate around={0.:(2.,11.6)}] (2.,11.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(2.,12.8)}] (2.,12.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\homAAAisC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (4.,12.4) ..controls (3.9,12.4) and (3.8,12.5) .. (3.8,12.6)
			 ..controls (3.8,12.7) and (3.9,12.8) .. (4.,12.8)
			 ..controls (4.1,12.8) and (4.2,12.7) .. (4.2,12.6)
			 ..controls (4.2,12.5) and (4.1,12.4) .. (4.,12.4);
\draw [red] (6.7,12.4) ..controls (6.5,12.533) and (6.3,12.667) .. (6.3,12.8)
			 ..controls (6.3,12.933) and (6.5,13.067) .. (6.7,13.2);
\draw [red] (6.7,12.4) ..controls (6.9,12.533) and (7.1,12.667) .. (7.1,12.8)
			 ..controls (7.1,12.933) and (6.9,13.067) .. (6.7,13.2);
\draw [red] (9.9,13.) ..controls (9.892,13.067) and (9.883,13.133) .. (9.8,13.2)
			 ..controls (9.717,13.267) and (9.558,13.333) .. (9.4,13.4);
\draw [red] (9.9,12.5) ..controls (9.8,12.558) and (9.7,12.617) .. (9.7,12.7)
			 ..controls (9.7,12.783) and (9.8,12.892) .. (9.9,13.);
\draw [red] (9.9,12.5) ..controls (10.,12.558) and (10.1,12.617) .. (10.1,12.7)
			 ..controls (10.1,12.783) and (10.,12.892) .. (9.9,13.);
\draw [red] (12.5,12.5) ..controls (12.4,12.6) and (12.3,12.7) .. (12.3,12.8)
			 ..controls (12.3,12.9) and (12.4,13.) .. (12.5,13.1);
\draw [red] (12.5,12.5) ..controls (12.6,12.6) and (12.7,12.7) .. (12.7,12.8)
			 ..controls (12.7,12.9) and (12.6,13.) .. (12.5,13.1);
\draw [red] (1.6,12.) -- (1.6,13.6);
\draw [red] (4.,12.) -- (4.,12.4);
\draw [red] (4.,12.8) -- (4.,13.6);
\draw [red] (6.7,12.) -- (6.7,12.4);
\draw [red] (6.7,13.2) -- (6.7,13.6);
\draw [red] (9.4,12.) -- (9.4,13.6);
\draw [red] (9.9,12.3) -- (9.9,12.5);
\draw [red] (13.2,12.) -- (13.2,13.6);
\draw [red] (12.5,12.3) -- (12.5,12.5);
\draw [red] (12.5,13.1) -- (12.5,13.3);
\node [centered, rotate=0.] at (2.1,12.8) {\normalsize $=$};
\node [centered, rotate=0.] at (4.5,12.8) {\normalsize $=$};
\node [centered, rotate=0.] at (7.6,12.8) {\normalsize $=$};
\node [centered, rotate=0.] at (10.5,12.8) {\normalsize $=$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,12.8) {\scriptsize $t$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,13.2) {\scriptsize $t$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (7.1,12.8) {\scriptsize $t$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (10.1,12.7) {\scriptsize $t$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (12.7,12.8) {\scriptsize $t$};
\node [centered, rotate=0.] at (3.,12.8) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (5.5,12.8) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (8.5,12.8) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (11.4,12.8) {\normalsize $\frac{1}{\dimc A}$};
\draw [draw, red,fill=white,rotate around={0.:(9.9,12.3)}] (9.9,12.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(12.5,12.3)}] (12.5,12.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(12.5,13.3)}] (12.5,13.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\homijkBasis}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,11.2) -- (3.,12.);
\draw [->-] (3.,12.) -- (3.,12.8);
\draw [->-] (3.6,11.2) -- (3.,12.);
\node [centered, rotate=0.] at (2.4,11.6) {\scriptsize $V_i$};
\node [centered, rotate=0.] at (3.6,11.6) {\scriptsize $V_j$};
\node [centered, rotate=0.] at (2.7,12.6) {\scriptsize $V_k$};
\node [centered, rotate=0.] at (3.3,12.1) {\scriptsize $\alpha$};
\end{tikzpicture}
}

\newcommand{\idenpotentPi}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.4,7.2) ..controls (2.333,7.133) and (2.267,7.067) .. (2.3,7.)
			 ..controls (2.319,6.961) and (2.342,6.949) .. (2.365,6.936);
\draw [red] (2.468,6.897) ..controls (2.495,6.889) and (2.523,6.881) .. (2.6,6.9)
			 ..controls (2.733,6.933) and (2.867,7.067) .. (3.,7.2);
\draw [] (3.,6.4) -- (3.,8.);
\draw [] (2.4,6.4) -- (2.4,8.);
\draw [red] (2.1,6.7) -- (2.3,7.);
\draw [draw, red,fill=white,rotate around={0.:(2.1,6.7)}] (2.1,6.7) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.6,6.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.2,6.6) {\scriptsize $V'$};
\node [centered, rotate=0.] at (1.6,7.2) {\small $\frac{1}{\dimc A}$};
\end{tikzpicture}
}

\newcommand{\isingAlgebraAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (5.6,12.) -- (5.2,12.8);
\draw [->-] (5.2,12.8) -- (5.2,13.6);
\draw [->-] (4.8,12.) -- (5.2,12.8);
\draw [->-] (8.,12.) -- (7.6,12.8);
\draw [->-] (7.6,12.8) -- (7.6,13.6);
\draw [->-] (7.2,12.) -- (7.6,12.8);
\draw [->-] (10.4,12.) -- (10.,12.8);
\draw [->-] (10.,12.8) -- (10.,13.6);
\draw [->-] (9.6,12.) -- (10.,12.8);
\draw [->-] (3.2,12.) -- (2.8,12.8);
\draw [->-] (2.8,12.8) -- (2.8,13.6);
\draw [->-] (2.4,12.) -- (2.8,12.8);
\node [centered, rotate=0.] at (4.6,12.2) {\scriptsize $\psi\bar\psi$};
\node [centered, rotate=0.] at (4.8,13.6) {\scriptsize $\psi\bar\psi$};
\node [centered, rotate=0.] at (5.8,12.2) {\scriptsize $\unit\bar\unit$};
\node [centered, rotate=0.] at (6.4,12.8) {\large $+$};
\node [centered, rotate=0.] at (8.2,12.2) {\scriptsize $\psi\bar\psi$};
\node [centered, rotate=0.] at (7.2,13.6) {\scriptsize $\psi\bar\psi$};
\node [centered, rotate=0.] at (7.,12.2) {\scriptsize $\unit\bar\unit$};
\node [centered, rotate=0.] at (8.8,12.8) {\large $+$};
\node [centered, rotate=0.] at (10.6,12.2) {\scriptsize $\psi\bar\psi$};
\node [centered, rotate=0.] at (9.4,12.2) {\scriptsize $\psi\bar\psi$};
\node [centered, rotate=0.] at (9.6,13.6) {\scriptsize $\unit\bar\unit$};
\node [centered, rotate=0.] at (3.4,12.2) {\scriptsize $\unit\bar\unit$};
\node [centered, rotate=0.] at (4.,12.8) {\large $+$};
\node [centered, rotate=0.] at (2.2,12.2) {\scriptsize $\unit\bar\unit$};
\node [centered, rotate=0.] at (2.4,13.6) {\scriptsize $\unit\bar\unit$};
\end{tikzpicture}
}

\newcommand{\isotropyVWVW}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.2,10.4) -- (1.2,12.4);
\draw [->-] (1.8,10.4) -- (1.8,12.4);
\draw [->-] (6.,10.4) -- (6.,12.4);
\draw [->-] (6.6,10.4) -- (6.6,12.4);
\draw [->-] (3.4,10.4) -- (3.7,11.);
\draw [->-] (3.7,11.) -- (3.7,11.8);
\draw [->-] (3.7,11.8) -- (3.4,12.4);
\draw [->-] (4.,10.4) -- (3.7,11.);
\draw [->-] (3.7,11.8) -- (4.,12.4);
\draw [->-] (8.,10.4) -- (8.3,11.);
\draw [->-] (8.3,11.) -- (8.3,11.8);
\draw [->-] (8.3,11.8) -- (8.,12.4);
\draw [->-] (8.6,10.4) -- (8.3,11.);
\draw [->-] (8.3,11.8) -- (8.6,12.4);
\node [centered, rotate=0.] at (2.7,11.4) {\scriptsize $=\sum_{U,\alpha}$};
\node [centered, rotate=0.] at (7.5,11.4) {\scriptsize $=\sum_{U,\alpha}$};
\node [centered, rotate=0.] at (3.9,11.4) {\scriptsize $U$};
\node [centered, rotate=0.] at (3.1,10.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,10.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (0.9,10.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.1,10.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.3,12.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.1,12.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.7,10.6) {\scriptsize $V'$};
\node [centered, rotate=0.] at (6.8,10.6) {\scriptsize $W'$};
\node [centered, rotate=0.] at (7.9,10.6) {\scriptsize $V'$};
\node [centered, rotate=0.] at (8.8,10.6) {\scriptsize $W'$};
\node [centered, rotate=0.] at (7.8,12.2) {\scriptsize $V'$};
\node [centered, rotate=0.] at (8.7,12.2) {\scriptsize $W'$};
\node [centered, rotate=0.] at (8.5,11.4) {\scriptsize $U'$};
\node [centered, rotate=0.] at (4.,11.) {\scriptsize $\alpha^*$};
\node [centered, rotate=0.] at (3.9,11.8) {\scriptsize $\alpha$};
\node [centered, rotate=0.] at (8.7,11.) {\scriptsize $\alpha^{\prime*}$};
\node [centered, rotate=0.] at (8.6,11.8) {\scriptsize $\alpha'$};
\end{tikzpicture}
}

\newcommand{\JtwoNatural}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (4.,12.8) -- (6.4,12.8);
\draw [->] (4.,11.2) -- (6.4,11.2);
\draw [->] (3.2,12.5) -- (3.2,11.5);
\draw [->] (7.2,12.5) -- (7.2,11.5);
\node [centered, rotate=0.] at (3.2,12.8) {\scriptsize $T_g(Z)\aox T_g(W)$};
\node [centered, rotate=0.] at (3.2,11.2) {\scriptsize $T_g(Z')\aox T_g(W')$};
\node [centered, rotate=0.] at (7.2,11.2) {\scriptsize $T_g(Z'\aox W')$};
\node [centered, rotate=0.] at (7.2,12.8) {\scriptsize $T_g(Z\aox W)$};
\node [centered, rotate=0.] at (5.2,11.5) {\scriptsize $(J_2)_{Z',W'}$};
\node [centered, rotate=0.] at (5.2,13.1) {\scriptsize $(J_2)_{Z,W}$};
\node [centered, rotate=0.] at (3.8,12.) {\scriptsize $(T_g\aox T_g)(f)$};
\node [centered, rotate=0.] at (7.5,12.) {\scriptsize $T_g(f)$};
\end{tikzpicture}
}

\newcommand{\JtwoTg}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.8,10.) ..controls (1.867,10.233) and (1.933,10.467) .. (2.,10.6)
			 ..controls (2.067,10.733) and (2.133,10.767) .. (2.2,10.8);
\draw [->-] (2.6,10.) ..controls (2.533,10.233) and (2.467,10.467) .. (2.4,10.6)
			 ..controls (2.333,10.733) and (2.267,10.767) .. (2.2,10.8);
\draw [->-] (2.2,12.) ..controls (2.267,12.033) and (2.333,12.067) .. (2.4,12.2)
			 ..controls (2.467,12.333) and (2.533,12.567) .. (2.6,12.8);
\draw [->-] (2.2,12.) ..controls (2.133,12.033) and (2.067,12.067) .. (2.,12.2)
			 ..controls (1.933,12.333) and (1.867,12.567) .. (1.8,12.8);
\draw [->-] (2.2,10.8) -- (2.2,11.5);
\draw [->-] (2.2,11.5) -- (2.2,12.);
\draw [->-] (1.8,9.4) -- (1.8,10.);
\draw [->-] (2.6,9.4) -- (2.6,10.);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,11.5) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.8,10.) {\scriptsize $\psi_g^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.6,10.) {\scriptsize $\psi_g^{-1}$};
\node [centered, rotate=0.] at (2.,11.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.5,10.9) {\scriptsize $\alpha$};
\node [centered, rotate=0.] at (2.5,11.9) {\scriptsize $\alpha'$};
\node [centered, rotate=0.] at (1.6,9.4) {\scriptsize $Z$};
\node [centered, rotate=0.] at (2.8,9.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.6,12.6) {\scriptsize $Z$};
\node [centered, rotate=0.] at (2.8,12.6) {\scriptsize $W$};
\end{tikzpicture}
}

\newcommand{\leftModule}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,12.2) ..controls (2.008,12.35) and (2.017,12.5) .. (2.1,12.6)
			 ..controls (2.183,12.7) and (2.342,12.75) .. (2.5,12.8);
\draw [red] (1.6,12.2) ..controls (1.625,12.467) and (1.65,12.733) .. (1.8,12.9)
			 ..controls (1.95,13.067) and (2.225,13.133) .. (2.5,13.2);
\draw [red] (3.9,12.2) ..controls (3.875,12.357) and (3.85,12.514) .. (3.8,12.6)
			 ..controls (3.75,12.686) and (3.675,12.7) .. (3.6,12.7)
			 ..controls (3.525,12.7) and (3.45,12.686) .. (3.4,12.6)
			 ..controls (3.35,12.514) and (3.325,12.357) .. (3.3,12.2);
\draw [red] (3.6,12.7) ..controls (3.642,12.858) and (3.683,13.017) .. (3.8,13.1)
			 ..controls (3.917,13.183) and (4.108,13.192) .. (4.3,13.2);
\draw [red] (5.9,12.3) ..controls (5.967,12.492) and (6.033,12.683) .. (6.1,12.8)
			 ..controls (6.167,12.917) and (6.233,12.958) .. (6.3,13.);
\draw [] (2.5,12.2) -- (2.5,13.6);
\draw [] (4.3,12.2) -- (4.3,13.6);
\draw [] (6.3,12.2) -- (6.3,13.6);
\draw [] (7.3,12.2) -- (7.3,13.6);
\node [centered, rotate=0.] at (2.7,12.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.7,13.) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.7,13.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.5,12.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.5,13.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.2,13.) {\small $=$};
\node [centered, rotate=0.] at (6.8,13.) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(5.9,12.3)}] (5.9,12.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\leftModuleAction}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,12.3) ..controls (1.625,12.375) and (1.65,12.45) .. (1.7,12.5)
			 ..controls (1.75,12.55) and (1.825,12.575) .. (1.9,12.6);
\draw [] (1.9,12.3) -- (1.9,12.8);
\end{tikzpicture}
}

\newcommand{\moduleActionAVV}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (2.4,11.2) -- (3.,12.);
\draw [->-] (3.,12.) -- (3.,12.8);
\draw [->-] (3.,11.2) -- (3.,12.);
\node [centered, rotate=0.] at (2.1,11.6) {\scriptsize $V_i^{n_i}$};
\node [centered, rotate=0.] at (3.3,11.5) {\scriptsize $V_{\mu}^{n_\mu}$};
\node [centered, rotate=0.] at (3.3,12.5) {\scriptsize $V_\nu^{n_\nu}$};
\end{tikzpicture}
}

\newcommand{\moreConvenientFormf}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.3,11.3) ..controls (3.133,11.338) and (2.967,11.376) .. (2.9,11.5)
			 ..controls (2.833,11.624) and (2.867,11.836) .. (3.,12.)
			 ..controls (3.133,12.164) and (3.367,12.282) .. (3.6,12.4);
\draw [] (3.6,10.8) -- (3.6,12.8);
\draw [] (5.2,10.8) -- (5.2,12.8);
\draw [red] (3.2,11.) -- (3.3,11.3);
\draw [red] (3.3,11.3) -- (3.6,11.5);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.6,11.9) {\scriptsize $f$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.2,11.9) {\scriptsize $f$};
\node [centered, rotate=0.] at (1.6,11.8) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (4.4,11.8) {\normalsize $=$};
\node [centered, rotate=0.] at (3.9,11.) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.5,11.) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.9,12.6) {\scriptsize $V'$};
\node [centered, rotate=0.] at (5.5,12.6) {\scriptsize $V'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.,12.) {\scriptsize $g^{-1}$};
\draw [draw, red,fill=white,rotate around={0.:(3.2,11.)}] (3.2,11.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\moreGeneralGradingIdentity}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (-2.3,5.6) ..controls (-2.263,5.671) and (-2.226,5.742) .. (-2.2,5.8)
			 ..controls (-2.174,5.858) and (-2.16,5.904) .. (-2.,6.)
			 ..controls (-1.907,6.056) and (-1.855,6.085) .. (-1.802,6.114);
\draw [red] (-1.612,6.245) ..controls (-1.566,6.277) and (-1.519,6.309) .. (-1.5,6.4)
			 ..controls (-1.467,6.557) and (-1.706,6.723) .. (-1.9,6.8)
			 ..controls (-2.094,6.877) and (-2.241,6.865) .. (-2.3,6.9)
			 ..controls (-2.359,6.935) and (-2.329,7.018) .. (-2.3,7.1);
\draw [red] (3.3,7.8) ..controls (3.337,7.729) and (3.374,7.659) .. (3.4,7.6)
			 ..controls (3.426,7.541) and (3.44,7.495) .. (3.6,7.4)
			 ..controls (3.693,7.345) and (3.745,7.316) .. (3.798,7.287);
\draw [red] (3.988,7.157) ..controls (4.034,7.125) and (4.081,7.093) .. (4.1,7.)
			 ..controls (4.133,6.839) and (3.894,6.66) .. (3.7,6.6)
			 ..controls (3.506,6.54) and (3.359,6.597) .. (3.3,6.5)
			 ..controls (3.241,6.403) and (3.271,6.151) .. (3.3,5.9);
\draw [] (-1.7,6.4) -- (-1.7,6.66);
\draw [] (-1.7,6.86) -- (-1.7,7.3);
\draw [red] (-2.3,7.1) -- (-1.7,7.3);
\draw [red] (-2.3,7.1) -- (-2.3,8.);
\draw [->-] (-1.7,7.3) -- (-1.7,8.);
\draw [->-] (-1.7,5.6) -- (-1.7,6.4);
\draw [] (0.5,6.4) -- (0.5,7.2);
\draw [red] (-0.1,7.) -- (0.5,7.2);
\draw [red] (-0.1,7.) -- (-0.1,8.);
\draw [->-] (0.5,7.2) -- (0.5,8.);
\draw [->-] (0.5,5.6) -- (0.5,6.4);
\draw [red] (-0.1,5.6) -- (-0.1,6.4);
\draw [red] (-0.1,6.4) -- (-0.1,7.);
\draw [] (3.9,7.) -- (3.9,6.78);
\draw [] (3.9,6.58) -- (3.9,6.2);
\draw [red] (3.3,5.9) -- (3.9,6.2);
\draw [red] (3.3,5.9) -- (3.3,5.4);
\draw [] (6.1,7.) -- (6.1,6.2);
\draw [red] (5.5,6.) -- (6.1,6.2);
\draw [red] (5.5,6.) -- (5.5,5.4);
\draw [red] (5.5,7.8) -- (5.5,7.);
\draw [red] (5.5,7.) -- (5.5,6.);
\draw [-<-] (3.9,7.8) -- (3.9,7.);
\draw [-<-] (6.1,7.8) -- (6.1,7.);
\draw [-<-] (3.9,6.2) -- (3.9,5.4);
\draw [-<-] (6.1,6.2) -- (6.1,5.4);
\node [centered, rotate=0.] at (-1.4,5.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (0.8,5.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (-0.8,6.8) {\normalsize $=$};
\node [centered, rotate=0.] at (4.2,7.6) {\scriptsize $X$};
\node [centered, rotate=0.] at (6.4,7.6) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.8,6.6) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (-0.1,6.4) {\scriptsize ${\grad X}^{-1}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (5.5,7.) {\scriptsize $\grad X$};
\end{tikzpicture}
}

\newcommand{\moreGeneralGradingIdentitySimpleV}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,10.4) ..controls (1.638,10.471) and (1.675,10.542) .. (1.7,10.6)
			 ..controls (1.725,10.658) and (1.736,10.702) .. (1.9,10.8)
			 ..controls (1.995,10.857) and (2.049,10.886) .. (2.102,10.916);
\draw [red] (2.295,11.048) ..controls (2.341,11.08) and (2.388,11.112) .. (2.4,11.2)
			 ..controls (2.42,11.351) and (2.144,11.502) .. (2.,11.6)
			 ..controls (1.856,11.698) and (1.845,11.742) .. (1.9,11.8)
			 ..controls (1.955,11.858) and (2.078,11.929) .. (2.2,12.);
\draw [red] (7.2,12.6) ..controls (7.238,12.529) and (7.275,12.457) .. (7.3,12.4)
			 ..controls (7.325,12.343) and (7.336,12.3) .. (7.5,12.2)
			 ..controls (7.595,12.142) and (7.649,12.112) .. (7.702,12.082);
\draw [red] (7.895,11.949) ..controls (7.941,11.916) and (7.988,11.884) .. (8.,11.8)
			 ..controls (8.02,11.656) and (7.744,11.523) .. (7.6,11.4)
			 ..controls (7.456,11.277) and (7.445,11.165) .. (7.5,11.1)
			 ..controls (7.555,11.035) and (7.678,11.018) .. (7.8,11.);
\draw [red] (3.8,11.2) ..controls (3.85,11.433) and (3.9,11.667) .. (4.,11.8)
			 ..controls (4.1,11.933) and (4.25,11.967) .. (4.4,12.);
\draw [red] (10.,11.) ..controls (9.85,11.033) and (9.7,11.067) .. (9.6,11.2)
			 ..controls (9.5,11.333) and (9.45,11.567) .. (9.4,11.8);
\draw [] (2.2,11.2) -- (2.2,11.42);
\draw [] (2.2,11.62) -- (2.2,12.);
\draw [->-] (2.2,12.) -- (2.2,12.8);
\draw [->-] (2.2,10.4) -- (2.2,11.2);
\draw [] (4.4,11.2) -- (4.4,12.);
\draw [->-] (4.4,12.) -- (4.4,12.8);
\draw [->-] (4.4,10.4) -- (4.4,11.2);
\draw [red] (3.8,10.4) -- (3.8,11.2);
\draw [] (7.8,11.8) -- (7.8,11.58);
\draw [] (7.8,11.38) -- (7.8,11.);
\draw [] (10.,11.8) -- (10.,11.);
\draw [red] (9.4,12.6) -- (9.4,11.8);
\draw [-<-] (7.8,12.6) -- (7.8,11.8);
\draw [-<-] (10.,12.6) -- (10.,11.8);
\draw [-<-] (7.8,11.) -- (7.8,10.2);
\draw [-<-] (10.,11.) -- (10.,10.2);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.8,11.2) {\scriptsize $g^{-1}$};
\node [centered, rotate=0.] at (3.1,11.6) {\normalsize $=$};
\node [centered, rotate=0.] at (8.7,11.4) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (9.4,11.8) {\scriptsize $g$};
\node [centered, rotate=0.] at (2.5,12.) {\scriptsize $\rho$};
\node [centered, rotate=0.] at (4.7,12.) {\scriptsize $\rho$};
\node [centered, rotate=0.] at (8.1,11.) {\scriptsize $\rho$};
\node [centered, rotate=0.] at (10.3,11.) {\scriptsize $\rho$};
\node [centered, rotate=0.] at (2.5,10.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.7,10.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (8.1,12.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (10.3,12.4) {\scriptsize $V$};
\end{tikzpicture}
}

\newcommand{\morphismAZX}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (2.2,11.2) -- (2.2,12.);
\draw [] (2.2,12.) -- (2.2,12.8);
\draw [red] (1.6,11.2) -- (2.2,12.);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,12.) {\scriptsize $ $};
\node [centered, rotate=0.] at (2.5,12.5) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.6,11.4) {\scriptsize $Z_\sigma$};
\end{tikzpicture}
}

\newcommand{\morphismFXW}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,6.2) ..controls (1.733,6.517) and (1.867,6.833) .. (2.,7.)
			 ..controls (2.133,7.167) and (2.267,7.183) .. (2.4,7.2);
\draw [red] (4.6,6.2) ..controls (4.733,6.583) and (4.867,6.967) .. (5.,7.2)
			 ..controls (5.133,7.433) and (5.267,7.517) .. (5.4,7.6);
\draw [red] (5.4,6.7) ..controls (5.227,6.618) and (5.053,6.536) .. (5.,6.6)
			 ..controls (4.947,6.664) and (5.013,6.876) .. (5.1,7.)
			 ..controls (5.187,7.124) and (5.293,7.162) .. (5.4,7.2);
\draw [->-] (2.4,6.2) -- (2.4,7.2);
\draw [->-] (2.4,7.2) -- (2.4,8.);
\draw [->-] (5.4,6.2) -- (5.4,6.7);
\draw [->-] (5.4,6.7) -- (5.4,7.6);
\draw [->-] (5.4,7.6) -- (5.4,8.);
\draw [red] (4.9,6.4) -- (5.,6.6);
\draw [draw, red,fill=white,rotate around={0.:(4.9,6.4)}] (4.9,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.6,6.4) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.6,7.8) {\scriptsize $W$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,7.2) {\scriptsize $f$};
\node [centered, rotate=0.] at (3.2,7.1) {\normalsize $=$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.4,6.7) {\scriptsize $f$};
\node [centered, rotate=0.] at (4.,7.1) {\normalsize $\frac{1}{\dimc A}$};
\node [centered, rotate=0.] at (5.6,7.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.6,6.4) {\scriptsize $X$};
\node [centered, rotate=0.] at (5.6,7.1) {\scriptsize $W$};
\end{tikzpicture}
}

\newcommand{\mtcResolution}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,11.2) -- (1.6,12.8);
\draw [->-] (2.2,11.2) -- (2.2,12.8);
\draw [->-] (5.2,11.2) -- (5.6,11.6);
\draw [->-] (6.,11.2) -- (5.6,11.6);
\draw [->-] (5.6,11.6) -- (5.6,12.4);
\draw [->-] (5.6,12.4) -- (5.2,12.8);
\draw [->-] (5.6,12.4) -- (6.,12.8);
\node [centered, rotate=0.] at (2.8,12.) {\large $=$};
\node [centered, rotate=0.] at (4.2,12.) {\large $\sum_{c,\eta}\frac{1}{\dimc{c}}$};
\node [centered, rotate=0.] at (1.4,11.4) {\scriptsize $a$};
\node [centered, rotate=0.] at (2.4,11.4) {\scriptsize $b$};
\node [centered, rotate=0.] at (5.,11.4) {\scriptsize $a$};
\node [centered, rotate=0.] at (6.2,11.4) {\scriptsize $b$};
\node [centered, rotate=0.] at (5.,12.6) {\scriptsize $a$};
\node [centered, rotate=0.] at (6.2,12.6) {\scriptsize $b$};
\node [centered, rotate=0.] at (5.8,12.) {\scriptsize $c$};
\node [centered, rotate=0.] at (5.8,11.6) {\scriptsize $\eta$};
\node [centered, rotate=0.] at (5.8,12.4) {\scriptsize $\eta$};
\end{tikzpicture}
}

\newcommand{\mugUAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (5.8,10.4) -- (5.8,10.9);
\draw [->-] (5.8,10.9) -- (5.8,11.4);
\draw [->-] (5.8,11.4) -- (5.4,12.);
\draw [->-] (5.4,12.) -- (5.,12.8);
\draw [->-] (5.8,11.4) -- (6.2,12.);
\draw [->-] (6.2,12.) -- (6.6,12.8);
\draw [->-] (5.,9.6) -- (5.8,10.4);
\draw [->-] (6.6,9.6) -- (5.8,10.4);
\draw [->-] (2.,11.3) -- (2.,12.8);
\draw [->-] (2.4,11.3) -- (2.4,12.8);
\draw [->-] (2.,9.6) -- (2.,11.3);
\draw [->-] (2.4,9.6) -- (2.4,11.3);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.8,10.9) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.4,12.) {\scriptsize $u_g^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.2,12.) {\scriptsize $u_g^{-1}$};
\node [centered, rotate=0.] at (1.8,12.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.7,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.5,10.6) {\scriptsize $U$};
\node [centered, rotate=0.] at (5.4,12.7) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.9,12.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (6.1,11.4) {\scriptsize $\alpha'$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,11.3) {\scriptsize $\mu_g(V,W)$};
\node [centered, rotate=0.] at (4.,11.2) {\scriptsize $=\sum_{U,\alpha}$};
\node [centered, rotate=0.] at (6.1,10.4) {\scriptsize $\alpha^*$};
\node [centered, rotate=0.] at (5.,10.) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.6,10.) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.8,10.) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.7,10.) {\scriptsize $W$};
\end{tikzpicture}
}

\newcommand{\mugUVW}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.2,10.6) -- (2.2,11.4);
\draw [->-] (2.2,11.4) -- (1.6,12.8);
\draw [->-] (2.2,11.4) -- (2.8,12.8);
\draw [->-] (6.2,10.6) -- (6.2,11.);
\draw [->-] (6.2,11.) -- (6.2,11.4);
\draw [->-] (6.2,11.4) -- (5.8,12.);
\draw [->-] (5.8,12.) -- (5.4,12.8);
\draw [->-] (6.2,11.4) -- (6.6,12.);
\draw [->-] (6.6,12.) -- (7.,12.8);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.2,11.) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.8,12.) {\scriptsize $u_g^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.6,12.) {\scriptsize $u_g^{-1}$};
\node [centered, rotate=0.] at (4.8,11.6) {\scriptsize $=$};
\node [centered, rotate=0.] at (2.5,10.6) {\scriptsize $U$};
\node [centered, rotate=0.] at (1.9,12.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.1,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (6.5,10.6) {\scriptsize $U$};
\node [centered, rotate=0.] at (5.8,12.7) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.3,12.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.4,11.4) {\scriptsize $\mu_g(U;V,W)(\alpha')$};
\node [centered, rotate=0.] at (6.5,11.4) {\scriptsize $\alpha'$};
\end{tikzpicture}
}

\newcommand{\multiplicationAIsing}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.2) -- (2.,7.8);
\draw [->-] (2.,7.8) -- (2.,8.5);
\draw [->-] (2.4,7.2) -- (2.,7.8);
\node [centered, rotate=0.] at (1.4,7.4) {\scriptsize $\qdbar{0}{0}$};
\node [centered, rotate=0.] at (2.6,7.4) {\scriptsize $\qdbar{0}{0}$};
\node [centered, rotate=0.] at (2.2,8.2) {\scriptsize $\qdbar{0}{0}$};
\end{tikzpicture}
}

\newcommand{\multiplicationAIsingAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.2) -- (2.,7.8);
\draw [->-] (2.,7.8) -- (2.,8.5);
\draw [->-] (2.4,7.2) -- (2.,7.8);
\node [centered, rotate=0.] at (1.4,7.4) {\scriptsize $\qdbar{0}{0}$};
\node [centered, rotate=0.] at (2.6,7.4) {\scriptsize $\qdbar{2}{2}$};
\node [centered, rotate=0.] at (2.2,8.2) {\scriptsize $\qdbar{2}{2}$};
\end{tikzpicture}
}

\newcommand{\multiplicationAIsingAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.2) -- (2.,7.8);
\draw [->-] (2.,7.8) -- (2.,8.5);
\draw [->-] (2.4,7.2) -- (2.,7.8);
\node [centered, rotate=0.] at (2.6,7.4) {\scriptsize $\qdbar{0}{0}$};
\node [centered, rotate=0.] at (1.4,7.4) {\scriptsize $\qdbar{2}{2}$};
\node [centered, rotate=0.] at (2.2,8.2) {\scriptsize $\qdbar{2}{2}$};
\end{tikzpicture}
}

\newcommand{\multiplicationAIsingAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.2) -- (2.,7.8);
\draw [->-] (2.,7.8) -- (2.,8.5);
\draw [->-] (2.4,7.2) -- (2.,7.8);
\node [centered, rotate=0.] at (2.2,8.2) {\scriptsize $\qdbar{0}{0}$};
\node [centered, rotate=0.] at (1.4,7.4) {\scriptsize $\qdbar{2}{2}$};
\node [centered, rotate=0.] at (2.6,7.4) {\scriptsize $\qdbar{2}{2}$};
\end{tikzpicture}
}

\newcommand{\multiplicationComponent}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.,11.2) -- (3.6,12.);
\draw [->-] (3.6,12.) -- (3.6,12.8);
\draw [->-] (4.2,11.2) -- (3.6,12.);
\node [centered, rotate=0.] at (3.,11.6) {\scriptsize $V_i$};
\node [centered, rotate=0.] at (4.2,11.6) {\scriptsize $V_j$};
\node [centered, rotate=0.] at (3.3,12.6) {\scriptsize $V_k$};
\node [centered, rotate=0.] at (3.9,12.1) {\scriptsize $\alpha$};
\node [centered, rotate=0.] at (1.6,12.) {\scriptsize $\sum_{\alpha}\,\,f_{im_ijm_j}^{km_k,\alpha}$};
\end{tikzpicture}
}

\newcommand{\naturalEXEYEXY}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (7.2,12.2) ..controls (7.217,12.043) and (7.233,11.886) .. (7.3,11.8)
			 ..controls (7.367,11.714) and (7.483,11.7) .. (7.6,11.7)
			 ..controls (7.717,11.7) and (7.833,11.714) .. (7.9,11.8)
			 ..controls (7.967,11.886) and (7.983,12.043) .. (8.,12.2);
\draw [red] (7.6,11.2) -- (7.6,11.7);
\draw [] (7.2,12.2) -- (7.2,12.8);
\draw [] (8.,12.2) -- (8.,12.8);
\draw [] (3.2,12.2) -- (3.2,12.8);
\draw [] (4.,12.2) -- (4.,12.8);
\draw [red] (3.2,11.4) -- (3.2,12.2);
\draw [red] (4.,11.4) -- (4.,12.2);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,12.2) {\scriptsize $\phi_1$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,12.2) {\scriptsize $\phi_2$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (7.2,12.2) {\scriptsize $\phi_1$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (8.,12.2) {\scriptsize $\phi_2$};
\node [centered, rotate=0.] at (2.9,12.7) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.3,12.7) {\scriptsize $Y$};
\node [centered, rotate=0.] at (6.9,12.7) {\scriptsize $X$};
\node [centered, rotate=0.] at (8.3,12.7) {\scriptsize $Y$};
\node [centered, rotate=0.] at (5.6,12.) {\normalsize $\mapsto$};
\node [centered, rotate=0.] at (1.6,12.) {\normalsize $\varphi_{X,Y}:$};
\end{tikzpicture}
}

\newcommand{\naturalIsoTensorF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.9,10.8) ..controls (2.913,10.932) and (2.926,11.063) .. (2.9,11.2)
			 ..controls (2.874,11.337) and (2.807,11.478) .. (2.7,11.6)
			 ..controls (2.593,11.722) and (2.444,11.825) .. (2.3,11.9)
			 ..controls (2.216,11.943) and (2.186,11.956) .. (2.155,11.969);
\draw [red] (2.026,12.029) ..controls (1.997,12.041) and (1.967,12.054) .. (1.9,12.1)
			 ..controls (1.784,12.179) and (1.692,12.289) .. (1.6,12.4);
\draw [] (2.1,10.8) -- (2.1,12.8);
\draw [] (3.4,10.8) -- (3.4,12.8);
\draw [red] (1.6,10.8) -- (1.6,12.8);
\node [centered, rotate=0.] at (2.3,11.) {\scriptsize $X$};
\node [centered, rotate=0.] at (3.7,11.) {\scriptsize $Y$};
\end{tikzpicture}
}

\newcommand{\naturalIsoTensorFAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.9,11.4) ..controls (1.883,11.5) and (1.867,11.6) .. (1.9,11.7)
			 ..controls (1.933,11.8) and (2.017,11.9) .. (2.1,12.);
\draw [red] (1.6,11.2) ..controls (1.689,11.264) and (1.778,11.329) .. (1.9,11.4)
			 ..controls (1.971,11.441) and (2.002,11.457) .. (2.034,11.474);
\draw [red] (2.166,11.54) ..controls (2.198,11.555) and (2.229,11.57) .. (2.3,11.6)
			 ..controls (2.422,11.651) and (2.511,11.676) .. (2.6,11.7);
\draw [] (2.1,10.8) -- (2.1,12.8);
\draw [] (2.6,10.8) -- (2.6,12.8);
\draw [red] (1.6,10.8) -- (1.6,12.8);
\node [centered, rotate=0.] at (2.3,11.) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.9,11.) {\scriptsize $Y$};
\node [centered, rotate=0.] at (2.3,12.) {\scriptsize $p$};
\node [centered, rotate=0.] at (2.8,11.7) {\scriptsize $q$};
\draw [fill,rotate around={0.:(2.1,12.)}] (2.1,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.6,11.7)}] (2.6,11.7) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\phaseTransition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill](1.6,12.8) -- (1.6,11.2) -- (3.2,11.2) -- (3.2,12.8) -- cycle;
\path [lightgray, fill](5.6,12.8) -- (5.6,11.2) -- (7.2,11.2) -- (7.2,12.8) -- cycle;
\draw [ultra thick, ->] (3.6,12.) -- (5.2,12.);
\node [centered, rotate=0.] at (2.4,12.) {\scriptsize $\scC$};
\node [centered, rotate=0.] at (6.4,12.) {\scriptsize $\scD$};
\end{tikzpicture}
}

\newcommand{\phigZ}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,12.) -- (1.6,13.6);
\draw [red] (1.6,12.5) -- (2.6,13.1);
\draw [] (2.6,12.) -- (2.6,13.6);
\draw [red] (4.,12.) -- (4.,13.6);
\draw [red] (4.,12.5) -- (4.6,13.1);
\draw [] (4.6,12.) -- (4.6,13.6);
\node [centered, rotate=0.] at (2.8,13.1) {\scriptsize $p$};
\node [centered, rotate=0.] at (2.9,12.3) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.9,12.3) {\scriptsize $X$};
\node [centered, rotate=0.] at (5.2,13.1) {\scriptsize $\varphi_g(p)$};
\node [centered, rotate=0.] at (3.4,12.8) {\normalsize $=:$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.1,12.8) {\scriptsize $g^{-1}$};
\draw [fill,rotate around={0.:(2.6,13.1)}] (2.6,13.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.6,13.1)}] (4.6,13.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\picEquivVacuum}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [lightgray, fill](1.6,12.8) -- (1.6,10.4) -- (4.,10.4) -- (4.,12.8) -- cycle;
\path [lightgray, fill](7.2,12.8) -- (7.2,10.4) -- (9.6,10.4) -- (9.6,12.8) -- cycle;
\draw [] (4.4,11.8) -- (6.4,11.8);
\draw [] (6.4,11.8) -- (6.2,11.9);
\draw [] (6.4,11.6) -- (4.4,11.6);
\draw [] (4.4,11.6) -- (4.6,11.5);
\draw [draw, red,fill=white,rotate around={0.:(2.2,12.2)}] (2.2,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(1.8,12.)}] (1.8,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(2.,11.2)}] (2.,11.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(2.6,11.2)}] (2.6,11.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.2,11.8)}] (3.2,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.4,10.8)}] (3.4,10.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.,12.2)}] (3.,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(8.,12.)}] (8.,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(7.4,11.2)}] (7.4,11.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(9.2,11.8)}] (9.2,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [red, centered, rotate=0.] at (5.4,12.4) {\scriptsize $\Delta:A\rarr A\ox A$};
\node [centered, rotate=0.] at (5.4,11.) {\scriptsize $\mu:A\ox A\rarr A$};
\node [centered, rotate=0.] at (5.4,12.4) {\scriptsize $\Delta:A\rarr A\ox A$};
\end{tikzpicture}
}

\newcommand{\picQuantumNumbers}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [gray] (2.8,12.) ..controls (2.8,11.75) and (2.925,11.5) .. (3.3,11.5)
			 ..controls (3.675,11.5) and (4.3,11.75) .. (4.3,12.)
			 ..controls (4.3,12.25) and (3.675,12.5) .. (3.3,12.5)
			 ..controls (2.925,12.5) and (2.8,12.25) .. (2.8,12.);
\draw [gray] (2.6,12.) ..controls (2.6,11.65) and (2.7,11.3) .. (3.3,11.3)
			 ..controls (3.9,11.3) and (5.,11.65) .. (5.,12.)
			 ..controls (5.,12.35) and (3.9,12.7) .. (3.3,12.7)
			 ..controls (2.7,12.7) and (2.6,12.35) .. (2.6,12.);
\draw [gray] (2.4,12.) ..controls (2.4,11.55) and (2.425,11.1) .. (3.3,11.1)
			 ..controls (4.175,11.1) and (5.9,11.55) .. (5.9,12.)
			 ..controls (5.9,12.45) and (4.175,12.9) .. (3.3,12.9)
			 ..controls (2.425,12.9) and (2.4,12.45) .. (2.4,12.);
\draw [gray] (2.2,12.) ..controls (2.2,11.45) and (2.25,10.9) .. (3.8,10.9)
			 ..controls (5.35,10.9) and (8.4,11.45) .. (8.4,12.)
			 ..controls (8.4,12.55) and (5.35,13.1) .. (3.8,13.1)
			 ..controls (2.25,13.1) and (2.2,12.55) .. (2.2,12.);
\draw [fill,rotate around={0.:(4.,12.)}] (4.,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.8,12.)}] (4.8,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(5.6,12.)}] (5.6,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(6.4,12.)}] (6.4,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(8.,12.)}] (8.,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(3.2,12.)}] (3.2,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [gray, centered, rotate=0.] at (7.2,12.) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (7.8,12.2) {\scriptsize $X_{N}$};
\node [centered, rotate=0.] at (3.2,12.2) {\scriptsize $X_{1}$};
\node [centered, rotate=0.] at (3.8,12.2) {\scriptsize $X_{2}$};
\node [centered, rotate=0.] at (4.6,12.2) {\scriptsize $X_{3}$};
\node [centered, rotate=0.] at (5.4,12.2) {\scriptsize $X_{4}$};
\node [centered, rotate=0.] at (6.2,12.2) {\scriptsize $X_{5}$};
\node [centered, rotate=0.] at (3.6,11.6) {\scriptsize $Y_{1}$};
\node [centered, rotate=0.] at (4.4,11.6) {\scriptsize $Y_{2}$};
\node [centered, rotate=0.] at (5.2,11.6) {\scriptsize $Y_{3}$};
\node [centered, rotate=0.] at (6.8,11.5) {\scriptsize $Y_{N}$};
\end{tikzpicture}
}

\newcommand{\picSymmetryOnVacuum}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (2.3,12.2) -- (4.3,12.2);
\draw [] (4.3,12.2) -- (4.1,12.3);
\draw [] (4.3,12.) -- (2.3,12.);
\draw [] (2.3,12.) -- (2.5,11.9);
\draw [draw, red,fill=white,rotate around={0.:(1.6,12.1)}] (1.6,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.8,12.1)}] (5.8,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.,12.1)}] (5.,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.3,11.4) {\scriptsize $\mu:A\ox A\rarr A$};
\node [centered, rotate=0.] at (3.2,12.6) {\scriptsize $\Delta:A\rarr A\ox A$};
\end{tikzpicture}
}

\newcommand{\picSymmetryOnVacuumAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [fill, fill=white](1.6,12.3) -- (1.6,11.9) -- (2.,11.9) -- (2.,12.3) -- cycle;
\path [fill, fill=white](5.2,12.3) -- (5.2,11.9) -- (5.6,11.9) -- (5.6,12.3) -- cycle;
\path [fill, fill=white](6.2,12.3) -- (6.2,11.9) -- (6.6,11.9) -- (6.6,12.3) -- cycle;
\draw [] (2.5,12.2) -- (4.5,12.2);
\draw [] (4.5,12.2) -- (4.3,12.3);
\draw [] (4.5,12.) -- (2.5,12.);
\draw [] (2.5,12.) -- (2.7,11.9);
\draw [draw, red,fill=white,rotate around={0.:(1.8,12.1)}] (1.8,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.4,12.1)}] (5.4,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(6.4,12.1)}] (6.4,12.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.5,11.4) {\scriptsize $\mu:A\ox A\rarr A$};
\node [centered, rotate=0.] at (1.8,12.5) {\scriptsize $U_g$};
\node [centered, rotate=0.] at (5.4,12.5) {\scriptsize $U_g$};
\node [centered, rotate=0.] at (6.4,12.5) {\scriptsize $U_g$};
\node [centered, rotate=0.] at (3.4,12.8) {\scriptsize $\Delta:A\rarr A\ox A$};
\end{tikzpicture}
}

\newcommand{\pivotalCondition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.8,8.) ..controls (2.692,7.55) and (2.583,7.1) .. (2.5,7.)
			 ..controls (2.417,6.9) and (2.358,7.15) .. (2.3,7.4);
\draw [->-] (2.3,7.4) ..controls (2.242,7.65) and (2.183,7.9) .. (2.1,7.8)
			 ..controls (2.017,7.7) and (1.908,7.25) .. (1.8,6.8);
\draw [->-] (3.9,8.) ..controls (4.008,7.55) and (4.117,7.1) .. (4.2,7.)
			 ..controls (4.283,6.9) and (4.342,7.15) .. (4.4,7.4);
\draw [->-] (4.4,7.4) ..controls (4.458,7.65) and (4.517,7.9) .. (4.6,7.8)
			 ..controls (4.683,7.7) and (4.792,7.25) .. (4.9,6.8);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.3,7.4) {\scriptsize $f$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.4,7.4) {\scriptsize $f$};
\node [centered, rotate=0.] at (3.,7.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (1.6,7.) {\scriptsize $Y$};
\node [centered, rotate=0.] at (3.7,7.8) {\scriptsize $X$};
\node [centered, rotate=0.] at (5.1,7.) {\scriptsize $Y$};
\node [centered, rotate=0.] at (3.3,7.4) {\small $=$};
\end{tikzpicture}
}

\newcommand{\productAlgebraTQD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (1.7,6.4) -- (2.3,7.2);
\draw [red, ->-] (2.3,7.2) -- (2.3,8.);
\draw [red, ->-] (2.9,6.4) -- (2.3,7.2);
\node [centered, rotate=0.] at (1.6,6.8) {\scriptsize $V_i^{n_i}$};
\node [centered, rotate=0.] at (3.,6.8) {\scriptsize $V_j^{n_j}$};
\node [centered, rotate=0.] at (2.6,7.7) {\scriptsize $V_k^{n_k}$};
\end{tikzpicture}
}

\newcommand{\projectionIsotropyAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, fill=white](1.7,7.) -- (2.9,7.) -- (2.3,7.4) -- cycle;
\draw [->-] (2.3,6.4) -- (2.3,7.);
\draw [->-] (1.9,6.4) -- (1.9,7.);
\draw [->-] (2.7,7.) -- (2.7,6.4);
\draw [->-] (2.3,7.4) -- (2.3,8.);
\node [centered, rotate=0.] at (1.6,6.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.5,6.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.,6.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.6,7.8) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\projectionIsotropyAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, fill=white](1.7,7.4) -- (2.9,7.4) -- (2.3,7.) -- cycle;
\draw [-<-] (2.3,8.) -- (2.3,7.4);
\draw [-<-] (1.9,8.) -- (1.9,7.4);
\draw [-<-] (2.7,7.4) -- (2.7,8.);
\draw [-<-] (2.3,7.) -- (2.3,6.4);
\node [centered, rotate=0.] at (1.6,7.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.5,7.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.,7.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.6,6.6) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\projectionIsotropyAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, fill=white](1.7,6.4) -- (2.9,6.4) -- (2.3,6.) -- cycle;
\path [draw, fill=white](1.7,7.) -- (2.9,7.) -- (2.3,7.4) -- cycle;
\draw [-<-] (2.3,7.) -- (2.3,6.4);
\draw [-<-] (1.9,7.) -- (1.9,6.4);
\draw [-<-] (2.7,6.4) -- (2.7,7.);
\draw [-<-] (2.3,6.) -- (2.3,5.4);
\draw [->-] (2.3,7.4) -- (2.3,8.);
\draw [->-] (4.4,5.4) -- (4.4,8.);
\node [centered, rotate=0.] at (1.6,6.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.5,6.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.,6.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.6,5.6) {\scriptsize $W'$};
\node [centered, rotate=0.] at (2.6,7.8) {\scriptsize $W'$};
\node [centered, rotate=0.] at (4.7,6.8) {\scriptsize $W'$};
\node [centered, rotate=0.] at (3.7,6.7) {\small $=$};
\end{tikzpicture}
}

\newcommand{\projectionIsotropyAD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, fill=white](1.7,7.4) -- (2.9,7.4) -- (2.3,7.) -- cycle;
\path [draw, fill=white](1.7,6.) -- (2.9,6.) -- (2.3,6.4) -- cycle;
\draw [->-] (7.7,8.) ..controls (7.511,7.507) and (7.322,7.013) .. (7.1,6.9)
			 ..controls (6.971,6.834) and (6.906,6.874) .. (6.841,6.913);
\draw [->-] (6.688,7.032) ..controls (6.629,7.095) and (6.571,7.157) .. (6.5,7.3)
			 ..controls (6.378,7.547) and (6.389,7.773) .. (6.4,8.);
\draw [->-] (5.6,5.6) ..controls (5.737,5.982) and (5.875,6.364) .. (6.,6.6)
			 ..controls (6.125,6.836) and (6.237,6.925) .. (6.4,6.9)
			 ..controls (6.494,6.886) and (6.525,6.866) .. (6.556,6.847);
\draw [->-] (6.768,6.686) ..controls (6.798,6.661) and (6.827,6.637) .. (6.9,6.5)
			 ..controls (7.025,6.264) and (7.062,5.932) .. (7.1,5.6);
\draw [red] (6.5,7.3) ..controls (6.415,7.274) and (6.331,7.249) .. (6.3,7.2)
			 ..controls (6.269,7.151) and (6.292,7.079) .. (6.4,7.1)
			 ..controls (6.463,7.112) and (6.498,7.13) .. (6.533,7.148);
\draw [red] (6.674,7.222) ..controls (6.709,7.242) and (6.743,7.262) .. (6.8,7.3)
			 ..controls (6.898,7.365) and (6.899,7.383) .. (6.9,7.4);
\draw [red] (6.,6.6) ..controls (5.883,6.581) and (5.765,6.562) .. (5.7,6.5)
			 ..controls (5.635,6.438) and (5.621,6.333) .. (5.7,6.3)
			 ..controls (5.746,6.281) and (5.77,6.283) .. (5.793,6.286);
\draw [red] (5.963,6.296) ..controls (5.988,6.299) and (6.014,6.303) .. (6.1,6.3)
			 ..controls (6.249,6.295) and (6.374,6.248) .. (6.5,6.2);
\draw [-<-] (2.3,8.) -- (2.3,7.4);
\draw [-<-] (1.9,8.) -- (1.9,7.4);
\draw [-<-] (2.7,7.4) -- (2.7,8.);
\draw [-<-] (2.3,7.) -- (2.3,6.4);
\draw [->-] (2.3,5.4) -- (2.3,6.);
\draw [->-] (1.9,5.4) -- (1.9,6.);
\draw [->-] (2.7,6.) -- (2.7,5.4);
\draw [->-] (6.3,5.6) -- (7.1,8.);
\draw [red] (6.1,7.1) -- (6.3,7.2);
\draw [red] (5.5,6.2) -- (5.7,6.3);
\draw [draw, red,fill=white,rotate around={0.:(6.1,7.1)}] (6.1,7.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.5,6.2)}] (5.5,6.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (1.6,7.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.5,7.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.,7.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.6,6.6) {\scriptsize $W'$};
\node [centered, rotate=0.] at (1.6,5.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.5,5.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.,5.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (6.,5.9) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (6.7,6.) {\scriptsize $W$};
\node [centered, rotate=0.] at (7.4,6.) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (6.1,7.8) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (7.3,7.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (7.9,7.7) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (4.4,6.8) {\normalsize $=\,\,\frac{1}{\dim_{\mathcal{C}}V_g}$};
\end{tikzpicture}
}

\newcommand{\projectionVWV}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.8,8.) ..controls (3.611,7.507) and (3.422,7.013) .. (3.2,6.9)
			 ..controls (3.071,6.834) and (3.006,6.874) .. (2.941,6.913);
\draw [->-] (2.788,7.032) ..controls (2.729,7.095) and (2.671,7.157) .. (2.6,7.3)
			 ..controls (2.478,7.547) and (2.489,7.773) .. (2.5,8.);
\draw [->-] (1.7,5.6) ..controls (1.837,5.982) and (1.975,6.364) .. (2.1,6.6)
			 ..controls (2.225,6.836) and (2.337,6.925) .. (2.5,6.9)
			 ..controls (2.594,6.886) and (2.625,6.866) .. (2.656,6.847);
\draw [->-] (2.868,6.686) ..controls (2.898,6.661) and (2.927,6.637) .. (3.,6.5)
			 ..controls (3.125,6.264) and (3.162,5.932) .. (3.2,5.6);
\draw [red] (2.6,7.3) ..controls (2.515,7.274) and (2.431,7.249) .. (2.4,7.2)
			 ..controls (2.369,7.151) and (2.392,7.079) .. (2.5,7.1)
			 ..controls (2.563,7.112) and (2.598,7.13) .. (2.633,7.148);
\draw [red] (2.774,7.222) ..controls (2.809,7.242) and (2.843,7.262) .. (2.9,7.3)
			 ..controls (2.998,7.365) and (2.999,7.383) .. (3.,7.4);
\draw [red] (2.1,6.6) ..controls (1.983,6.581) and (1.865,6.562) .. (1.8,6.5)
			 ..controls (1.735,6.438) and (1.721,6.333) .. (1.8,6.3)
			 ..controls (1.846,6.281) and (1.87,6.283) .. (1.893,6.286);
\draw [red] (2.063,6.296) ..controls (2.088,6.299) and (2.114,6.303) .. (2.2,6.3)
			 ..controls (2.349,6.295) and (2.474,6.248) .. (2.6,6.2);
\draw [->-] (2.4,5.6) -- (3.2,8.);
\draw [red] (2.2,7.1) -- (2.4,7.2);
\draw [red] (1.6,6.2) -- (1.8,6.3);
\draw [draw, red,fill=white,rotate around={0.:(2.2,7.1)}] (2.2,7.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(1.6,6.2)}] (1.6,6.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.1,5.9) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.8,6.) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,6.) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (2.2,7.8) {\scriptsize $V_g$};
\node [centered, rotate=0.] at (3.4,7.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.,7.7) {\scriptsize $V_g$};
\end{tikzpicture}
}

\newcommand{\proofBraidingAmorphismAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.2,6.6) ..controls (2.089,6.587) and (1.978,6.573) .. (2.,6.5)
			 ..controls (2.013,6.457) and (2.038,6.435) .. (2.062,6.412);
\draw [red] (2.17,6.334) ..controls (2.2,6.315) and (2.229,6.296) .. (2.3,6.3)
			 ..controls (2.422,6.307) and (2.511,6.453) .. (2.6,6.6);
\draw [red] (1.6,6.) ..controls (1.692,6.283) and (1.783,6.567) .. (1.9,6.7)
			 ..controls (2.017,6.833) and (2.158,6.817) .. (2.3,6.8);
\draw [red] (4.8,6.6) ..controls (4.689,6.587) and (4.578,6.573) .. (4.6,6.5)
			 ..controls (4.613,6.457) and (4.638,6.435) .. (4.662,6.412);
\draw [red] (4.77,6.334) ..controls (4.8,6.315) and (4.829,6.296) .. (4.9,6.3)
			 ..controls (5.022,6.307) and (5.111,6.453) .. (5.2,6.6);
\draw [red] (4.,6.) ..controls (4.091,6.191) and (4.182,6.382) .. (4.3,6.5)
			 ..controls (4.418,6.618) and (4.562,6.662) .. (4.7,6.7)
			 ..controls (4.78,6.722) and (4.797,6.726) .. (4.814,6.73);
\draw [red] (4.99,6.774) ..controls (5.007,6.778) and (5.024,6.782) .. (5.1,6.8);
\draw [red] (6.6,6.) ..controls (6.636,6.387) and (6.671,6.773) .. (6.7,7.)
			 ..controls (6.729,7.227) and (6.751,7.293) .. (6.8,7.4)
			 ..controls (6.849,7.507) and (6.924,7.653) .. (7.,7.8);
\draw [red] (10.3,7.6) ..controls (10.12,7.534) and (9.94,7.469) .. (9.8,7.4)
			 ..controls (9.719,7.36) and (9.705,7.351) .. (9.692,7.342);
\draw [red] (9.56,7.253) ..controls (9.547,7.244) and (9.535,7.235) .. (9.5,7.2)
			 ..controls (9.44,7.141) and (9.419,7.093) .. (9.4,7.)
			 ..controls (9.381,6.907) and (9.364,6.767) .. (9.4,6.7)
			 ..controls (9.436,6.633) and (9.525,6.638) .. (9.6,6.7)
			 ..controls (9.675,6.762) and (9.738,6.881) .. (9.8,7.);
\draw [red] (8.,7.8) ..controls (7.793,7.735) and (7.586,7.67) .. (7.4,7.6)
			 ..controls (7.292,7.559) and (7.267,7.548) .. (7.241,7.536);
\draw [red] (7.074,7.454) ..controls (7.052,7.443) and (7.029,7.432) .. (7.,7.4)
			 ..controls (6.949,7.345) and (7.012,7.309) .. (7.1,7.3)
			 ..controls (7.151,7.295) and (7.168,7.296) .. (7.185,7.298);
\draw [red] (7.309,7.302) ..controls (7.326,7.303) and (7.343,7.305) .. (7.4,7.3)
			 ..controls (7.498,7.292) and (7.581,7.258) .. (7.5,7.2)
			 ..controls (7.419,7.142) and (7.174,7.061) .. (7.1,7.)
			 ..controls (7.026,6.939) and (7.122,6.897) .. (7.2,6.9)
			 ..controls (7.278,6.903) and (7.339,6.952) .. (7.4,7.);
\draw [red] (9.,6.) ..controls (9.024,6.382) and (9.049,6.764) .. (9.1,7.)
			 ..controls (9.151,7.236) and (9.229,7.324) .. (9.3,7.4)
			 ..controls (9.371,7.476) and (9.436,7.538) .. (9.5,7.6);
\draw [] (2.9,6.) -- (2.445,6.911);
\draw [] (2.355,7.089) -- (1.9,8.);
\draw [] (1.9,6.) -- (2.9,8.);
\draw [] (5.5,6.) -- (5.045,6.911);
\draw [] (4.955,7.089) -- (4.5,8.);
\draw [] (4.5,6.) -- (5.5,8.);
\draw [] (7.9,6.) -- (7.545,6.711);
\draw [] (7.455,6.889) -- (7.385,7.031);
\draw [] (7.295,7.209) -- (6.9,8.);
\draw [] (7.1,6.) -- (8.1,8.);
\draw [] (9.5,6.) -- (9.855,6.711);
\draw [] (9.945,6.889) -- (10.5,8.);
\draw [] (10.3,6.) -- (9.3,8.);
\draw [red] (1.8,6.3) -- (2.,6.5);
\draw [red] (4.4,6.3) -- (4.6,6.5);
\draw [red] (7.1,6.6) -- (7.2,6.9);
\draw [red] (9.3,6.5) -- (9.4,6.7);
\node [centered, rotate=0.] at (2.1,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.7,6.) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.7,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.3,6.) {\scriptsize $W$};
\node [centered, rotate=0.] at (7.3,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.7,6.) {\scriptsize $W$};
\node [centered, rotate=0.] at (9.7,6.) {\scriptsize $V$};
\node [centered, rotate=0.] at (10.1,6.) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.6,7.) {\small $=$};
\node [centered, rotate=0.] at (6.2,7.) {\small $=$};
\node [centered, rotate=0.] at (8.6,7.) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(1.8,6.3)}] (1.8,6.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(4.4,6.3)}] (4.4,6.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(7.1,6.6)}] (7.1,6.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(9.3,6.5)}] (9.3,6.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\proofBraidingAmorphismAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.2,7.4) ..controls (3.131,7.379) and (3.062,7.357) .. (3.,7.3)
			 ..controls (2.964,7.267) and (2.955,7.254) .. (2.945,7.241);
\draw [red] (2.868,7.154) ..controls (2.858,7.142) and (2.848,7.129) .. (2.8,7.1)
			 ..controls (2.717,7.05) and (2.605,7.043) .. (2.6,7.1)
			 ..controls (2.595,7.157) and (2.698,7.279) .. (2.8,7.4);
\draw [red] (2.,6.) ..controls (2.044,6.493) and (2.089,6.987) .. (2.3,7.3)
			 ..controls (2.422,7.482) and (2.526,7.544) .. (2.63,7.607);
\draw [red] (2.77,7.683) ..controls (2.874,7.726) and (2.978,7.769) .. (3.1,7.8)
			 ..controls (3.311,7.853) and (3.356,7.827) .. (3.4,7.8);
\draw [] (3.5,6.) -- (3.045,6.911);
\draw [] (2.955,7.089) -- (2.5,8.);
\draw [] (2.5,6.) -- (3.5,8.);
\draw [red] (2.4,6.9) -- (2.6,7.1);
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.6,6.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.6,7.) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(2.4,6.9)}] (2.4,6.9) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\proofBraidingAmorphismAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (0.7,5.8) ..controls (0.736,6.187) and (0.771,6.573) .. (0.8,6.8)
			 ..controls (0.829,7.027) and (0.851,7.093) .. (0.9,7.2)
			 ..controls (0.949,7.307) and (1.024,7.453) .. (1.1,7.6);
\draw [red] (4.4,7.4) ..controls (4.22,7.334) and (4.04,7.269) .. (3.9,7.2)
			 ..controls (3.819,7.16) and (3.805,7.151) .. (3.792,7.142);
\draw [red] (3.66,7.053) ..controls (3.647,7.044) and (3.635,7.035) .. (3.6,7.)
			 ..controls (3.54,6.941) and (3.519,6.893) .. (3.5,6.8)
			 ..controls (3.481,6.707) and (3.464,6.567) .. (3.5,6.5)
			 ..controls (3.536,6.433) and (3.625,6.438) .. (3.7,6.5)
			 ..controls (3.775,6.562) and (3.838,6.681) .. (3.9,6.8);
\draw [red] (2.1,7.6) ..controls (1.893,7.535) and (1.686,7.47) .. (1.5,7.4)
			 ..controls (1.392,7.359) and (1.367,7.348) .. (1.341,7.336);
\draw [red] (1.174,7.254) ..controls (1.152,7.243) and (1.129,7.232) .. (1.1,7.2)
			 ..controls (1.049,7.145) and (1.112,7.109) .. (1.2,7.1)
			 ..controls (1.251,7.095) and (1.268,7.096) .. (1.285,7.098);
\draw [red] (1.409,7.102) ..controls (1.426,7.103) and (1.443,7.105) .. (1.5,7.1)
			 ..controls (1.598,7.092) and (1.681,7.058) .. (1.6,7.)
			 ..controls (1.519,6.942) and (1.274,6.861) .. (1.2,6.8)
			 ..controls (1.126,6.739) and (1.222,6.697) .. (1.3,6.7)
			 ..controls (1.378,6.703) and (1.439,6.752) .. (1.5,6.8);
\draw [red] (3.1,5.8) ..controls (3.124,6.182) and (3.149,6.564) .. (3.2,6.8)
			 ..controls (3.251,7.036) and (3.329,7.124) .. (3.4,7.2)
			 ..controls (3.471,7.276) and (3.536,7.338) .. (3.6,7.4);
\draw [red] (7.,7.6) ..controls (6.849,7.582) and (6.698,7.563) .. (6.6,7.5)
			 ..controls (6.502,7.437) and (6.458,7.328) .. (6.4,7.2)
			 ..controls (6.366,7.126) and (6.357,7.107) .. (6.348,7.089);
\draw [red] (6.258,6.909) ..controls (6.249,6.891) and (6.24,6.872) .. (6.2,6.8)
			 ..controls (6.131,6.676) and (6.066,6.574) .. (6.,6.6)
			 ..controls (5.934,6.626) and (5.867,6.779) .. (5.9,6.9)
			 ..controls (5.933,7.021) and (6.067,7.111) .. (6.2,7.2);
\draw [red] (5.6,5.8) ..controls (5.624,6.182) and (5.649,6.564) .. (5.7,6.8)
			 ..controls (5.751,7.036) and (5.829,7.124) .. (5.9,7.2)
			 ..controls (5.971,7.276) and (6.036,7.338) .. (6.1,7.4);
\draw [red] (-1.2,6.4) ..controls (-1.311,6.387) and (-1.422,6.373) .. (-1.4,6.3)
			 ..controls (-1.387,6.257) and (-1.362,6.235) .. (-1.338,6.212);
\draw [red] (-1.23,6.134) ..controls (-1.2,6.115) and (-1.171,6.096) .. (-1.1,6.1)
			 ..controls (-0.978,6.107) and (-0.889,6.253) .. (-0.8,6.4);
\draw [red] (-1.8,5.8) ..controls (-1.708,6.083) and (-1.617,6.367) .. (-1.5,6.5)
			 ..controls (-1.383,6.633) and (-1.242,6.617) .. (-1.1,6.6);
\draw [] (2.,5.8) -- (1.645,6.511);
\draw [] (1.555,6.689) -- (1.485,6.831);
\draw [] (1.395,7.009) -- (1.,7.8);
\draw [] (1.2,5.8) -- (2.2,7.8);
\draw [] (4.4,5.8) -- (4.045,6.511);
\draw [] (3.955,6.689) -- (3.4,7.8);
\draw [] (3.6,5.8) -- (4.6,7.8);
\draw [red] (1.2,6.4) -- (1.3,6.7);
\draw [red] (3.4,6.3) -- (3.5,6.5);
\draw [] (6.9,5.8) -- (6.545,6.511);
\draw [] (6.455,6.689) -- (5.9,7.8);
\draw [] (6.1,5.8) -- (7.1,7.8);
\draw [red] (5.9,6.3) -- (6.,6.6);
\draw [] (-0.5,5.8) -- (-0.955,6.711);
\draw [] (-1.045,6.889) -- (-1.5,7.8);
\draw [] (-1.5,5.8) -- (-0.5,7.8);
\draw [red] (-1.6,6.1) -- (-1.4,6.3);
\node [centered, rotate=0.] at (1.4,5.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (1.8,5.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.8,5.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.2,5.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.6,6.8) {\small $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.5,6.8) {\normalsize $g$};
\node [centered, rotate=0.] at (6.3,5.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.7,5.8) {\scriptsize $W$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (6.6,7.5) {\normalsize $g$};
\node [centered, rotate=0.] at (5.1,6.8) {\small $=$};
\node [centered, rotate=0.] at (-1.3,5.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (-0.7,5.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (0.1,6.8) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(1.2,6.4)}] (1.2,6.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.4,6.3)}] (3.4,6.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.9,6.3)}] (5.9,6.3) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(-1.6,6.1)}] (-1.6,6.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\proveDimA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, opacity=0.7] (1.6,12.8) ..controls (1.6,13.) and (1.8,13.2) .. (2.,13.2)
			 ..controls (2.2,13.2) and (2.4,13.) .. (2.4,12.8)
			 ..controls (2.4,12.6) and (2.2,12.4) .. (2.,12.4)
			 ..controls (1.8,12.4) and (1.6,12.6) .. (1.6,12.8);
\draw [red] (3.8,12.6) ..controls (3.725,12.575) and (3.65,12.675) .. (3.6,12.8)
			 ..controls (3.55,12.925) and (3.525,13.075) .. (3.6,13.1)
			 ..controls (3.675,13.125) and (3.85,13.025) .. (3.9,12.9)
			 ..controls (3.95,12.775) and (3.875,12.625) .. (3.8,12.6);
\draw [red] (5.6,12.5) ..controls (5.45,12.5) and (5.3,12.65) .. (5.3,12.8)
			 ..controls (5.3,12.95) and (5.45,13.1) .. (5.6,13.1)
			 ..controls (5.75,13.1) and (5.9,12.95) .. (5.9,12.8)
			 ..controls (5.9,12.65) and (5.75,12.5) .. (5.6,12.5);
\draw [red, opacity=0.7] (2.,12.) -- (2.,12.4);
\draw [red, opacity=0.7] (2.,13.2) -- (2.,13.6);
\draw [red, opacity=0.7] (3.4,12.) -- (3.4,13.6);
\draw [red] (3.4,13.3) -- (3.6,13.1);
\draw [red] (3.8,12.2) -- (3.8,12.6);
\draw [red, opacity=0.7] (6.4,12.) -- (6.4,13.6);
\draw [red] (5.6,12.2) -- (5.6,12.5);
\draw [red] (6.9,12.7) -- (6.4,13.2);
\draw [red] (5.6,13.1) -- (5.6,13.4);
\draw [red] (9.1,12.) -- (9.1,13.6);
\node [centered, rotate=0.] at (2.9,12.8) {\small $=$};
\node [centered, rotate=0.] at (4.8,12.8) {\small $=$};
\node [centered, rotate=0.] at (7.4,12.8) {\small $=$};
\node [centered, rotate=0.] at (8.3,12.8) {\small $\dimc A$};
\draw [draw, red,fill=white,rotate around={0.:(3.8,12.2)}] (3.8,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.6,12.2)}] (5.6,12.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(5.6,13.4)}] (5.6,13.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(6.9,12.7)}] (6.9,12.7) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\psigDefinitionVhiVhk}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (6.7,6.3) ..controls (6.75,6.5) and (6.8,6.7) .. (6.9,6.9)
			 ..controls (7.,7.1) and (7.15,7.3) .. (7.3,7.5);
\draw [red] (-0.9,6.3) ..controls (-0.85,6.408) and (-0.8,6.517) .. (-0.7,6.6)
			 ..controls (-0.6,6.683) and (-0.45,6.742) .. (-0.3,6.8);
\draw [red] (4.3,6.2) ..controls (4.35,6.442) and (4.4,6.683) .. (4.5,6.9)
			 ..controls (4.6,7.117) and (4.75,7.308) .. (4.9,7.5);
\draw [red] (1.3,6.3) ..controls (1.35,6.408) and (1.4,6.517) .. (1.5,6.6)
			 ..controls (1.6,6.683) and (1.75,6.742) .. (1.9,6.8);
\draw [->-] (7.3,7.5) -- (7.3,8.1);
\draw [->-] (-0.3,6.8) -- (-0.3,7.4);
\draw [->-] (-0.3,7.4) -- (-0.3,8.1);
\draw [->-] (7.3,6.9) -- (7.3,7.5);
\draw [->-] (-0.3,6.3) -- (-0.3,6.8);
\draw [->-] (7.3,6.3) -- (7.3,6.9);
\draw [->-] (4.9,7.5) -- (4.9,8.1);
\draw [->-] (4.9,6.9) -- (4.9,7.5);
\draw [->-] (4.9,6.2) -- (4.9,6.9);
\draw [->-] (1.9,6.8) -- (1.9,7.4);
\draw [->-] (1.9,7.4) -- (1.9,8.1);
\draw [->-] (1.9,6.3) -- (1.9,6.8);
\node [centered, rotate=0.] at (0.8,7.3) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (6.9,6.9) {\scriptsize $g$};
\node [centered, rotate=0.] at (7.6,7.3) {\scriptsize $V_{h_k}$};
\node [centered, rotate=0.] at (6.1,7.3) {\scriptsize $=$};
\node [centered, rotate=0.] at (5.2,7.3) {\scriptsize $V_{h_k}$};
\node [centered, rotate=0.] at (3.3,7.3) {\scriptsize $=$};
\node [centered, rotate=0.] at (0.,6.4) {\scriptsize $V_{x}$};
\node [centered, rotate=0.] at (2.2,6.4) {\scriptsize $V_{x}$};
\node [centered, rotate=0.] at (5.2,6.4) {\scriptsize $V_{x}$};
\node [centered, rotate=0.] at (7.6,6.5) {\scriptsize $V_{x}$};
\node [centered, rotate=0.] at (0.,7.1) {\scriptsize $V_{x}$};
\node [centered, rotate=0.] at (2.2,7.) {\scriptsize $V_{x}$};
\node [centered, rotate=0.] at (0.2,7.9) {\scriptsize $V_{gxg^{-1}}$};
\node [centered, rotate=0.] at (2.4,7.9) {\scriptsize $V_{gxg^{-1}}$};
\node [centered, rotate=0.] at (5.4,7.8) {\scriptsize $V_{gxg^{-1}}$};
\node [centered, rotate=0.] at (7.8,7.8) {\scriptsize $V_{gxg^{-1}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (-0.3,7.4) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,7.4) {\scriptsize $\pi^L(A^g)$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.7,6.8) {\scriptsize $(\pi^L\ox \pi^L)(\Delta(A^g))$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (7.3,6.9) {\scriptsize $u_g$};
\end{tikzpicture}
}

\newcommand{\psigVmu}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,11.2) -- (2.4,12.);
\draw [->-] (2.4,12.) -- (2.4,12.8);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,12.) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.6,11.4) {\scriptsize $\mathbb{C}\ket{h_i}\otimes V_{\mu}^{n_\mu}$};
\node [centered, rotate=0.] at (3.6,12.5) {\scriptsize $\mathbb{C}\ket{h_k}\otimes V_{\mu}^{n'_\mu}$};
\end{tikzpicture}
}

\newcommand{\psiOnZ}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,11.) -- (1.6,12.8);
\draw [->-] (4.6,11.) -- (4.6,11.4);
\draw [->-] (4.6,11.4) -- (4.6,12.4);
\draw [->-] (4.6,12.4) -- (4.6,12.8);
\draw [fill,rotate around={0.:(4.6,12.4)}] (4.6,12.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.6,11.4)}] (4.6,11.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (1.8,11.2) {\scriptsize $Z$};
\node [centered, rotate=0.] at (4.8,11.) {\scriptsize $Z$};
\node [centered, rotate=0.] at (4.8,12.8) {\scriptsize $Z$};
\node [centered, rotate=0.] at (4.4,11.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.8,11.4) {\scriptsize $\alpha$};
\node [centered, rotate=0.] at (4.8,12.4) {\scriptsize $\alpha'$};
\node [centered, rotate=0.] at (3.,12.) {\scriptsize $=\displaystyle\sum_{V\in L_{\mathrm{Rep} A},\alpha}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,12.) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.6,12.) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\quantumDimensionPhiZ}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.2,11.6) ..controls (2.4,11.7) and (2.6,11.8) .. (2.8,11.9)
			 ..controls (3.,12.) and (3.2,12.1) .. (3.4,12.2);
\draw [red] (7.3,11.6) ..controls (7.5,11.7) and (7.7,11.8) .. (7.9,11.9)
			 ..controls (8.1,12.) and (8.3,12.1) .. (8.5,12.2);
\draw [->-] (3.4,12.2) ..controls (3.429,12.343) and (3.486,12.514) .. (3.6,12.6)
			 ..controls (3.714,12.686) and (3.886,12.686) .. (4.,12.6)
			 ..controls (4.114,12.514) and (4.171,12.343) .. (4.2,12.2)
			 ..controls (4.229,12.057) and (4.229,11.943) .. (4.2,11.8)
			 ..controls (4.171,11.657) and (4.114,11.486) .. (4.,11.4)
			 ..controls (3.886,11.314) and (3.714,11.314) .. (3.6,11.4)
			 ..controls (3.486,11.486) and (3.429,11.657) .. (3.4,11.8)
			 ..controls (3.371,11.943) and (3.371,12.057) .. (3.4,12.2);
\draw [->-] (8.5,12.2) ..controls (8.529,12.343) and (8.586,12.514) .. (8.7,12.6)
			 ..controls (8.814,12.686) and (8.986,12.686) .. (9.1,12.6)
			 ..controls (9.214,12.514) and (9.271,12.343) .. (9.3,12.2)
			 ..controls (9.329,12.057) and (9.329,11.943) .. (9.3,11.8)
			 ..controls (9.271,11.657) and (9.214,11.486) .. (9.1,11.4)
			 ..controls (8.986,11.314) and (8.814,11.314) .. (8.7,11.4)
			 ..controls (8.586,11.486) and (8.529,11.657) .. (8.5,11.8)
			 ..controls (8.471,11.943) and (8.471,12.057) .. (8.5,12.2);
\draw [->-] (12.9,12.2) ..controls (12.929,12.343) and (12.986,12.514) .. (13.1,12.6)
			 ..controls (13.214,12.686) and (13.386,12.686) .. (13.5,12.6)
			 ..controls (13.614,12.514) and (13.671,12.343) .. (13.7,12.2)
			 ..controls (13.729,12.057) and (13.729,11.943) .. (13.7,11.8)
			 ..controls (13.671,11.657) and (13.614,11.486) .. (13.5,11.4)
			 ..controls (13.386,11.314) and (13.214,11.314) .. (13.1,11.4)
			 ..controls (12.986,11.486) and (12.929,11.657) .. (12.9,11.8)
			 ..controls (12.871,11.943) and (12.871,12.057) .. (12.9,12.2);
\draw [red, ->-] (2.2,11.6) ..controls (2.133,12.08) and (2.187,12.693) .. (2.6,13.)
			 ..controls (3.013,13.307) and (3.787,13.307) .. (4.2,13.)
			 ..controls (4.613,12.693) and (4.667,12.08) .. (4.6,11.6)
			 ..controls (4.533,11.12) and (4.347,10.773) .. (4.,10.6)
			 ..controls (3.653,10.427) and (3.147,10.427) .. (2.8,10.6)
			 ..controls (2.453,10.773) and (2.267,11.12) .. (2.2,11.6);
\draw [red, ->-] (7.3,11.6) ..controls (7.267,11.773) and (7.16,11.927) .. (7.,12.)
			 ..controls (6.84,12.073) and (6.627,12.067) .. (6.5,11.9)
			 ..controls (6.373,11.733) and (6.333,11.407) .. (6.4,11.2)
			 ..controls (6.467,10.993) and (6.64,10.907) .. (6.8,10.9)
			 ..controls (6.96,10.893) and (7.107,10.967) .. (7.2,11.1)
			 ..controls (7.293,11.233) and (7.333,11.427) .. (7.3,11.6);
\draw [red, ->-] (11.7,11.6) ..controls (11.667,11.773) and (11.56,11.927) .. (11.4,12.)
			 ..controls (11.24,12.073) and (11.027,12.067) .. (10.9,11.9)
			 ..controls (10.773,11.733) and (10.733,11.407) .. (10.8,11.2)
			 ..controls (10.867,10.993) and (11.04,10.907) .. (11.2,10.9)
			 ..controls (11.36,10.893) and (11.507,10.967) .. (11.6,11.1)
			 ..controls (11.693,11.233) and (11.733,11.427) .. (11.7,11.6);
\draw [red] (11.7,11.6) -- (12.1,11.8);
\draw [red] (12.5,12.) -- (12.9,12.2);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.8,11.9) {\scriptsize $g^{-1}$};
\node [centered, rotate=0.] at (5.5,11.8) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (7.9,11.9) {\scriptsize $g^{-1}$};
\node [centered, rotate=0.] at (10.,11.8) {\normalsize $=$};
\node [centered, rotate=0.] at (4.2,11.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (9.3,11.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (13.9,11.4) {\scriptsize $X$};
\draw [draw, red,fill=white,rotate around={0.:(12.1,11.8)}] (12.1,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(12.5,12.)}] (12.5,12.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\quasiparticleStates}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (3.2,5.2) -- (4.8,7.6);
\draw [->] (2.,7.) -- (2.4,7.6);
\draw [->] (2.4,6.4) -- (3.2,7.6);
\draw [->] (2.6,6.1) -- (1.6,7.6);
\draw [dashed] (3.2,5.2) -- (2.6,6.1);
\draw [red] (2.8,4.6) -- (3.2,5.2);
\draw [red] (2.8,4.6) -- (0.8,7.6);
\draw [red] (2.8,4.2) -- (2.8,4.6);
\node [centered, rotate=0.] at (3.8,7.6) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (1.6,8.) {\scriptsize $j_1$};
\node [centered, rotate=0.] at (2.4,8.) {\scriptsize $j_2$};
\node [centered, rotate=0.] at (3.2,8.) {\scriptsize $j_3$};
\node [centered, rotate=0.] at (4.8,8.) {\scriptsize $j_N$};
\node [centered, rotate=0.] at (2.,6.6) {\scriptsize $i_1$};
\node [centered, rotate=0.] at (2.4,6.) {\scriptsize $i_2$};
\node [red, centered, rotate=0.] at (0.8,8.) {\scriptsize $a_1$};
\node [red, centered, rotate=0.] at (3.2,4.8) {\scriptsize $a_2$};
\node [red, centered, rotate=0.] at (3.1,4.3) {\scriptsize $a_0$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (4.,5.2) -- (5.6,7.6);
\draw [->] (2.8,7.) -- (3.2,7.6);
\draw [->] (3.2,6.4) -- (4.,7.6);
\draw [->] (3.4,6.1) -- (2.4,7.6);
\draw [dashed] (4.,5.2) -- (3.4,6.1);
\draw [red] (1.6,7.6) -- (3.6,4.6);
\draw [red] (3.6,4.2) -- (3.6,4.6);
\draw [red] (3.6,4.6) -- (4.,5.2);
\node [centered, rotate=0.] at (4.6,7.6) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.4,8.) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (3.2,8.) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (4.,8.) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (5.6,8.) {\scriptsize $V_N$};
\node [centered, rotate=0.] at (2.8,6.6) {\scriptsize $U_1$};
\node [centered, rotate=0.] at (3.2,6.) {\scriptsize $U_2$};
\node [red, centered, rotate=0.] at (1.6,8.) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.,4.3) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.,4.8) {\scriptsize $A$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.6,4.4) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (3.8,4.6) -- (6.,7.9);
\draw [->] (2.2,7.) -- (2.8,7.9);
\draw [->] (3.,5.8) -- (4.4,7.9);
\draw [->] (3.4,5.2) -- (1.6,7.9);
\draw [dashed] (3.8,4.6) -- (3.4,5.2);
\draw [red] (3.8,4.4) -- (3.8,4.6);
\draw [draw, red,fill=white,rotate around={0.:(3.8,4.4)}] (3.8,4.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (4.8,7.6) {\scriptsize $\dots$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,7.5) {\scriptsize $g_1$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.5,7.5) {\scriptsize $g_2$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.1,7.5) {\scriptsize $g_3$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.7,7.5) {\scriptsize $g_N$};
\node [centered, rotate=0.] at (2.5,6.9) {\scriptsize $\alpha_1$};
\node [centered, rotate=0.] at (3.3,5.7) {\scriptsize $\alpha_2$};
\node [centered, rotate=0.] at (2.,6.6) {\scriptsize $T_{h_1}U_1$};
\node [centered, rotate=0.] at (2.8,5.2) {\scriptsize $T_{h_2}U_2$};
\node [centered, rotate=0.] at (2.4,5.9) {\scriptsize $T_{h_1^{-1}}U_1$};
\node [centered, rotate=0.] at (4.,6.2) {\scriptsize $T_{g_3^{-1}}V_3$};
\node [centered, rotate=0.] at (1.8,8.) {\scriptsize $T_1V_1$};
\node [centered, rotate=0.] at (2.6,8.) {\scriptsize $T_1V_2$};
\node [centered, rotate=0.] at (4.2,8.) {\scriptsize $T_1V_3$};
\node [centered, rotate=0.] at (5.8,8.) {\scriptsize $T_1V_N$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (3.8,4.6) -- (6.,7.9);
\draw [->] (2.2,7.) -- (2.8,7.9);
\draw [->] (3.,5.8) -- (4.4,7.9);
\draw [->] (3.4,5.2) -- (1.6,7.9);
\draw [dashed] (3.8,4.6) -- (3.4,5.2);
\draw [red] (3.8,3.9) -- (3.8,4.6);
\draw [draw, red,fill=white,rotate around={0.:(3.8,3.9)}] (3.8,3.9) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (4.8,7.6) {\scriptsize $\dots$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,7.5) {\scriptsize $g_1$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.5,7.5) {\scriptsize $g_2$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.1,7.5) {\scriptsize $g_3$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.7,7.5) {\scriptsize $g_N$};
\node [centered, rotate=0.] at (2.5,6.9) {\scriptsize $\alpha_1$};
\node [centered, rotate=0.] at (3.3,5.7) {\scriptsize $\alpha_2$};
\node [centered, rotate=0.] at (2.,6.6) {\scriptsize $T_{h_1}U_1$};
\node [centered, rotate=0.] at (2.8,5.2) {\scriptsize $T_{h_2}U_2$};
\node [centered, rotate=0.] at (2.4,5.9) {\scriptsize $T_{h_1^{-1}}U_1$};
\node [centered, rotate=0.] at (4.,6.2) {\scriptsize $T_{g_3^{-1}}V_3$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.8,4.3) {\scriptsize $g$};
\node [centered, rotate=0.] at (1.9,8.) {\scriptsize $T_1V_1$};
\node [centered, rotate=0.] at (2.6,8.) {\scriptsize $T_1V_2$};
\node [centered, rotate=0.] at (4.2,8.) {\scriptsize $T_1V_3$};
\node [centered, rotate=0.] at (5.8,8.) {\scriptsize $T_1V_N$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (3.4,5.2) -- (5.2,7.9);
\draw [->] (2.2,7.) -- (2.8,7.9);
\draw [->] (2.6,6.4) -- (3.6,7.9);
\draw [->] (2.8,6.1) -- (1.6,7.9);
\draw [dashed] (3.4,5.2) -- (2.8,6.1);
\draw [red] (3.4,4.9) -- (3.4,5.2);
\draw [draw, red,fill=white,rotate around={0.:(3.4,4.9)}] (3.4,4.9) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (4.,7.6) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.2,6.6) {\scriptsize $U_1$};
\node [centered, rotate=0.] at (2.6,6.) {\scriptsize $U_2$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,7.5) {\scriptsize $g_1g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.5,7.5) {\scriptsize $g_2g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,7.5) {\scriptsize $g_3g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.9,7.5) {\scriptsize $g_Ng$};
\node [centered, rotate=0.] at (2.5,7.) {\scriptsize $\alpha'_1$};
\node [centered, rotate=0.] at (2.9,6.4) {\scriptsize $\alpha'_2$};
\node [centered, rotate=0.] at (1.8,8.) {\scriptsize $T_1V_1$};
\node [centered, rotate=0.] at (2.6,8.) {\scriptsize $T_1V_2$};
\node [centered, rotate=0.] at (3.4,8.) {\scriptsize $T_1V_3$};
\node [centered, rotate=0.] at (5.,8.) {\scriptsize $T_1V_N$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [draw, ](4.6,1.9) -- (7.5,1.9) -- (7.5,2.1) -- (7.8,1.8) -- (7.5,1.5) -- (7.5,1.7) -- (4.6,1.7) -- cycle;
\draw [->] (2.4,4.5) -- (4.,5.9);
\draw [->] (8.4,6.1) -- (10.4,4.9);
\draw [->] (10.2,4.5) -- (8.2,5.7);
\node [centered, rotate=0.] at (6.2,2.3) {\scriptsize $\text{anyon condensation}$};
\node [centered, rotate=-30.] at (8.8,4.7) {\scriptsize $\text{orthonormal basis}$};
\node [centered, rotate=-30.] at (9.6,6.1) {\scriptsize $\text{coherent states}$};
\node [centered, rotate=40.] at (2.6,5.9) {\scriptsize $A\otimes j_1 =n V_1$};
\node [centered, rotate=40.] at (2.8,5.5) {\scriptsize $ n\in\mathbb{Z}_+$};
\node [, rotate=0., xscale=1, yscale=1] at (1.6,2.1) {\tikz{\ScopequasiparticleStates}};
\node [, rotate=0., xscale=1, yscale=1] at (6.2,6.4) {\tikz{\ScopequasiparticleStatesRepA}};
\node [, rotate=0., xscale=1, yscale=1] at (11.3,1.9) {\tikz{\ScopequasiparticleStatesRepAAA}};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAE}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (4.4,2.2) -- (6.6,5.5);
\draw [->] (2.8,4.6) -- (3.9,6.3);
\draw [->] (3.6,3.4) -- (5.5,6.3);
\draw [->] (4.,2.8) -- (1.6,6.4);
\draw [dashed] (4.4,2.2) -- (4.,2.8);
\draw [red] (4.4,1.5) -- (4.4,2.2);
\node [centered, rotate=0.] at (5.4,5.2) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.3,6.2) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (4.2,6.2) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (5.,6.1) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (6.4,5.6) {\scriptsize $V_N$};
\node [centered, rotate=0.] at (2.6,4.5) {\scriptsize $\alpha_1$};
\node [centered, rotate=0.] at (3.4,3.2) {\scriptsize $\alpha_2$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (4.4,1.9) {\scriptsize $\ginv{g}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,2.8) {\scriptsize $u_{\ginv g}^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.3,5.1) {\scriptsize $u_{\ginv{g_N}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.8,4.3) {\scriptsize $u_{\ginv{g}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.1,4.1) {\tiny $u_{\ginv g}^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.1,5.1) {\tiny $u_{\ginv g}^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.3,3.8) {\tiny $u_{\ginv g}^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.5,5.) {\tiny $u_{\ginv g}^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,5.2) {\tiny $u_{\ginv{g}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.4,5.6) {\tiny $u_{\ginv{g}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,5.5) {\tiny $u_{\ginv{g}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.,4.3) {\tiny $u_{\ginv{g}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.2,5.8) {\tiny $u_{\ginv{g_3}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.7,6.) {\tiny $u_{\ginv{g_2}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,6.) {\tiny $u_{\ginv{g_1}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.8,3.1) {\tiny $u_{\ginv{g}}$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAF}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (3.8,3.) -- (6.,6.3);
\draw [->] (2.2,5.4) -- (2.8,6.3);
\draw [->] (3.,4.2) -- (4.4,6.3);
\draw [->] (3.4,3.6) -- (1.6,6.3);
\draw [dashed] (3.8,3.) -- (3.4,3.6);
\draw [red] (3.8,2.3) -- (3.8,3.);
\node [centered, rotate=0.] at (4.8,6.) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (1.9,6.4) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (2.6,6.4) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (4.2,6.4) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (5.8,6.4) {\scriptsize $V_N$};
\node [centered, rotate=0.] at (2.7,4.) {\scriptsize ${^g \alpha_2}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.9,5.9) {\tiny $u_{\ginv{gg_1}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.5,5.9) {\tiny $u_{\ginv{gg_2}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.1,5.9) {\tiny $u_{\ginv{gg_3}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.7,5.9) {\tiny $u_{\ginv{gg_N}}$};
\node [centered, rotate=0.] at (1.9,5.3) {\scriptsize ${^{g}\alpha_1}$};
\node [centered, rotate=0.] at (2.3,4.7) {\scriptsize $U_1$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAG}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (4.,3.6) -- (5.6,6.);
\draw [->] (2.8,5.4) -- (3.2,6.);
\draw [->] (3.2,4.8) -- (4.,6.);
\draw [->] (3.4,4.5) -- (2.4,6.);
\draw [dashed] (4.,3.6) -- (3.4,4.5);
\draw [red] (1.6,6.) -- (3.6,3.);
\draw [red] (3.6,2.6) -- (3.6,3.);
\draw [red] (3.6,3.) -- (4.,3.6);
\node [centered, rotate=0.] at (4.6,6.) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (3.2,6.4) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (4.,6.4) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (5.6,6.4) {\scriptsize $V_N$};
\node [centered, rotate=0.] at (2.8,5.) {\scriptsize $U_1$};
\node [centered, rotate=0.] at (3.2,4.4) {\scriptsize $U_2$};
\node [red, centered, rotate=0.] at (1.6,6.4) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.,2.7) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.,3.2) {\scriptsize $A$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.6,2.8) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.1,5.4) {\scriptsize $\alpha_1$};
\node [centered, rotate=0.] at (3.5,4.8) {\scriptsize $\alpha_2$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAH}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (4.4,3.) -- (6.4,6.);
\draw [->] (3.2,4.8) -- (4.,6.);
\draw [->] (3.6,4.2) -- (4.8,6.);
\draw [->] (3.8,3.9) -- (2.4,6.);
\draw [dashed] (4.4,3.) -- (3.8,3.9);
\draw [red] (1.6,6.) -- (4.,2.4);
\draw [red] (4.,2.) -- (4.,2.4);
\draw [red] (4.,2.4) -- (4.4,3.);
\node [centered, rotate=0.] at (5.4,6.) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (4.,6.4) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (4.8,6.4) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (6.4,6.4) {\scriptsize $V_N$};
\node [centered, rotate=0.] at (3.2,4.4) {\scriptsize $U_1$};
\node [centered, rotate=0.] at (3.6,3.8) {\scriptsize $U_2$};
\node [red, centered, rotate=0.] at (1.6,6.4) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.4,2.1) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.4,2.6) {\scriptsize $A$};
\node [centered, rotate=0.] at (3.5,4.8) {\scriptsize $\alpha_1$};
\node [centered, rotate=0.] at (3.9,4.2) {\scriptsize $\alpha_2$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,5.4) {\scriptsize $u_{\overline{g_{1}}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.6,5.4) {\scriptsize $u_{\overline{g_{2}}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,4.8) {\scriptsize $u_{\overline{g_{3}}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.8,5.1) {\scriptsize $u_{\overline{g_{N}}}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.9,5.5) {\scriptsize $\overline{g_{0}}$};
\end{tikzpicture}
}

\newcommand{\quasiparticleStatesRepAAI}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->] (4.6,2.8) -- (6.8,6.1);
\draw [->] (3.4,4.6) -- (4.4,6.1);
\draw [->] (3.8,4.) -- (5.2,6.1);
\draw [->] (4.,3.7) -- (2.4,6.1);
\draw [dashed] (4.6,2.8) -- (4.,3.7);
\draw [red] (1.6,6.1) -- (4.2,2.2);
\draw [red] (4.2,1.4) -- (4.2,2.2);
\draw [red] (4.2,2.2) -- (4.6,2.8);
\node [centered, rotate=0.] at (5.8,6.1) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V_1$};
\node [centered, rotate=0.] at (4.4,6.4) {\scriptsize $V_2$};
\node [centered, rotate=0.] at (5.2,6.4) {\scriptsize $V_3$};
\node [centered, rotate=0.] at (6.8,6.4) {\scriptsize $V_N$};
\node [red, centered, rotate=0.] at (1.6,6.4) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.6,1.9) {\scriptsize $A$};
\node [red, centered, rotate=0.] at (4.6,2.4) {\scriptsize $A$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,5.5) {\tiny $u_{\overline{g_{1}}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,5.5) {\tiny $u_{\overline{g_{2}}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,5.5) {\tiny $u_{\overline{g_{3}}}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.4,5.5) {\tiny $u_{\overline{g_{N}}}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.2,5.3) {\scriptsize $\overline{g_{0}}\bar g$};
\node [centered, rotate=0.] at (3.4,4.2) {\scriptsize $U_1$};
\node [centered, rotate=0.] at (3.8,3.6) {\scriptsize $U_2$};
\node [centered, rotate=0.] at (3.9,4.6) {\scriptsize ${\alpha_1}$};
\node [centered, rotate=0.] at (4.3,4.) {\scriptsize ${\alpha_2}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (4.2,1.8) {\tiny $\ginv g$};
\end{tikzpicture}
}

\newcommand{\redefRepOAIdempotent}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (4.,4.8) ..controls (4.267,4.933) and (4.533,5.067) .. (4.6,5.2)
			 ..controls (4.667,5.333) and (4.533,5.467) .. (4.4,5.6);
\draw [red] (4.8,4.8) ..controls (4.607,4.877) and (4.537,4.907) .. (4.468,4.936);
\draw [red] (4.197,5.064) ..controls (4.137,5.093) and (4.077,5.123) .. (4.,5.2)
			 ..controls (3.867,5.333) and (3.933,5.467) .. (4.,5.6);
\draw [] (1.6,4.8) ..controls (1.755,4.877) and (1.809,4.907) .. (1.864,4.936);
\draw [] (2.071,5.064) ..controls (2.116,5.093) and (2.161,5.123) .. (2.2,5.2)
			 ..controls (2.267,5.333) and (2.133,5.467) .. (2.,5.6);
\draw [red] (2.4,4.8) ..controls (2.067,4.933) and (1.733,5.067) .. (1.6,5.2)
			 ..controls (1.467,5.333) and (1.533,5.467) .. (1.6,5.6);
\draw [] (4.4,5.6) -- (4.4,6.4);
\draw [red] (4.,5.6) -- (4.,6.4);
\draw [red] (4.,5.6) -- (4.4,5.6);
\draw [] (2.,5.6) -- (2.,6.4);
\draw [red] (1.6,5.6) -- (1.6,6.4);
\draw [red] (1.6,5.6) -- (2.,5.6);
\node [centered, rotate=0.] at (4.7,6.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.7,5.7) {\scriptsize $p$};
\node [centered, rotate=0.] at (2.3,6.2) {\scriptsize $X$};
\node [centered, rotate=0.] at (2.3,5.7) {\scriptsize $p$};
\node [centered, rotate=0.] at (3.2,5.6) {\normalsize $=$};
\draw [fill,rotate around={0.:(4.4,5.6)}] (4.4,5.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(2.,5.6)}] (2.,5.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\reserviorPicture}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, dotted] (2.,6.5) ..controls (2.067,6.775) and (2.133,7.05) .. (2.2,7.2)
			 ..controls (2.267,7.35) and (2.333,7.375) .. (2.4,7.4);
\draw [red, dotted] (4.7,7.4) ..controls (4.742,7.367) and (4.783,7.333) .. (4.8,7.3)
			 ..controls (4.817,7.267) and (4.808,7.233) .. (4.8,7.2);
\draw [] (5.2,7.7) -- (5.2,8.);
\draw [] (5.2,8.) -- (1.6,8.);
\draw [] (1.6,8.) -- (1.6,5.5);
\draw [] (1.6,5.5) -- (5.2,5.5);
\draw [] (5.2,5.5) -- (5.2,5.9);
\draw [] (2.8,7.7) -- (2.8,7.5);
\draw [] (2.8,7.3) -- (2.8,5.9);
\draw [] (2.8,5.9) -- (5.8,5.9);
\draw [] (5.8,5.9) -- (5.8,7.7);
\draw [] (5.8,7.7) -- (2.8,7.7);
\draw [red, dotted] (2.4,7.4) -- (4.7,7.4);
\draw [red, ->] (4.8,7.2) -- (4.8,6.9);
\draw [fill,rotate around={0.:(3.6,7.1)}] (3.6,7.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(3.1,6.5)}] (3.1,6.5) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(3.7,6.5)}] (3.7,6.5) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(4.,6.8)}] (4.,6.8) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(4.4,6.4)}] (4.4,6.4) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(4.8,6.8)}] (4.8,6.8) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(5.5,6.6)}] (5.5,6.6) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [red,fill,rotate around={0.:(4.8,7.2)}] (4.8,7.2) ++(0.:0.052 and 0.052) arc(0.:360.:0.052 and 0.052);
\draw [draw, red,rotate around={0.:(2.,6.5)}] (2.,6.5) ++(0.:0.052 and 0.052) arc(0.:360.:0.052 and 0.052);
\node [centered, rotate=0.] at (3.2,6.2) {\scriptsize $j_{1}$};
\node [centered, rotate=0.] at (3.4,7.) {\scriptsize $j_{2}$};
\node [centered, rotate=0.] at (3.8,6.2) {\scriptsize $j_{3}$};
\node [centered, rotate=0.] at (5.,6.6) {\scriptsize $j_n$};
\node [red, centered, rotate=0.] at (5.,7.2) {\scriptsize $a$};
\node [red, centered, rotate=0.] at (2.2,6.4) {\scriptsize $a^*$};
\node [red, centered, rotate=0.] at (2.9,5.7) {\scriptsize $\text{condensate}$};
\node [red, centered, rotate=0.] at (2.4,7.7) {\scriptsize $W_n(a)$};
\end{tikzpicture}
}

\newcommand{\rhoInRepA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,7.2) -- (2.4,8.);
\draw [->-] (2.4,8.) -- (2.4,8.8);
\draw [->-] (1.6,7.2) -- (2.4,8.);
\node [centered, rotate=0.] at (1.6,7.6) {\scriptsize $a$};
\node [centered, rotate=0.] at (2.6,7.5) {\scriptsize $x_{1}$};
\node [centered, rotate=0.] at (2.6,8.5) {\scriptsize $x_{2}$};
\end{tikzpicture}
}

\newcommand{\rightModuleMorphisms}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.8,12.) ..controls (2.867,12.117) and (2.933,12.233) .. (3.,12.3)
			 ..controls (3.067,12.367) and (3.133,12.383) .. (3.2,12.4);
\draw [red] (1.6,12.) ..controls (1.617,12.4) and (1.633,12.8) .. (1.7,13.)
			 ..controls (1.767,13.2) and (1.883,13.2) .. (2.,13.2);
\draw [] (3.2,12.) -- (3.2,13.6);
\draw [] (2.,12.) -- (2.,13.6);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,12.8) {\scriptsize $t$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.,12.8) {\scriptsize $t$};
\node [centered, rotate=0.] at (2.6,12.8) {\small $=$};
\end{tikzpicture}
}

\newcommand{\semisimpleDecomposition}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,11.2) -- (1.6,12.8);
\draw [->-] (4.6,11.2) -- (4.6,11.8);
\draw [->-] (4.6,11.8) -- (4.6,12.4);
\draw [->-] (4.6,12.4) -- (4.6,12.8);
\draw [fill,rotate around={0.:(4.6,12.4)}] (4.6,12.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(4.6,11.8)}] (4.6,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (1.8,11.2) {\scriptsize $Z$};
\node [centered, rotate=0.] at (4.8,11.2) {\scriptsize $Z$};
\node [centered, rotate=0.] at (4.8,12.8) {\scriptsize $Z$};
\node [centered, rotate=0.] at (4.4,12.) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.8,11.8) {\scriptsize $\alpha$};
\node [centered, rotate=0.] at (4.8,12.4) {\scriptsize $\alpha'$};
\node [centered, rotate=0.] at (3.,12.) {\scriptsize $=\displaystyle\sum_{V\in L_{\mathrm{Rep} A},\alpha}$};
\end{tikzpicture}
}

\newcommand{\semisimpleDecompositionAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.8,11.2) -- (3.8,12.8);
\draw [->-] (1.8,11.2) -- (1.8,11.8);
\draw [->-] (1.8,11.8) -- (1.8,12.4);
\draw [->-] (1.8,12.4) -- (1.8,12.8);
\draw [fill,rotate around={0.:(1.8,12.4)}] (1.8,12.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [fill,rotate around={0.:(1.8,11.8)}] (1.8,11.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.,11.8) {\scriptsize $\alpha'$};
\node [centered, rotate=0.] at (4.,11.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.,11.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.,12.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (1.6,12.) {\scriptsize $Z$};
\node [centered, rotate=0.] at (2.,12.4) {\scriptsize $\beta$};
\node [centered, rotate=0.] at (2.9,12.) {\scriptsize $=\delta_{\alpha}$};
\end{tikzpicture}
}

\newcommand{\simpleZ}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,12.) -- (1.6,13.6);
\draw [red] (1.6,12.5) -- (2.2,13.1);
\draw [] (2.2,12.) -- (2.2,13.6);
\node [centered, rotate=0.] at (2.4,13.1) {\scriptsize $p$};
\node [centered, rotate=0.] at (2.5,12.3) {\scriptsize $X$};
\draw [fill,rotate around={0.:(2.2,13.1)}] (2.2,13.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\simplifiedDiagram}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, ->-] (2.,7.4) ..controls (1.933,7.4) and (1.867,7.4) .. (1.8,7.5)
			 ..controls (1.733,7.6) and (1.667,7.8) .. (1.6,8.);
\draw [red, ->-] (2.,7.4) ..controls (2.067,7.4) and (2.133,7.4) .. (2.2,7.5)
			 ..controls (2.267,7.6) and (2.333,7.8) .. (2.4,8.);
\draw [red, ->-] (2.,7.) -- (2.,7.4);
\draw [draw, red,fill=white,rotate around={0.:(2.,7.)}] (2.,7.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\simplifiedDiagramAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red, -<-] (2.,7.8) ..controls (1.933,7.8) and (1.867,7.8) .. (1.8,7.7)
			 ..controls (1.733,7.6) and (1.667,7.4) .. (1.6,7.2);
\draw [red, -<-] (2.,7.8) ..controls (2.067,7.8) and (2.133,7.8) .. (2.2,7.7)
			 ..controls (2.267,7.6) and (2.333,7.4) .. (2.4,7.2);
\draw [red, -<-] (2.,8.2) -- (2.,7.8);
\draw [draw, red,fill=white,rotate around={0.:(2.,8.2)}] (2.,8.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\simplifiedDiagramAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,7.4) ..controls (1.933,7.4) and (1.867,7.4) .. (1.8,7.5)
			 ..controls (1.733,7.6) and (1.667,7.8) .. (1.6,8.);
\draw [red] (2.,7.4) ..controls (2.067,7.4) and (2.133,7.4) .. (2.2,7.5)
			 ..controls (2.267,7.6) and (2.333,7.8) .. (2.4,8.);
\end{tikzpicture}
}

\newcommand{\simplifiedDiagramAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,7.8) ..controls (1.933,7.8) and (1.867,7.8) .. (1.8,7.7)
			 ..controls (1.733,7.6) and (1.667,7.4) .. (1.6,7.2);
\draw [red] (2.,7.8) ..controls (2.067,7.8) and (2.133,7.8) .. (2.2,7.7)
			 ..controls (2.267,7.6) and (2.333,7.4) .. (2.4,7.2);
\end{tikzpicture}
}

\newcommand{\solutionVtoPhiV}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (2.4,6.) -- (2.4,8.);
\draw [red] (1.6,6.) -- (1.6,8.);
\draw [red] (1.6,6.6) -- (2.4,7.);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.6,7.2) {\scriptsize $g^{-1}$};
\node [centered, rotate=0.] at (2.7,7.) {\scriptsize $p$};
\draw [fill,rotate around={0.:(2.4,7.)}] (2.4,7.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.7,7.7) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\subgroupK}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\end{tikzpicture}
}

\newcommand{\symmetricBraiding}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.8,8.) ..controls (1.821,8.103) and (1.842,8.206) .. (2.,8.3)
			 ..controls (2.158,8.394) and (2.453,8.479) .. (2.6,8.6)
			 ..controls (2.747,8.721) and (2.747,8.879) .. (2.6,9.)
			 ..controls (2.515,9.07) and (2.462,9.092) .. (2.41,9.113);
\draw [->-] (2.197,9.206) ..controls (2.144,9.226) and (2.092,9.246) .. (2.,9.3)
			 ..controls (1.842,9.394) and (1.821,9.497) .. (1.8,9.6);
\draw [->-] (2.8,8.) ..controls (2.779,8.103) and (2.758,8.206) .. (2.6,8.3)
			 ..controls (2.508,8.354) and (2.456,8.374) .. (2.403,8.394);
\draw [->-] (2.19,8.487) ..controls (2.138,8.508) and (2.085,8.53) .. (2.,8.6)
			 ..controls (1.853,8.721) and (1.853,8.879) .. (2.,9.)
			 ..controls (2.147,9.121) and (2.442,9.206) .. (2.6,9.3)
			 ..controls (2.758,9.394) and (2.779,9.497) .. (2.8,9.6);
\draw [->-] (4.1,8.) -- (4.1,9.6);
\draw [->-] (4.9,8.) -- (4.9,9.6);
\node [centered, rotate=0.] at (1.6,8.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.,8.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (1.6,9.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.,9.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.4,8.3) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.2,8.3) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,8.8) {\normalsize $=$};
\end{tikzpicture}
}

\newcommand{\symmetryArrangement}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [gray, thick, dashed, ->] (-0.7,7.1) ..controls (-0.574,7.418) and (-0.447,7.735) .. (0.1,8.)
			 ..controls (0.647,8.265) and (1.615,8.476) .. (2.7,8.5)
			 ..controls (3.785,8.524) and (4.986,8.36) .. (5.7,8.3)
			 ..controls (6.414,8.24) and (6.642,8.284) .. (6.9,8.2)
			 ..controls (7.158,8.116) and (7.445,7.905) .. (7.7,7.7)
			 ..controls (7.955,7.495) and (8.177,7.298) .. (8.4,7.1);
\draw [] (-1.,7.5) -- (-1.,5.7);
\draw [] (-1.,5.7) -- (2.,5.7);
\draw [] (2.,5.7) -- (2.,7.5);
\draw [] (2.,7.5) -- (-1.,7.5);
\draw [] (6.6,7.5) -- (6.6,5.7);
\draw [] (6.6,5.7) -- (9.6,5.7);
\draw [] (9.6,5.7) -- (9.6,7.5);
\draw [] (9.6,7.5) -- (6.6,7.5);
\draw [fill,rotate around={0.:(-0.2,6.9)}] (-0.2,6.9) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(-0.7,6.9)}] (-0.7,6.9) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(0.3,6.9)}] (0.3,6.9) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(0.8,6.9)}] (0.8,6.9) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [red,fill,rotate around={0.:(-0.5,6.1)}] (-0.5,6.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [red,fill,rotate around={0.:(0.,6.1)}] (0.,6.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [red,fill,rotate around={0.:(0.5,6.1)}] (0.5,6.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\node [centered, rotate=0.] at (-0.7,6.6) {\scriptsize $V^{g_1}_{1}$};
\node [centered, rotate=0.] at (-0.2,6.6) {\scriptsize $V^{g_2}_{2}$};
\node [centered, rotate=0.] at (0.3,6.6) {\scriptsize $V^{g_3}_{3}$};
\node [centered, rotate=0.] at (0.8,6.6) {\scriptsize $V^{g_n}_n$};
\node [centered, rotate=0.] at (7.,6.) {\scriptsize $V^{gg_1}_{1}$};
\node [centered, rotate=0.] at (7.4,7.2) {\scriptsize $V^{gg_2}_{2}$};
\node [centered, rotate=0.] at (7.6,6.) {\scriptsize $V^{gg_3}_{3}$};
\node [centered, rotate=0.] at (8.6,6.9) {\scriptsize $V^{gg_n}_n$};
\node [centered, rotate=0.] at (6.1,8.5) {\scriptsize $T_g(V^{g_n}_n)=V^{gg_n}_n$};
\node [centered, rotate=0.] at (-0.1,5.1) {\scriptsize $\text{sector} \{g_n\}$};
\node [centered, rotate=0.] at (7.5,5.1) {\scriptsize $\text{sector} \{gg_n\}$};
\node [centered, rotate=0.] at (3.6,6.1) {\scriptsize $\text{Global}G\text{-Symmetry}$};
\node [centered, rotate=0.] at (4.,5.8) {\scriptsize $U_g$};
\end{tikzpicture}
}

\newcommand{\symmetryArrangementSave}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\path [gray, fill](7.,5.4) -- (8.7,5.4) -- (8.7,5.6) -- (9.,5.3) -- (8.7,5.) -- (8.7,5.2) -- (7.,5.2) -- cycle;
\draw [gray, thick, dashed, ->] (5.5,5.9) ..controls (5.619,6.1) and (5.739,6.3) .. (6.1,6.5)
			 ..controls (6.461,6.7) and (7.064,6.9) .. (7.8,7.)
			 ..controls (8.536,7.1) and (9.407,7.1) .. (10.,7.1)
			 ..controls (10.593,7.1) and (10.91,7.1) .. (11.2,7.)
			 ..controls (11.49,6.9) and (11.754,6.7) .. (12.,6.5)
			 ..controls (12.246,6.3) and (12.473,6.1) .. (12.7,5.9);
\draw [] (5.7,6.3) -- (5.7,6.6);
\draw [] (5.7,6.6) -- (2.1,6.6);
\draw [] (2.1,6.6) -- (2.1,4.1);
\draw [] (2.1,4.1) -- (5.7,4.1);
\draw [] (5.7,4.1) -- (5.7,4.5);
\draw [] (3.3,6.3) -- (3.3,4.5);
\draw [] (3.3,4.5) -- (6.3,4.5);
\draw [] (6.3,4.5) -- (6.3,6.3);
\draw [] (6.3,6.3) -- (3.3,6.3);
\draw [] (13.3,6.3) -- (13.3,6.6);
\draw [] (13.3,6.6) -- (9.7,6.6);
\draw [] (9.7,6.6) -- (9.7,4.1);
\draw [] (9.7,4.1) -- (13.3,4.1);
\draw [] (13.3,4.1) -- (13.3,4.5);
\draw [] (10.9,6.3) -- (10.9,4.5);
\draw [] (10.9,4.5) -- (13.9,4.5);
\draw [] (13.9,4.5) -- (13.9,6.3);
\draw [] (13.9,6.3) -- (10.9,6.3);
\draw [gray, very thick] (6.3,7.9) -- (1.6,7.9);
\draw [gray, very thick] (1.6,7.9) -- (1.6,3.6);
\draw [gray, very thick] (1.6,3.6) -- (14.6,3.6);
\draw [gray, very thick] (14.6,3.6) -- (14.6,7.9);
\draw [gray, very thick] (14.6,7.9) -- (9.7,7.9);
\draw [fill,rotate around={0.:(4.1,5.7)}] (4.1,5.7) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(3.6,5.1)}] (3.6,5.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(4.2,5.1)}] (4.2,5.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(4.5,5.4)}] (4.5,5.4) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(4.9,5.)}] (4.9,5.) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(5.3,5.4)}] (5.3,5.4) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(6.,5.2)}] (6.,5.2) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(11.7,5.7)}] (11.7,5.7) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(11.2,5.1)}] (11.2,5.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(11.8,5.1)}] (11.8,5.1) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(12.1,5.4)}] (12.1,5.4) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(12.5,5.)}] (12.5,5.) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(12.9,5.4)}] (12.9,5.4) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [fill,rotate around={0.:(13.6,5.2)}] (13.6,5.2) ++(0.:0.075 and 0.075) arc(0.:360.:0.075 and 0.075);
\draw [red,fill,very thick,rotate around={0.:(2.5,5.1)}] (2.5,5.1) ++(0.:0.035 and 0.035) arc(0.:360.:0.035 and 0.035);
\draw [red,fill,very thick,rotate around={0.:(10.1,5.1)}] (10.1,5.1) ++(0.:0.035 and 0.035) arc(0.:360.:0.035 and 0.035);
\node [centered, rotate=0.] at (8.,8.) {\scriptsize $\lim_{\epsilon\to 0} H_0+H_\epsilon$};
\node [centered, rotate=0.] at (8.,7.7) {\scriptsize $\text{ with global symmetry }G$};
\node [centered, rotate=0.] at (3.7,4.8) {\scriptsize $V^{g_1}_{1}$};
\node [centered, rotate=0.] at (4.1,6.) {\scriptsize $V^{g_2}_{2}$};
\node [centered, rotate=0.] at (4.3,4.8) {\scriptsize $V^{g_3}_{3}$};
\node [centered, rotate=0.] at (5.3,5.7) {\scriptsize $V^{g_n}_n$};
\node [red, centered, rotate=0.] at (2.5,5.4) {\scriptsize $A^{g_0}$};
\node [centered, rotate=0.] at (11.3,4.8) {\scriptsize $V^{gg_1}_{1}$};
\node [centered, rotate=0.] at (11.7,6.) {\scriptsize $V^{gg_2}_{2}$};
\node [centered, rotate=0.] at (11.9,4.8) {\scriptsize $V^{gg_3}_{3}$};
\node [centered, rotate=0.] at (12.9,5.7) {\scriptsize $V^{gg_n}_n$};
\node [red, centered, rotate=0.] at (10.1,5.4) {\scriptsize $A^{gg_0}$};
\node [centered, rotate=0.] at (10.4,7.3) {\scriptsize $T_g(V^{g_n}_n)=V^{gg_n}_n$};
\node [centered, rotate=0.] at (7.7,6.2) {\scriptsize $\text{Global}G\text{-Symmetry}$};
\node [centered, rotate=0.] at (4.2,3.9) {\scriptsize $\text{coherent states with parameter} \{g_n\}$};
\node [centered, rotate=0.] at (11.8,3.9) {\scriptsize $\text{coherent states with parameter} \{gg_n\}$};
\node [centered, rotate=0.] at (8.1,5.9) {\scriptsize $\text{transformation }U_g$};
\node [red, centered, rotate=0.] at (3.4,4.3) {\scriptsize $\text{Vacuum Reservoir}$};
\node [red, centered, rotate=0.] at (11.,4.3) {\scriptsize $\text{Vacuum Reservoir}$};
\end{tikzpicture}
}

\newcommand{\tensorRepA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.9,12.2) ..controls (2.767,11.973) and (2.633,11.747) .. (2.7,11.7)
			 ..controls (2.739,11.673) and (2.782,11.69) .. (2.826,11.707);
\draw [red] (3.007,11.785) ..controls (3.055,11.81) and (3.103,11.834) .. (3.2,11.9)
			 ..controls (3.367,12.013) and (3.433,12.107) .. (3.5,12.2);
\draw [red] (2.,11.2) ..controls (2.092,11.258) and (2.183,11.317) .. (2.3,11.4)
			 ..controls (2.417,11.483) and (2.558,11.592) .. (2.7,11.7);
\draw [] (3.5,11.2) -- (3.5,12.8);
\draw [] (2.9,11.2) -- (2.9,12.8);
\node [centered, rotate=0.] at (3.1,11.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.7,11.4) {\scriptsize $V'$};
\node [centered, rotate=0.] at (1.6,12.) {\small $\frac{1}{\dimc A}$};
\end{tikzpicture}
}

\newcommand{\Tgf}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,9.6) -- (2.4,10.4);
\draw [->-] (2.4,10.4) -- (2.4,11.2);
\draw [->-] (4.,9.3) -- (4.,9.8);
\draw [->-] (4.,9.8) -- (4.,10.4);
\draw [->-] (4.,10.4) -- (4.,11.);
\draw [->-] (4.,11.) -- (4.,11.5);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,10.4) {\scriptsize $T_g(f)$};
\node [centered, rotate=0.] at (3.2,10.4) {\scriptsize $=$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,9.8) {\scriptsize $\psi_g^{-1}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,11.) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,10.4) {\scriptsize $f$};
\node [centered, rotate=0.] at (2.8,9.6) {\scriptsize $T_gZ$};
\node [centered, rotate=0.] at (2.8,11.2) {\scriptsize $T_gW$};
\node [centered, rotate=0.] at (4.5,9.3) {\scriptsize $T_gZ$};
\node [centered, rotate=0.] at (4.5,11.5) {\scriptsize $T_gW$};
\end{tikzpicture}
}

\newcommand{\toBeComposedf}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.2,10.4) ..controls (3.333,10.517) and (3.467,10.633) .. (3.6,10.7)
			 ..controls (3.733,10.767) and (3.867,10.783) .. (4.,10.8);
\draw [red] (5.3,10.4) ..controls (5.298,10.562) and (5.296,10.724) .. (5.3,10.9)
			 ..controls (5.304,11.076) and (5.316,11.264) .. (5.4,11.4)
			 ..controls (5.484,11.536) and (5.642,11.618) .. (5.8,11.7);
\draw [] (4.,10.4) -- (4.,12.);
\draw [] (5.8,10.4) -- (5.8,12.);
\node [centered, rotate=0.] at (4.4,10.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.2,10.5) {\scriptsize $V$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,11.2) {\scriptsize $f$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.8,11.2) {\scriptsize $f$};
\node [centered, rotate=0.] at (4.4,11.9) {\scriptsize $V'$};
\node [centered, rotate=0.] at (6.2,11.9) {\scriptsize $V'$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.6,10.7) {\scriptsize $g$};
\node [centered, rotate=0.] at (4.8,11.2) {\scriptsize $=$};
\end{tikzpicture}
}

\newcommand{\topPhaseFusionState}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [] (3.6,10.4) -- (5.6,12.4);
\draw [] (3.6,10.4) -- (1.6,12.4);
\draw [] (2.,12.) -- (2.4,12.4);
\draw [] (2.4,11.6) -- (3.2,12.4);
\draw [] (2.8,11.2) -- (4.,12.4);
\node [centered, rotate=0.] at (4.8,12.8) {\scriptsize $\dots$};
\node [centered, rotate=-45.] at (2.8,10.8) {\scriptsize $\dots$};
\node [centered, rotate=0.] at (1.6,12.8) {\scriptsize $X_{1}$};
\node [centered, rotate=0.] at (2.4,12.8) {\scriptsize $X_{2}$};
\node [centered, rotate=0.] at (3.2,12.8) {\scriptsize $X_{3}$};
\node [centered, rotate=0.] at (5.6,12.8) {\scriptsize $X_{N}$};
\node [centered, rotate=0.] at (4.,12.8) {\scriptsize $X_{4}$};
\node [centered, rotate=45.] at (2.,11.6) {\scriptsize $Y_{1}$};
\node [centered, rotate=45.] at (2.4,11.2) {\scriptsize $Y_{2}$};
\end{tikzpicture}
}

\newcommand{\toricCodeLocalBasis}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.4,11.2) ..controls (2.4,11.383) and (2.4,11.567) .. (2.4,11.7)
			 ..controls (2.4,11.833) and (2.4,11.917) .. (2.4,12.);
\draw [->-] (2.4,12.) ..controls (2.517,12.1) and (2.633,12.2) .. (2.7,12.3)
			 ..controls (2.767,12.4) and (2.783,12.5) .. (2.8,12.6);
\draw [->-] (2.4,12.) ..controls (2.283,12.1) and (2.167,12.2) .. (2.1,12.3)
			 ..controls (2.033,12.4) and (2.017,12.5) .. (2.,12.6);
\draw [->-] (4.4,11.2) ..controls (4.4,11.383) and (4.4,11.567) .. (4.4,11.7)
			 ..controls (4.4,11.833) and (4.4,11.917) .. (4.4,12.);
\draw [->-] (4.4,12.) ..controls (4.517,12.1) and (4.633,12.2) .. (4.7,12.3)
			 ..controls (4.767,12.4) and (4.783,12.5) .. (4.8,12.6);
\draw [->-] (4.4,12.) ..controls (4.283,12.1) and (4.167,12.2) .. (4.1,12.3)
			 ..controls (4.033,12.4) and (4.017,12.5) .. (4.,12.6);
\draw [->-] (6.4,11.2) ..controls (6.4,11.383) and (6.4,11.567) .. (6.4,11.7)
			 ..controls (6.4,11.833) and (6.4,11.917) .. (6.4,12.);
\draw [->-] (6.4,12.) ..controls (6.517,12.1) and (6.633,12.2) .. (6.7,12.3)
			 ..controls (6.767,12.4) and (6.783,12.5) .. (6.8,12.6);
\draw [->-] (6.4,12.) ..controls (6.283,12.1) and (6.167,12.2) .. (6.1,12.3)
			 ..controls (6.033,12.4) and (6.017,12.5) .. (6.,12.6);
\draw [->-] (8.4,11.2) ..controls (8.4,11.383) and (8.4,11.567) .. (8.4,11.7)
			 ..controls (8.4,11.833) and (8.4,11.917) .. (8.4,12.);
\draw [->-] (8.4,12.) ..controls (8.517,12.1) and (8.633,12.2) .. (8.7,12.3)
			 ..controls (8.767,12.4) and (8.783,12.5) .. (8.8,12.6);
\draw [->-] (8.4,12.) ..controls (8.283,12.1) and (8.167,12.2) .. (8.1,12.3)
			 ..controls (8.033,12.4) and (8.017,12.5) .. (8.,12.6);
\node [centered, rotate=0.] at (2.,12.9) {\scriptsize $A$};
\node [centered, rotate=0.] at (2.8,12.9) {\scriptsize $A$};
\node [centered, rotate=0.] at (4.,12.9) {\scriptsize $A$};
\node [centered, rotate=0.] at (4.8,12.9) {\scriptsize $B$};
\node [centered, rotate=0.] at (6.,12.9) {\scriptsize $B$};
\node [centered, rotate=0.] at (6.8,12.9) {\scriptsize $A$};
\node [centered, rotate=0.] at (8.,12.9) {\scriptsize $B$};
\node [centered, rotate=0.] at (8.8,12.9) {\scriptsize $B$};
\node [centered, rotate=0.] at (2.1,11.4) {\scriptsize $A$};
\node [centered, rotate=0.] at (4.1,11.4) {\scriptsize $B$};
\node [centered, rotate=0.] at (6.1,11.4) {\scriptsize $B$};
\node [centered, rotate=0.] at (8.1,11.4) {\scriptsize $A$};
\end{tikzpicture}
}

\newcommand{\toricCodeLocalBasisAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.,11.2) ..controls (2.,11.383) and (2.,11.567) .. (2.,11.7)
			 ..controls (2.,11.833) and (2.,11.917) .. (2.,12.);
\draw [->-] (2.,12.) ..controls (2.117,12.1) and (2.233,12.2) .. (2.3,12.3)
			 ..controls (2.367,12.4) and (2.383,12.5) .. (2.4,12.6);
\draw [->-] (2.,12.) ..controls (1.883,12.1) and (1.767,12.2) .. (1.7,12.3)
			 ..controls (1.633,12.4) and (1.617,12.5) .. (1.6,12.6);
\draw [->-] (4.,11.2) ..controls (4.,11.383) and (4.,11.567) .. (4.,11.7)
			 ..controls (4.,11.833) and (4.,11.917) .. (4.,12.);
\draw [->-] (4.,12.) ..controls (4.117,12.1) and (4.233,12.2) .. (4.3,12.3)
			 ..controls (4.367,12.4) and (4.383,12.5) .. (4.4,12.6);
\draw [->-] (4.,12.) ..controls (3.883,12.1) and (3.767,12.2) .. (3.7,12.3)
			 ..controls (3.633,12.4) and (3.617,12.5) .. (3.6,12.6);
\draw [->-] (6.,11.2) ..controls (6.,11.383) and (6.,11.567) .. (6.,11.7)
			 ..controls (6.,11.833) and (6.,11.917) .. (6.,12.);
\draw [->-] (6.,12.) ..controls (6.117,12.1) and (6.233,12.2) .. (6.3,12.3)
			 ..controls (6.367,12.4) and (6.383,12.5) .. (6.4,12.6);
\draw [->-] (6.,12.) ..controls (5.883,12.1) and (5.767,12.2) .. (5.7,12.3)
			 ..controls (5.633,12.4) and (5.617,12.5) .. (5.6,12.6);
\draw [->] (2.6,12.) -- (3.2,12.);
\node [centered, rotate=0.] at (1.6,12.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (2.4,12.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.4,11.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.6,12.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (4.4,12.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.4,11.4) {\scriptsize $W$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.7,12.3) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.3,12.3) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,11.7) {\scriptsize $\bar g$};
\node [centered, rotate=0.] at (5.6,12.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (6.4,12.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (6.4,11.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.9,12.) {\normalsize $=$};
\end{tikzpicture}
}

\newcommand{\twistDimA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.,6.9) ..controls (1.8,6.9) and (1.6,7.1) .. (1.6,7.3)
			 ..controls (1.6,7.5) and (1.8,7.7) .. (2.,7.7)
			 ..controls (2.2,7.7) and (2.4,7.5) .. (2.4,7.3)
			 ..controls (2.4,7.1) and (2.2,6.9) .. (2.,6.9);
\draw [red, ->-] (4.6,7.3) ..controls (4.6,7.08) and (4.56,6.827) .. (4.4,6.7)
			 ..controls (4.24,6.573) and (3.96,6.573) .. (3.8,6.7)
			 ..controls (3.64,6.827) and (3.6,7.08) .. (3.6,7.3)
			 ..controls (3.6,7.52) and (3.64,7.707) .. (3.8,7.8)
			 ..controls (3.96,7.893) and (4.24,7.893) .. (4.4,7.8)
			 ..controls (4.56,7.707) and (4.6,7.52) .. (4.6,7.3);
\draw [red] (2.,6.6) -- (2.,6.9);
\draw [red] (2.,7.7) -- (2.,8.);
\node [centered, rotate=0.] at (3.,7.3) {\small $=$};
\draw [draw, red,fill=white,rotate around={0.:(2.,8.)}] (2.,8.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(2.,6.6)}] (2.,6.6) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\end{tikzpicture}
}

\newcommand{\twoSidedDual}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.7,8.) ..controls (2.642,7.757) and (2.583,7.514) .. (2.5,7.4)
			 ..controls (2.417,7.286) and (2.308,7.3) .. (2.2,7.3)
			 ..controls (2.092,7.3) and (1.983,7.286) .. (1.9,7.4)
			 ..controls (1.817,7.514) and (1.758,7.757) .. (1.7,8.);
\node [centered, rotate=0.] at (1.6,7.6) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\twoSidedDualAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.6,7.3) ..controls (2.542,7.543) and (2.483,7.786) .. (2.4,7.9)
			 ..controls (2.317,8.014) and (2.208,8.) .. (2.1,8.)
			 ..controls (1.992,8.) and (1.883,8.014) .. (1.8,7.9)
			 ..controls (1.717,7.786) and (1.658,7.543) .. (1.6,7.3);
\node [centered, rotate=0.] at (2.8,7.6) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\twoSidedDualAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,8.) ..controls (1.658,7.757) and (1.717,7.514) .. (1.8,7.4)
			 ..controls (1.883,7.286) and (1.992,7.3) .. (2.1,7.3)
			 ..controls (2.208,7.3) and (2.317,7.286) .. (2.4,7.4)
			 ..controls (2.483,7.514) and (2.542,7.757) .. (2.6,8.);
\node [centered, rotate=0.] at (2.7,7.6) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\twoSidedDualAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,7.3) ..controls (1.658,7.543) and (1.717,7.786) .. (1.8,7.9)
			 ..controls (1.883,8.014) and (1.992,8.) .. (2.1,8.)
			 ..controls (2.208,8.) and (2.317,8.014) .. (2.4,7.9)
			 ..controls (2.483,7.786) and (2.542,7.543) .. (2.6,7.3);
\node [centered, rotate=0.] at (1.9,7.5) {\scriptsize $X$};
\end{tikzpicture}
}

\newcommand{\twoSidedDualEqs}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.8,12.6) ..controls (2.667,13.022) and (2.533,13.444) .. (2.4,13.4)
			 ..controls (2.267,13.356) and (2.133,12.844) .. (2.,12.8)
			 ..controls (1.867,12.756) and (1.733,13.178) .. (1.6,13.6);
\draw [->-] (4.4,12.6) ..controls (4.533,13.022) and (4.667,13.444) .. (4.8,13.4)
			 ..controls (4.933,13.356) and (5.067,12.844) .. (5.2,12.8)
			 ..controls (5.333,12.756) and (5.467,13.178) .. (5.6,13.6);
\draw [->-] (8.8,13.6) ..controls (8.667,13.178) and (8.533,12.756) .. (8.4,12.8)
			 ..controls (8.267,12.844) and (8.133,13.356) .. (8.,13.4)
			 ..controls (7.867,13.444) and (7.733,13.022) .. (7.6,12.6);
\draw [->-] (10.4,13.6) ..controls (10.533,13.178) and (10.667,12.756) .. (10.8,12.8)
			 ..controls (10.933,12.844) and (11.067,13.356) .. (11.2,13.4)
			 ..controls (11.333,13.444) and (11.467,13.022) .. (11.6,12.6);
\draw [->-] (3.6,12.6) -- (3.6,13.6);
\draw [->-] (9.6,13.6) -- (9.6,12.6);
\node [centered, rotate=0.] at (2.4,12.9) {\scriptsize $X$};
\node [centered, rotate=0.] at (3.8,12.9) {\scriptsize $X$};
\node [centered, rotate=0.] at (4.8,13.) {\scriptsize $X$};
\node [centered, rotate=0.] at (8.,12.9) {\scriptsize $X$};
\node [centered, rotate=0.] at (9.8,12.9) {\scriptsize $X$};
\node [centered, rotate=0.] at (11.2,12.9) {\scriptsize $X$};
\node [centered, rotate=0.] at (3.2,13.1) {\small $=$};
\node [centered, rotate=0.] at (4.1,13.1) {\small $=$};
\node [centered, rotate=0.] at (9.2,13.1) {\small $=$};
\node [centered, rotate=0.] at (10.1,13.1) {\small $=$};
\end{tikzpicture}
}

\newcommand{\ugDefiningProperty}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.2,11.6) ..controls (3.084,11.802) and (2.969,12.003) .. (3.,12.2)
			 ..controls (3.031,12.397) and (3.209,12.588) .. (3.4,12.6)
			 ..controls (3.591,12.612) and (3.797,12.443) .. (4.,12.2)
			 ..controls (4.203,11.957) and (4.405,11.638) .. (4.4,11.4)
			 ..controls (4.395,11.162) and (4.184,11.003) .. (4.,11.)
			 ..controls (3.816,10.997) and (3.658,11.148) .. (3.5,11.3);
\draw [red] (3.,11.) ..controls (2.813,11.027) and (2.627,11.053) .. (2.6,11.2)
			 ..controls (2.573,11.347) and (2.707,11.613) .. (2.8,11.8)
			 ..controls (2.893,11.987) and (2.947,12.093) .. (3.,12.2);
\draw [red] (1.6,9.8) ..controls (1.717,9.95) and (1.833,10.1) .. (2.,10.2)
			 ..controls (2.167,10.3) and (2.383,10.35) .. (2.6,10.4);
\draw [->-] (2.6,10.4) -- (3.,11.);
\draw [->-] (3.,11.) -- (3.9,12.1);
\draw [->-] (4.1,12.3) -- (4.5,12.8);
\draw [red] (2.4,11.) -- (2.6,11.2);
\draw [->-] (2.2,9.8) -- (2.6,10.4);
\draw [draw, red,fill=white,rotate around={0.:(2.4,11.)}] (2.4,11.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (2.9,10.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.8,11.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.6,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.9,12.5) {\scriptsize $V_g$};
\end{tikzpicture}
}

\newcommand{\ugDefiningPropertyAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.6,11.6) ..controls (3.484,11.802) and (3.369,12.003) .. (3.4,12.2)
			 ..controls (3.431,12.397) and (3.609,12.588) .. (3.8,12.6)
			 ..controls (3.991,12.612) and (4.197,12.443) .. (4.4,12.2)
			 ..controls (4.603,11.957) and (4.805,11.638) .. (4.8,11.4)
			 ..controls (4.795,11.162) and (4.584,11.003) .. (4.4,11.)
			 ..controls (4.216,10.997) and (4.058,11.148) .. (3.9,11.3);
\draw [red] (3.4,11.) ..controls (3.213,11.027) and (3.027,11.053) .. (3.,11.2)
			 ..controls (2.973,11.347) and (3.107,11.613) .. (3.2,11.8)
			 ..controls (3.293,11.987) and (3.347,12.093) .. (3.4,12.2);
\draw [red] (1.6,9.8) ..controls (1.902,10.484) and (2.204,11.169) .. (2.4,11.6)
			 ..controls (2.596,12.031) and (2.684,12.209) .. (2.8,12.2)
			 ..controls (2.916,12.191) and (3.058,11.996) .. (3.2,11.8);
\draw [->-] (3.,10.4) -- (3.4,11.);
\draw [->-] (3.4,11.) -- (4.3,12.1);
\draw [->-] (4.5,12.3) -- (4.9,12.8);
\draw [red] (2.8,11.) -- (3.,11.2);
\draw [->-] (2.6,9.8) -- (3.,10.4);
\draw [red] (2.8,12.2) -- (2.8,12.5);
\draw [draw, red,fill=white,rotate around={0.:(2.8,11.)}] (2.8,11.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(2.8,12.5)}] (2.8,12.5) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.3,10.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.2,11.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.3,12.5) {\scriptsize $V_g$};
\end{tikzpicture}
}

\newcommand{\ugDefiningPropertyAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.6,11.6) ..controls (3.513,11.68) and (3.427,11.76) .. (3.4,12.)
			 ..controls (3.384,12.139) and (3.391,12.21) .. (3.397,12.28);
\draw [->-] (3.454,12.54) ..controls (3.471,12.602) and (3.487,12.665) .. (3.6,12.7)
			 ..controls (3.794,12.761) and (4.15,12.483) .. (4.4,12.2)
			 ..controls (4.65,11.917) and (4.794,11.628) .. (4.8,11.4)
			 ..controls (4.806,11.172) and (4.673,11.006) .. (4.5,11.)
			 ..controls (4.327,10.994) and (4.113,11.147) .. (3.9,11.3);
\draw [red] (3.4,11.) ..controls (3.213,11.022) and (3.027,11.044) .. (3.,11.2)
			 ..controls (2.973,11.356) and (3.107,11.644) .. (3.2,11.8)
			 ..controls (3.293,11.956) and (3.347,11.978) .. (3.4,12.);
\draw [red] (3.2,11.8) ..controls (3.097,11.945) and (2.994,12.089) .. (3.1,12.2)
			 ..controls (3.206,12.311) and (3.522,12.387) .. (3.6,12.5)
			 ..controls (3.645,12.565) and (3.627,12.595) .. (3.609,12.626);
\draw [red] (3.525,12.757) ..controls (3.497,12.788) and (3.47,12.82) .. (3.4,12.9)
			 ..controls (3.28,13.039) and (3.199,13.167) .. (3.1,13.1)
			 ..controls (3.001,13.033) and (2.885,12.77) .. (2.8,12.5)
			 ..controls (2.715,12.23) and (2.661,11.951) .. (2.5,11.5)
			 ..controls (2.339,11.049) and (2.069,10.424) .. (1.8,9.8);
\draw [->-] (3.,10.4) -- (3.4,11.);
\draw [->-] (3.4,11.) -- (4.3,12.1);
\draw [->-] (4.5,12.3) -- (4.9,12.8);
\draw [red] (2.8,11.) -- (3.,11.2);
\draw [->-] (2.6,9.8) -- (3.,10.4);
\draw [red] (3.1,13.1) -- (3.1,13.4);
\draw [draw, red,fill=white,rotate around={0.:(2.8,11.)}] (2.8,11.) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(3.1,13.4)}] (3.1,13.4) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.3,10.4) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.2,11.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (5.,12.6) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.7,11.9) {\scriptsize $V_g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.5,11.5) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\ugDefiningPropertyAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.4,11.) ..controls (3.313,11.08) and (3.227,11.16) .. (3.2,11.4)
			 ..controls (3.173,11.64) and (3.206,12.039) .. (3.4,12.1)
			 ..controls (3.594,12.161) and (3.95,11.883) .. (4.2,11.6)
			 ..controls (4.45,11.317) and (4.594,11.028) .. (4.6,10.8)
			 ..controls (4.606,10.572) and (4.473,10.406) .. (4.3,10.4)
			 ..controls (4.127,10.394) and (3.913,10.547) .. (3.7,10.7);
\draw [red] (3.1,10.3) ..controls (2.929,10.258) and (2.758,10.216) .. (2.7,10.3)
			 ..controls (2.642,10.384) and (2.698,10.596) .. (2.8,10.8)
			 ..controls (2.902,11.004) and (3.051,11.202) .. (3.2,11.4);
\draw [red] (3.9,11.3) ..controls (3.738,11.402) and (3.576,11.505) .. (3.5,11.6)
			 ..controls (3.424,11.695) and (3.433,11.783) .. (3.4,11.9)
			 ..controls (3.381,11.968) and (3.366,11.998) .. (3.352,12.028);
\draw [red] (3.286,12.158) ..controls (3.269,12.189) and (3.252,12.22) .. (3.2,12.3)
			 ..controls (3.11,12.437) and (3.007,12.567) .. (2.9,12.5)
			 ..controls (2.793,12.433) and (2.683,12.17) .. (2.6,11.9)
			 ..controls (2.517,11.63) and (2.462,11.351) .. (2.3,10.9)
			 ..controls (2.138,10.449) and (1.869,9.824) .. (1.6,9.2);
\draw [->-] (3.1,10.3) ..controls (3.229,10.46) and (3.358,10.62) .. (3.5,10.8)
			 ..controls (3.642,10.98) and (3.798,11.18) .. (3.9,11.3)
			 ..controls (4.002,11.42) and (4.051,11.46) .. (4.1,11.5);
\draw [->-] (2.8,9.8) -- (3.1,10.3);
\draw [->-] (4.3,11.7) -- (4.7,12.2);
\draw [red] (2.5,10.1) -- (2.7,10.3);
\draw [->-] (2.4,9.2) -- (2.8,9.8);
\draw [red] (2.9,12.5) -- (2.9,12.8);
\draw [draw, red,fill=white,rotate around={0.:(2.5,10.1)}] (2.5,10.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\draw [draw, red,fill=white,rotate around={0.:(2.9,12.8)}] (2.9,12.8) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.1,9.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,10.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.8,12.) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,11.3) {\scriptsize $V_g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.3,10.9) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\ugDefiningPropertyAD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (3.4,11.) ..controls (3.285,11.094) and (3.169,11.189) .. (3.2,11.4)
			 ..controls (3.231,11.611) and (3.407,11.939) .. (3.6,12.)
			 ..controls (3.793,12.061) and (4.003,11.857) .. (4.2,11.6)
			 ..controls (4.397,11.343) and (4.58,11.035) .. (4.6,10.8)
			 ..controls (4.62,10.565) and (4.477,10.404) .. (4.3,10.4)
			 ..controls (4.123,10.396) and (3.911,10.548) .. (3.7,10.7);
\draw [red] (3.1,10.3) ..controls (2.929,10.258) and (2.758,10.216) .. (2.7,10.3)
			 ..controls (2.642,10.384) and (2.698,10.596) .. (2.8,10.8)
			 ..controls (2.902,11.004) and (3.051,11.202) .. (3.2,11.4);
\draw [->-] (3.1,10.3) ..controls (3.2,10.484) and (3.3,10.667) .. (3.4,10.8)
			 ..controls (3.5,10.933) and (3.601,11.014) .. (3.7,11.1)
			 ..controls (3.799,11.186) and (3.897,11.277) .. (4.,11.4)
			 ..controls (4.06,11.472) and (4.083,11.505) .. (4.106,11.538);
\draw [->-] (4.204,11.696) ..controls (4.227,11.734) and (4.249,11.772) .. (4.3,11.9)
			 ..controls (4.388,12.121) and (4.454,12.406) .. (4.5,12.6)
			 ..controls (4.546,12.794) and (4.573,12.897) .. (4.6,13.);
\draw [red] (1.6,9.2) ..controls (1.744,9.516) and (1.889,9.831) .. (2.,10.3)
			 ..controls (2.111,10.769) and (2.189,11.391) .. (2.6,11.8)
			 ..controls (3.011,12.209) and (3.756,12.404) .. (4.5,12.6);
\draw [->-] (2.8,9.8) -- (3.1,10.3);
\draw [red] (2.5,10.1) -- (2.7,10.3);
\draw [->-] (2.4,9.2) -- (2.8,9.8);
\draw [draw, red,fill=white,rotate around={0.:(2.5,10.1)}] (2.5,10.1) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [centered, rotate=0.] at (3.1,9.8) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,10.5) {\scriptsize $W$};
\node [centered, rotate=0.] at (4.8,12.) {\scriptsize $W$};
\node [centered, rotate=0.] at (3.5,11.3) {\scriptsize $V_g$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.,10.3) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\uguhugh}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (1.6,5.6) -- (1.6,6.4);
\draw [->-] (1.6,6.4) -- (1.6,7.2);
\draw [->-] (1.6,7.2) -- (1.6,8.);
\draw [->-] (4.8,5.6) -- (4.8,6.8);
\draw [->-] (4.8,6.8) -- (4.8,8.);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,7.2) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.6,6.4) {\scriptsize $u_h$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.8,6.8) {\scriptsize $u_{gh}$};
\node [centered, rotate=0.] at (1.9,5.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.1,5.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.3,6.8) {\scriptsize $=\beta_{(V,\rho_V)}(g,h)$};
\end{tikzpicture}
}

\newcommand{\ugVoxW}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (6.1,10.5) -- (6.5,11.1);
\draw [->-] (6.5,11.1) -- (6.5,11.7);
\draw [->-] (6.5,11.7) -- (6.5,12.3);
\draw [->-] (6.5,12.3) -- (6.1,12.9);
\draw [->-] (6.9,10.5) -- (6.5,11.1);
\draw [->-] (6.5,12.3) -- (6.9,12.9);
\draw [->-] (2.8,10.4) -- (2.8,11.6);
\draw [->-] (2.8,11.6) -- (2.8,12.8);
\draw [->-] (3.,10.4) -- (3.,11.6);
\draw [->-] (3.,11.6) -- (3.,12.8);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.5,11.7) {\scriptsize $u_g$};
\node [centered, rotate=0.] at (6.8,12.3) {\scriptsize $\alpha'$};
\node [centered, rotate=0.] at (6.8,11.1) {\scriptsize $\alpha^*$};
\node [centered, rotate=0.] at (5.9,10.7) {\scriptsize $V$};
\node [centered, rotate=0.] at (7.1,10.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (6.3,11.3) {\scriptsize $U$};
\node [centered, rotate=0.] at (6.3,12.1) {\scriptsize $U'$};
\node [centered, rotate=0.] at (5.9,12.8) {\scriptsize $V'$};
\node [centered, rotate=0.] at (7.1,12.8) {\scriptsize $W'$};
\node [centered, rotate=0.] at (5.5,11.7) {\scriptsize $\sum_{U,\alpha}$};
\node [centered, rotate=0.] at (4.,11.6) {\scriptsize $=$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.9,11.6) {\scriptsize $u_g$};
\node [centered, rotate=0.] at (2.6,10.7) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.2,10.7) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.6,12.6) {\scriptsize $V'$};
\node [centered, rotate=0.] at (3.2,12.6) {\scriptsize $W'$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVV}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (3.2,11.4) ..controls (3.057,11.343) and (2.914,11.286) .. (2.8,11.4)
			 ..controls (2.686,11.514) and (2.6,11.8) .. (2.6,12.)
			 ..controls (2.6,12.2) and (2.686,12.314) .. (2.8,12.4)
			 ..controls (2.914,12.486) and (3.057,12.543) .. (3.2,12.6);
\draw [->-] (3.2,11.2) -- (3.2,12.);
\draw [->-] (3.2,12.) -- (3.2,12.8);
\draw [->-] (6.4,11.2) -- (6.4,12.);
\draw [->-] (6.4,12.) -- (6.4,12.8);
\draw [red] (2.6,11.2) -- (2.8,11.4);
\draw [red,fill,fill=white,rotate around={0.:(2.6,11.2)}] (2.6,11.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,12.) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (6.4,12.) {\scriptsize $g$};
\node [centered, rotate=0.] at (4.,12.) {\normalsize $=$};
\node [centered, rotate=0.] at (2.,12.) {\normalsize $\frac{1}{|G|}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.6,12.) {\scriptsize $h$};
\node [centered, rotate=0.] at (5.1,12.) {\normalsize $\delta_{h\in K_V}\delta_{g,h}$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVVAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.6,11.) ..controls (2.65,11.2) and (2.7,11.4) .. (2.8,11.6)
			 ..controls (2.9,11.8) and (3.05,12.) .. (3.2,12.2);
\draw [red] (4.4,11.) ..controls (4.45,11.108) and (4.5,11.217) .. (4.6,11.3)
			 ..controls (4.7,11.383) and (4.85,11.442) .. (5.,11.5);
\draw [->-] (3.2,12.2) -- (3.2,12.8);
\draw [->-] (5.,11.5) -- (5.,12.1);
\draw [->-] (5.,12.1) -- (5.,12.8);
\draw [->-] (3.2,11.6) -- (3.2,12.2);
\draw [->-] (5.,11.) -- (5.,11.5);
\draw [->-] (3.2,11.) -- (3.2,11.6);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (5.,12.1) {\scriptsize $g$};
\node [centered, rotate=0.] at (4.,12.) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.8,11.6) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (3.2,11.6) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.4,11.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.4,12.5) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.2,11.1) {\scriptsize $V$};
\node [centered, rotate=0.] at (5.2,12.6) {\scriptsize $V$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVVprime}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (2.8,11.4) ..controls (2.657,11.343) and (2.514,11.286) .. (2.4,11.4)
			 ..controls (2.286,11.514) and (2.2,11.8) .. (2.2,12.)
			 ..controls (2.2,12.2) and (2.286,12.314) .. (2.4,12.4)
			 ..controls (2.514,12.486) and (2.657,12.543) .. (2.8,12.6);
\draw [->-] (2.8,11.2) -- (2.8,12.);
\draw [->-] (2.8,12.) -- (2.8,12.8);
\draw [->-] (7.8,11.2) -- (7.8,12.);
\draw [->-] (7.8,12.) -- (7.8,12.8);
\draw [red] (2.2,11.2) -- (2.4,11.4);
\draw [red,fill,fill=white,rotate around={0.:(2.2,11.2)}] (2.2,11.2) ++(0.:0.05 and 0.05) arc(0.:360.:0.05 and 0.05);
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.8,12.) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (7.8,12.) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.6,12.) {\normalsize $=$};
\node [centered, rotate=0.] at (1.6,12.) {\normalsize $\frac{1}{|G|}$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (2.2,12.) {\scriptsize $h$};
\node [centered, rotate=0.] at (3.,12.7) {\scriptsize $V'$};
\node [centered, rotate=0.] at (8.,12.7) {\scriptsize $V'$};
\node [centered, rotate=0.] at (3.,11.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (8.,11.6) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.,12.4) {\scriptsize $V'$};
\node [centered, rotate=0.] at (5.7,12.) {\normalsize $\delta_{h\grad(V)h^{-1}=\grad(V')}\delta_{g,h}$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVVprimeAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,6.2) ..controls (1.65,6.4) and (1.7,6.6) .. (1.8,6.8)
			 ..controls (1.9,7.) and (2.05,7.2) .. (2.2,7.4);
\draw [red] (3.4,6.2) ..controls (3.45,6.308) and (3.5,6.417) .. (3.6,6.5)
			 ..controls (3.7,6.583) and (3.85,6.642) .. (4.,6.7);
\draw [->-] (2.2,7.4) -- (2.2,8.);
\draw [->-] (4.,6.7) -- (4.,7.3);
\draw [->-] (4.,7.3) -- (4.,8.);
\draw [->-] (2.2,6.8) -- (2.2,7.4);
\draw [->-] (4.,6.2) -- (4.,6.7);
\draw [->-] (2.2,6.2) -- (2.2,6.8);
\node [centered, rotate=0.] at (3.,7.2) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.8,6.8) {\scriptsize $g$};
\node [centered, rotate=0.] at (2.4,6.4) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.2,6.3) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.4,7.7) {\scriptsize $V'$};
\node [centered, rotate=0.] at (4.2,7.8) {\scriptsize $V'$};
\node [centered, rotate=0.] at (4.2,7.) {\scriptsize $V'$};
\node [centered, rotate=0.] at (2.4,7.2) {\scriptsize $V'$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,7.3) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,6.8) {\scriptsize $u_g$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVVprimeAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,6.2) ..controls (1.6,6.442) and (1.6,6.683) .. (1.7,6.9)
			 ..controls (1.8,7.117) and (2.,7.308) .. (2.2,7.5);
\draw [red] (3.4,6.2) ..controls (3.45,6.308) and (3.5,6.417) .. (3.6,6.5)
			 ..controls (3.7,6.583) and (3.85,6.642) .. (4.,6.7);
\draw [->-] (2.2,7.5) -- (2.2,8.);
\draw [->-] (4.,6.7) -- (4.,7.4);
\draw [->-] (4.,7.4) -- (4.,8.);
\draw [->-] (2.2,6.7) -- (2.2,7.5);
\draw [->-] (4.,6.2) -- (4.,6.7);
\draw [->-] (2.2,6.2) -- (2.2,6.7);
\node [centered, rotate=0.] at (3.,7.2) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.7,6.9) {\scriptsize $g$};
\node [centered, rotate=0.] at (2.5,6.3) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,6.3) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.5,7.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,7.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,7.) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.5,7.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,6.7) {\scriptsize $\rho_V$};
\node [centered, rotate=0.] at (2.5,7.5) {\scriptsize $\rho'_V$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (4.,7.4) {\scriptsize $u_g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,6.7) {\scriptsize $u_g$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVVprimeAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,6.4) ..controls (1.65,6.525) and (1.7,6.65) .. (1.8,6.8)
			 ..controls (1.9,6.95) and (2.05,7.125) .. (2.2,7.3);
\draw [red] (3.4,6.4) ..controls (3.442,6.525) and (3.483,6.65) .. (3.6,6.8)
			 ..controls (3.717,6.95) and (3.908,7.125) .. (4.1,7.3);
\draw [->-] (2.2,7.3) -- (2.2,8.);
\draw [->-] (2.2,6.4) -- (2.2,7.3);
\draw [->-] (4.1,7.3) -- (4.1,8.);
\draw [->-] (4.1,6.4) -- (4.1,7.3);
\node [centered, rotate=0.] at (2.4,7.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.4,6.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,7.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,6.8) {\scriptsize $V$};
\node [centered, rotate=0.] at (4.3,7.3) {\scriptsize $\rho_V$};
\node [centered, rotate=0.] at (3.,7.2) {\normalsize $=$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (3.6,6.8) {\scriptsize $\ginv{g}$};
\node [centered, rotate=0.] at (2.5,7.3) {\scriptsize $\rho_V^{\ginv{g}}$};
\end{tikzpicture}
}

\newcommand{\uniqueMorphismVVprimeACaaa}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [red] (1.6,11.) ..controls (1.65,11.2) and (1.7,11.4) .. (1.8,11.6)
			 ..controls (1.9,11.8) and (2.05,12.) .. (2.2,12.2);
\draw [->-] (2.2,12.2) -- (2.2,12.8);
\draw [->-] (2.2,11.6) -- (2.2,12.2);
\draw [->-] (2.2,11.) -- (2.2,11.6);
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (1.8,11.6) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,11.6) {\scriptsize $g$};
\node [centered, rotate=0.] at (2.4,11.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.4,12.5) {\scriptsize $V'$};
\node [centered, rotate=0.] at (2.4,12.) {\scriptsize $V'$};
\end{tikzpicture}
}

\newcommand{\UVWalpha}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.2,4.8) -- (2.2,5.6);
\draw [->-] (2.2,5.6) -- (1.8,6.4);
\draw [->-] (2.2,5.6) -- (2.6,6.4);
\node [centered, rotate=0.] at (2.5,4.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.5,5.5) {\scriptsize $\alpha$};
\end{tikzpicture}
}

\newcommand{\UVWalphaAA}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.2,4.8) -- (2.2,5.6);
\draw [->-] (2.2,5.6) -- (1.8,6.4);
\draw [->-] (2.2,5.6) -- (2.6,6.4);
\node [centered, rotate=0.] at (2.5,4.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.5,5.5) {\scriptsize $\alpha$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.,6.) {\scriptsize $g$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.4,6.) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\UVWalphaAB}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.2,4.8) -- (2.2,5.6);
\draw [->-] (2.2,5.6) -- (1.8,6.4);
\draw [->-] (2.2,5.6) -- (2.6,6.4);
\node [centered, rotate=0.] at (2.5,4.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.5,5.5) {\scriptsize $\alpha$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.2,5.2) {\scriptsize $g$};
\end{tikzpicture}
}

\newcommand{\UVWalphaAC}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.3,5.6) ..controls (2.492,5.583) and (2.683,5.567) .. (2.8,5.7)
			 ..controls (2.917,5.833) and (2.958,6.117) .. (3.,6.4);
\draw [->-] (2.3,5.6) ..controls (2.108,5.583) and (1.917,5.567) .. (1.8,5.7)
			 ..controls (1.683,5.833) and (1.642,6.117) .. (1.6,6.4);
\draw [->-] (2.3,4.6) -- (2.3,5.6);
\node [centered, rotate=0.] at (2.6,4.6) {\scriptsize $U$};
\node [centered, rotate=0.] at (1.1,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (3.5,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.6,5.5) {\scriptsize $\alpha$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.3,5.1) {\scriptsize $u_{\ginv g}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (1.7,6.) {\scriptsize $u^{-1}_{\ginv g}$};
\node [draw, fill=white, centered, rounded corners=1pt, inner sep=2pt,rotate=0.] at (2.9,6.) {\scriptsize $u^{-1}_{\ginv g}$};
\end{tikzpicture}
}

\newcommand{\UVWalphaAD}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.2,4.8) -- (2.2,5.6);
\draw [->-] (2.2,5.6) -- (1.8,6.4);
\draw [->-] (2.2,5.6) -- (2.6,6.4);
\node [centered, rotate=0.] at (2.5,4.8) {\scriptsize $U$};
\node [centered, rotate=0.] at (1.6,6.2) {\scriptsize $V$};
\node [centered, rotate=0.] at (2.8,6.2) {\scriptsize $W$};
\node [centered, rotate=0.] at (2.6,5.5) {\scriptsize ${^{g} \alpha}$};
\end{tikzpicture}
}

\newcommand{\VhDeltag}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=1]
\draw [->-] (2.8,4.8) -- (2.2,5.7);
\draw [->-] (2.2,5.7) -- (1.8,6.3);
\draw [red, ->-] (1.6,4.8) -- (2.2,5.7);
\draw [->-] (5.9,4.6) -- (5.1,5.8);
\draw [->-] (5.1,5.8) -- (4.7,6.4);
\draw [red, ->-] (4.3,4.6) -- (4.9,5.5);
\draw [red, ->-] (4.9,5.5) -- (5.1,5.8);
\node [centered, rotate=0.] at (2.8,5.2) {\scriptsize $V_h$};
\node [centered, rotate=0.] at (2.2,6.2) {\scriptsize $V_h$};
\node [centered, rotate=0.] at (2.6,5.8) {\scriptsize $\Delta^{*g}$};
\node [centered, rotate=0.] at (5.7,5.3) {\scriptsize $V_h$};
\node [centered, rotate=0.] at (5.1,6.3) {\scriptsize $V_h$};
\node [red, centered, rotate=0.] at (4.,4.6) {\scriptsize $A$};
\node [centered, rotate=0.] at (5.4,5.9) {\scriptsize $\Delta^*$};
\node [draw, red, fill=white, circle, inner sep=1pt, centered, inner sep=1pt,rotate=0.] at (4.9,5.5) {\scriptsize $g$};
\node [centered, rotate=0.] at (3.7,5.6) {\scriptsize $=$};
\end{tikzpicture}
}
